Modeling methodology for the accurate and prompt prediction of symptomatic events in chronic diseases

Prediction of symptomatic crises in chronic diseases allows to take decisions before the symptoms occur, such as the intake of drugs to avoid the symptoms or the activation of medical alarms. The prediction horizon is in this case an important parameter in order to fulfill the pharmacokinetics of medications, or the time response of medical services. This paper presents a study about the prediction limits of a chronic disease with symptomatic crises: the migraine. For that purpose, this work develops a methodology to build predictive migraine models and to improve these predictions beyond the limits of the initial models. The maximum prediction horizon is analyzed, and its dependency on the selected features is studied. A strategy for model selection is proposed to tackle the trade off between conservative but robust predictive models, with respect to less accurate predictions with higher horizons. The obtained results show a prediction horizon close to 40 minutes, which is in the time range of the drug pharmacokinetics. Experiments have been performed in a realistic scenario where input data have been acquired in an ambulatory clinical study by the deployment of a non-intrusive Wireless Body Sensor Network. Our results provide an effective methodology for the selection of the future horizon in the development of prediction algorithms for diseases experiencing symptomatic crises.

==> figures/colorbar_jet.tex <==
\begin{tikzpicture}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
    colorbar horizontal,
    point meta min=70,
    point meta max=100,
    colorbar style={
        width=13in,
        xtick={70,72,74,...,100},
        xticklabel style = {font=\LARGE}           
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%


==> figures/data_gpml.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

%% \draw [decorate,decoration={brace,amplitude=10pt}]
%% (4.8in,8in) -- (11.4in,8in) node [black,midway,yshift=20pt] {\LARGE Pain period};

\begin{axis}[%
%% width=13.5625in,
%% height=1.285756in,
width=34.5cm,
height=3.25cm,
at={(2.275in,2.811336in)},
scale only axis,
xmin=0,
xmax=360,
%xlabel={\LARGE Time (min)},
xtick={0, 15,...,360},
xmajorgrids,
ymin=0,
ymax=6,
ytick={0, 1, 2, 3, 4, 5, 6},
ylabel style={align=center},
ylabel={\LARGE EDA ($\mu S$)},
ymajorgrids,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.56288156288156\\
1	1.56331289369043\\
2	1.56748823244987\\
3	1.58824914891098\\
4	1.54435166760879\\
5	1.53132602173958\\
6	1.57440916185983\\
7	1.58558271191536\\
8	1.60354461920183\\
9	1.63514461710803\\
10	1.63921208971849\\
11	1.62405648805049\\
12	1.84755585182894\\
13	1.84769412008443\\
14	1.84389813453844\\
15	1.84981684981685\\
16	1.85560137823524\\
17	1.86202906623797\\
18	1.86839599372768\\
19	1.86523255348392\\
20	1.85787480919347\\
21	1.88128862923684\\
22	1.879145727795\\
23	1.83914482445895\\
24	1.78213074682563\\
25	1.71949751204635\\
26	1.68218122685796\\
27	1.67282319100579\\
28	1.66947033206274\\
29	1.64595388428231\\
30	1.64224664224664\\
31	1.61645665388691\\
32	1.60995397359383\\
33	1.59971338036361\\
34	1.60431737189402\\
35	1.59379589047182\\
36	1.58244505371112\\
37	1.5737262982331\\
38	1.57381391675929\\
39	1.57648407367852\\
40	1.58688506216364\\
41	1.6076941788103\\
42	1.62672307316202\\
43	1.6563182318004\\
44	1.6630595247683\\
45	1.67277167277167\\
46	1.69954221644763\\
47	1.71878650946865\\
48	1.72527761779353\\
49	1.72742301062058\\
50	1.72752017877178\\
51	1.75120050373558\\
52	1.74931653406995\\
53	1.70111920266991\\
54	1.66065766510735\\
55	1.62840285997118\\
56	1.60638851869239\\
57	1.5911813976214\\
58	1.61416440260802\\
59	1.66228885056824\\
60	1.69108669108669\\
61	1.71479637547279\\
62	1.74096248213007\\
63	1.73964385485384\\
64	1.73998178126916\\
65	1.73994438039892\\
66	1.73992673992674\\
67	1.73992673992674\\
68	1.73992673992674\\
69	1.73992673992674\\
70	1.73992673992674\\
71	1.73992673992674\\
72	1.73992673992674\\
73	1.73992673992674\\
74	1.73992673992674\\
75	1.95561753890552\\
76	2.19944277831694\\
77	2.49651253361412\\
78	2.79665615071534\\
79	3.05476241839645\\
80	3.24530832604502\\
81	3.36361163575426\\
82	3.41730259759787\\
83	3.41604292711221\\
84	3.36594877446998\\
85	3.27073401136665\\
86	3.13734627134321\\
87	2.98124558306748\\
88	2.82642058264579\\
89	2.69847693277382\\
90	2.58241758241758\\
91	2.58241758241758\\
92	2.58240462574975\\
93	2.58249540617795\\
94	2.58216205934621\\
95	2.58389257940621\\
96	2.60386641359723\\
97	2.59437848777637\\
98	2.59406355918712\\
99	2.54955800113459\\
100	2.59093742958761\\
101	2.61228769967707\\
102	2.62258199709847\\
103	2.63437031417189\\
104	2.64402737816121\\
105	2.75453342354282\\
106	2.87255169889089\\
107	3.01691274407641\\
108	3.16428196945981\\
109	3.29212880716071\\
110	3.38674557866277\\
111	3.44448886455606\\
112	3.4676895504268\\
113	3.459512914446\\
114	3.42144120419089\\
115	3.354620144437\\
116	3.2637026122295\\
117	3.16000437664417\\
118	3.06070755168563\\
119	2.98324290598046\\
120	2.9059829059829\\
121	2.92009225507705\\
122	2.93132470124319\\
123	2.94181615449054\\
124	2.94865971917773\\
125	2.96051287288947\\
126	2.9885229071414\\
127	2.98882025483528\\
128	2.95344252567219\\
129	2.93249494606961\\
130	2.89347113062323\\
131	2.85176342892379\\
132	2.82952508927708\\
133	2.80934520837935\\
134	2.78895206867105\\
135	2.78388278388278\\
136	2.77851777840551\\
137	2.76224806319474\\
138	2.75618607437392\\
139	2.74173915360543\\
140	2.73790336563634\\
141	2.73311042973732\\
142	2.72225421267069\\
143	2.72536510065049\\
144	2.72470862860101\\
145	2.72147896578994\\
146	2.73529226962343\\
147	2.70982960437902\\
148	2.68076412490822\\
149	2.66443892787451\\
150	2.69230769230769\\
151	2.63327182905749\\
152	2.64974256666028\\
153	2.66469187989005\\
154	2.68161371166226\\
155	2.71857489004683\\
156	2.75881335232159\\
157	2.78363560102294\\
158	2.80807111800371\\
159	2.83919663930589\\
160	2.85547147131725\\
161	2.86607497880705\\
162	2.86102069332895\\
163	2.86022112576729\\
164	2.87746796519168\\
165	2.89377289377289\\
166	2.88066318621728\\
167	2.89346599321871\\
168	2.89899580497078\\
169	2.89098276962186\\
170	2.88829029718958\\
171	2.89837094756791\\
172	2.90090193893869\\
173	2.9188057033596\\
174	2.98330148554874\\
175	3.01221673309023\\
176	3.04120976784555\\
177	3.10300945142928\\
178	3.15459530921148\\
179	3.13816039283282\\
180	3.17460317460317\\
181	3.17951364828743\\
182	3.12934111514171\\
183	3.12847835495648\\
184	3.14670394903721\\
185	3.1447862263201\\
186	3.15853690917017\\
187	3.15043499870561\\
188	3.13904905250762\\
189	3.15819035190448\\
190	3.19219723879112\\
191	3.25506339141566\\
192	3.27306970047543\\
193	3.27730924293172\\
194	3.28790447856585\\
195	3.27838827838828\\
196	3.29671782308083\\
197	3.28596639499048\\
198	3.25330119493848\\
199	3.24850490759464\\
200	3.24322445976349\\
201	3.24272807836085\\
202	3.24039986827953\\
203	3.25620598512325\\
204	3.27464002335053\\
205	3.26695068033819\\
206	3.2520082878313\\
207	3.26222967581258\\
208	3.26688572078618\\
209	3.25617700378098\\
210	3.25396825396825\\
211	3.27246899418152\\
212	3.27661984017959\\
213	3.27083534157054\\
214	3.30044227579978\\
215	3.40720762752638\\
216	3.38794105819756\\
217	3.35370932773379\\
218	3.33784557944254\\
219	3.33849796513707\\
220	3.35350892109868\\
221	3.35098498123426\\
222	3.31784080835673\\
223	3.32736920655167\\
224	3.33465939912368\\
225	3.35775335775336\\
226	3.34870048607515\\
227	3.35807051742066\\
228	3.36728924835543\\
229	3.39552324395632\\
230	3.35587286189337\\
231	3.37663934446777\\
232	3.24050642641358\\
233	4.17007846835238\\
234	4.48492858643262\\
235	4.09277403530726\\
236	4.01704760958026\\
237	3.93256574685003\\
238	3.83857874728863\\
239	3.8121945053535\\
240	3.73015873015873\\
241	3.72760323046484\\
242	3.70592042405577\\
243	3.73955573362349\\
244	3.77108076503665\\
245	3.79889260838663\\
246	3.86515038033327\\
247	4.20385628253843\\
248	4.12826011552931\\
249	4.48215536359591\\
250	4.05771882907001\\
251	4.48262208976867\\
252	4.40368210208552\\
253	4.33845589179926\\
254	4.42020579610306\\
255	4.54822954822955\\
256	4.47420678981149\\
257	4.40262145892953\\
258	4.3828076562703\\
259	4.29099035386667\\
260	4.10452867639117\\
261	4.04910784466022\\
262	4.01485296998065\\
263	4.01867517000086\\
264	4.02611417890356\\
265	4.02786402547536\\
266	4.07635144864917\\
267	4.09193576858712\\
268	4.07523307126529\\
269	4.18186331064137\\
270	4.71916971916972\\
271	4.77189131468087\\
272	4.82275052514887\\
273	4.79610241140297\\
274	4.36770299748339\\
275	4.26362818583611\\
276	4.2272664180668\\
277	4.19368707685189\\
278	4.15955946358805\\
279	4.12898874257924\\
280	4.09356497561437\\
281	4.07700693554173\\
282	4.06514417658877\\
283	4.00645553016682\\
284	4.04736330578548\\
285	3.97435897435897\\
286	3.97786642433603\\
287	3.95444897460644\\
288	3.94201427402296\\
289	3.96078747752647\\
290	3.98241741141008\\
291	3.95501234612407\\
292	3.963320209685\\
293	3.98730703042485\\
294	4.01195240035861\\
295	4.06923936044491\\
296	4.07117375631441\\
297	4.05056697077553\\
298	4.02889231658521\\
299	4.04248089001571\\
300	4.05372405372405\\
301	4.07076869898793\\
302	4.10496294976904\\
303	4.14877057722018\\
304	4.15031109228823\\
305	4.18537058766929\\
306	4.19381131465542\\
307	4.23471203124565\\
308	4.27201770267826\\
309	4.27541031728995\\
310	4.38648898761643\\
311	4.79672783222615\\
312	5.132033216492\\
313	5.03389757583701\\
314	4.82536121712428\\
315	4.69474969474969\\
316	4.59251500596242\\
317	4.49051769266537\\
318	4.4611412696782\\
319	4.45539941265926\\
320	4.43034669071561\\
321	4.40566202406764\\
322	4.39260517342109\\
323	4.38104725358124\\
324	4.35465784812734\\
325	4.34273089499391\\
326	4.35403128719742\\
327	4.32935699657945\\
328	4.33433533547811\\
329	4.34444790997402\\
330	4.34676434676435\\
331	4.33608494417354\\
332	4.33679687692165\\
333	4.32964693638371\\
334	4.33287422403147\\
335	4.32997478223335\\
336	4.31616701004754\\
337	4.32252805441535\\
338	4.32139730010364\\
339	4.30145021533595\\
340	4.2713063078913\\
341	4.25336658119685\\
342	4.23880445889231\\
343	4.22135464974048\\
344	4.21764602230723\\
345	4.22466422466422\\
346	4.22638177948905\\
347	4.25723361039818\\
348	4.26409242506598\\
349	4.25521321816444\\
350	4.26726773394293\\
351	4.27538266596288\\
352	4.3000744164181\\
353	4.31119893302911\\
354	4.31663324394317\\
355	4.3193934192956\\
356	4.34894101958502\\
357	4.36211102282913\\
358	4.36900037019658\\
359	4.41933087699528\\
360	4.41391941391941\\
361	4.42556192524195\\
362	4.47251239015813\\
363	4.50731086018806\\
364	4.54373425918693\\
365	4.53027261743316\\
366	4.57499283128313\\
367	4.58686874419761\\
368	4.61931602905802\\
369	4.64172829949812\\
370	4.63434460944105\\
371	4.65671223138392\\
372	4.67572970504033\\
373	4.66578126529019\\
374	4.64945016968552\\
375	4.63980463980464\\
376	4.65665589793832\\
377	4.66494061136513\\
378	4.69009337188579\\
379	4.71642807663951\\
380	4.71821599991174\\
381	4.7721080620797\\
382	4.83859234007444\\
383	4.78120473801346\\
384	4.80547424313995\\
385	4.80898076363467\\
386	4.91450929842111\\
387	4.99989155886836\\
388	5.00057736489282\\
389	5.16532048205322\\
390	4.88400488400488\\
391	5.15209999690846\\
392	5.37305879329225\\
393	5.11400518490507\\
394	5.03427041535485\\
395	4.79707597422634\\
396	5.38209975013906\\
397	5.24002634290045\\
398	5.24716680900349\\
399	5.46794760206722\\
400	4.86254386984295\\
401	4.84605793239695\\
402	4.82698561226109\\
403	4.79744878035446\\
404	4.77525561904823\\
405	4.76190476190476\\
406	4.7548716732897\\
407	4.74731280007313\\
408	4.73324204040436\\
409	4.74554988090772\\
410	4.74749215278269\\
411	4.72603160056786\\
412	4.72500071714483\\
413	4.73564256479253\\
414	4.72348087070032\\
415	4.7112302347883\\
416	4.7309519801919\\
417	4.72471262697885\\
418	4.72541008185818\\
419	4.73292011486556\\
420	4.47781556703269\\
421	4.31146300652211\\
422	4.10882631316674\\
423	3.90412602297038\\
424	3.72870081538006\\
425	3.60133706814761\\
426	3.52773851939416\\
427	3.50671055213203\\
428	3.53712644238578\\
429	3.62050431790419\\
430	3.75737705340806\\
431	3.93979748043428\\
432	4.14573536544511\\
433	4.34150690859883\\
434	4.49379646948424\\
435	4.70695970695971\\
436	4.68271547676697\\
437	4.66071810661901\\
438	4.68186424839052\\
439	4.68844991361835\\
440	4.70298766035588\\
441	4.69840147344362\\
442	4.68462834830773\\
443	4.68211654765849\\
444	4.69918282454872\\
445	4.68758213335698\\
446	4.69914268353809\\
447	4.73140925631985\\
448	4.74288472743369\\
449	4.95202231910314\\
450	4.93254077951965\\
451	4.82883624149511\\
452	4.64045631402546\\
453	4.40897232718321\\
454	4.18489734795552\\
455	4.00551286877681\\
456	3.88504734430242\\
457	3.81827652764007\\
458	3.79051430188247\\
459	3.786513470036\\
460	3.7949470198241\\
461	3.80904155486362\\
462	3.82538112633328\\
463	3.84247089982618\\
464	3.8597248345814\\
465	3.87692282263671\\
466	3.89397219354145\\
467	3.9108190198172\\
468	3.92741971590349\\
469	3.94373315549361\\
470	3.95971880280462\\
471	3.97533638021741\\
472	3.99054588140741\\
473	4.00530765394358\\
474	4.01958249510939\\
475	4.0333317510812\\
476	4.046517420437\\
477	4.05910227750405\\
478	4.07105009520259\\
479	4.08232631928811\\
480	4.0929005540929\\
481	4.1027554337142\\
482	4.11191511968931\\
483	4.12052584290048\\
484	4.12905348348709\\
485	4.13869745309561\\
486	4.15211060951379\\
487	4.17437766814358\\
488	4.21386932961274\\
489	4.28212818668354\\
490	4.39169303127144\\
491	4.55125688086227\\
492	4.75908538121849\\
493	4.99771952935398\\
494	5.23420640309801\\
495	4.82905982905983\\
496	4.91340045455366\\
497	5.00173104810346\\
498	4.98020416755177\\
499	4.88346308298805\\
500	4.87369996435581\\
501	4.84925385939023\\
502	4.84887690536897\\
503	4.83643901610819\\
504	4.81454926008628\\
505	4.79452848223247\\
506	4.81793537102497\\
507	4.8687357593357\\
508	4.90619701898217\\
509	4.87106213638497\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
67	1.73992673992674\\
68	1.73992673992674\\
69	1.73992673992674\\
70	1.73992673992674\\
71	1.73992673992674\\
72	1.73992673992674\\
73	1.73992673992674\\
74	1.73992673992674\\
75	1.95561753890552\\
76	2.19944277831694\\
77	2.49651253361412\\
78	2.79665615071534\\
79	3.05476241839645\\
80	3.24530832604502\\
81	3.36361163575426\\
82	3.41730259759787\\
83	3.41604292711221\\
84	3.36594877446998\\
85	3.27073401136665\\
86	3.13734627134321\\
87	2.98124558306748\\
88	2.82642058264579\\
89	2.69847693277382\\
90	2.58241758241758\\
91	2.58241758241758\\
92	2.58240462574975\\
93	2.58249540617795\\
94	2.58216205934621\\
95	2.58389257940621\\
96	2.60386641359723\\
97	2.59437848777637\\
98	2.59406355918712\\
99	2.54955800113459\\
100	2.59093742958761\\
101	2.61228769967707\\
102	2.62258199709847\\
103	2.63437031417189\\
104	2.64402737816121\\
105	2.75453342354282\\
106	2.87255169889089\\
107	3.01691274407641\\
108	3.16428196945981\\
109	3.29212880716071\\
110	3.38674557866277\\
111	3.44448886455606\\
112	3.4676895504268\\
113	3.459512914446\\
114	3.42144120419089\\
115	3.354620144437\\
116	3.2637026122295\\
117	3.16000437664417\\
118	3.06070755168563\\
119	2.98324290598046\\
120	2.9059829059829\\
121	2.92009225507705\\
122	2.93132470124319\\
123	2.94181615449054\\
124	2.94865971917773\\
125	2.96051287288947\\
126	2.9885229071414\\
127	2.98882025483528\\
128	2.95344252567219\\
129	2.93249494606961\\
130	2.89347113062323\\
131	2.85176342892379\\
132	2.82952508927708\\
133	2.80934520837935\\
134	2.78895206867105\\
135	2.78388278388278\\
136	2.77851777840551\\
137	2.76224806319474\\
138	2.75618607437392\\
139	2.74173915360543\\
140	2.73790336563634\\
141	2.73311042973732\\
142	2.72225421267069\\
143	2.72536510065049\\
144	2.72470862860101\\
145	2.72147896578994\\
146	2.73529226962343\\
147	2.70982960437902\\
148	2.68076412490822\\
149	2.66443892787451\\
150	2.69230769230769\\
151	2.63327182905749\\
152	2.64974256666028\\
153	2.66469187989005\\
154	2.68161371166226\\
155	2.71857489004683\\
156	2.75881335232159\\
157	2.78363560102294\\
158	2.80807111800371\\
159	2.83919663930589\\
160	2.85547147131725\\
161	2.86607497880705\\
162	2.86102069332895\\
163	2.86022112576729\\
164	2.87746796519168\\
165	2.89377289377289\\
166	2.88066318621728\\
167	2.89346599321871\\
168	2.89899580497078\\
169	2.89098276962186\\
170	2.88829029718958\\
171	2.89837094756791\\
172	2.90090193893869\\
173	2.9188057033596\\
174	2.98330148554874\\
175	3.01221673309023\\
176	3.04120976784555\\
177	3.10300945142928\\
178	3.15459530921148\\
179	3.13816039283282\\
180	3.17460317460317\\
181	3.17951364828743\\
182	3.12934111514171\\
183	3.12847835495648\\
184	3.14670394903721\\
185	3.1447862263201\\
186	3.15853690917017\\
187	3.15043499870561\\
188	3.13904905250762\\
189	3.15819035190448\\
190	3.19219723879112\\
191	3.25506339141566\\
192	3.27306970047543\\
193	3.27730924293172\\
194	3.28790447856585\\
195	3.27838827838828\\
196	3.29671782308083\\
197	3.28596639499048\\
198	3.25330119493848\\
199	3.24850490759464\\
200	3.24322445976349\\
201	3.24272807836085\\
202	3.24039986827953\\
203	3.25620598512325\\
204	3.27464002335053\\
205	3.26695068033819\\
206	3.2520082878313\\
207	3.26222967581258\\
208	3.26688572078618\\
209	3.25617700378098\\
210	3.25396825396825\\
211	3.27246899418152\\
212	3.27661984017959\\
213	3.27083534157054\\
214	3.30044227579978\\
215	3.40720762752638\\
216	3.38794105819756\\
217	3.35370932773379\\
218	3.33784557944254\\
219	3.33849796513707\\
220	3.35350892109868\\
221	3.35098498123426\\
222	3.31784080835673\\
223	3.32736920655167\\
224	3.33465939912368\\
225	3.35775335775336\\
226	3.34870048607515\\
227	3.35807051742066\\
228	3.36728924835543\\
229	3.39552324395632\\
230	3.35587286189337\\
231	3.37663934446777\\
232	3.24050642641358\\
233	4.17007846835238\\
234	4.48492858643262\\
235	4.09277403530726\\
236	4.01704760958026\\
237	3.93256574685003\\
238	3.83857874728863\\
239	3.8121945053535\\
240	3.73015873015873\\
241	3.72760323046484\\
242	3.70592042405577\\
243	3.73955573362349\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    67   0\\
    67   8\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    243   0\\
    243   8\\
};
\end{axis}

\begin{axis}[%
width=13.5625in,
height=1.285756in,
at={(2.275in,6.538701in)},
scale only axis,
xmin=0,
xmax=360,
%% xlabel={\LARGE Time (min)},
xtick={0, 15,...,360},
xmajorgrids,
ymin=40,
ymax=120,
ytick={ 40,  60,  80, 100, 120},
ylabel style={align=center},
ylabel={\LARGE HR (bpm)},
ymajorgrids,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	66.066249069676\\
1	65.3874743879646\\
2	69.3479250792003\\
3	79.5151341679133\\
4	81.2503947467351\\
5	79.6262308663261\\
6	81.1865977736019\\
7	79.8601386233086\\
8	78.2216821509066\\
9	77.9209892609624\\
10	73.4563593255527\\
11	75.1611236493986\\
12	72.2641974832608\\
13	79.7174018909669\\
14	82.8399393629409\\
15	86.9676000422378\\
16	85.6823879959781\\
17	88.2281826188681\\
18	90.0492623394134\\
19	89.8693107037362\\
20	93.6828720308212\\
21	87.2346550329275\\
22	79.8735811812596\\
23	77.6364283910149\\
24	82.630694457979\\
25	85.5382924497686\\
26	84.5122896102716\\
27	79.3944009123859\\
28	95.9955863473878\\
29	97.857067024719\\
30	87.5788634156895\\
31	95.2566985980496\\
32	97.389389309253\\
33	93.9139940914364\\
34	92.0910624248381\\
35	89.5091451856985\\
36	90.0549522955661\\
37	89.0106446644075\\
38	90.9996991175482\\
39	89.7504206966873\\
40	84.0215709377768\\
41	83.6861362511053\\
42	82.8844397510834\\
43	84.59196464364\\
44	81.7571710631729\\
45	81.1193846111594\\
46	83.1938566540481\\
47	80.8528575038443\\
48	78.6929267291248\\
49	80.908743572251\\
50	81.9836963525955\\
51	84.3465188311721\\
52	78.9532575177428\\
53	77.4351552314097\\
54	76.115718612859\\
55	80.3752352557068\\
56	79.4017438941844\\
57	80.5272086172908\\
58	90.9796480558525\\
59	65.838095848653\\
60	81.5832384946778\\
61	73.0483484489143\\
62	58.2352052540465\\
63	60.430428101034\\
64	59.9075181811433\\
65	60.0034386397257\\
66	60\\
67	60\\
68	60\\
69	60\\
70	60\\
71	60\\
72	60\\
73	60\\
74	60\\
75	66.056427692285\\
76	70.2657920129906\\
77	72.8970813948175\\
78	73.8987819729847\\
79	74.1383770802891\\
80	74.1749606640444\\
81	74.1785581301774\\
82	74.1787857945832\\
83	74.1787623564123\\
84	74.1782449701484\\
85	74.1729669841946\\
86	74.1382209278326\\
87	73.9914439344295\\
88	73.5978251838585\\
89	72.9435005822877\\
90	72\\
91	72\\
92	72.0003887216353\\
93	71.9706878444803\\
94	72.1263504171878\\
95	71.4565648029764\\
96	76.9994499523602\\
97	83.8641389446416\\
98	81.7977625962822\\
99	65.6384301142658\\
100	72.1868450201171\\
101	61.595638711313\\
102	58.271393094682\\
103	59.2205287169972\\
104	68.7182864959378\\
105	72.5298863454084\\
106	74.3753129040418\\
107	74.4566937649051\\
108	74.2694896481712\\
109	74.1946643533831\\
110	74.1804725113727\\
111	74.1789081014457\\
112	74.1788045253483\\
113	74.1788674115207\\
114	74.1799093678487\\
115	74.1902454976924\\
116	74.2555225981636\\
117	74.5147120955638\\
118	75.1490121328771\\
119	76.0682354969496\\
120	77.4299854300595\\
121	76.3728786966878\\
122	77.294688556225\\
123	74.9577710311602\\
124	77.4145917738798\\
125	74.8074038889064\\
126	71.7858592392583\\
127	59.7787231462415\\
128	66.8766121797501\\
129	70.8546620021983\\
130	79.3763486018891\\
131	88.5049120762802\\
132	78.620652070792\\
133	83.675001278911\\
134	77.210752430278\\
135	92.7093648897322\\
136	87.7641507735157\\
137	77.5756571390293\\
138	80.581558877425\\
139	86.8094760564773\\
140	74.8960933493713\\
141	68.3074003372872\\
142	77.6350514083594\\
143	100.063252731056\\
144	96.0379230280718\\
145	90.3063020285048\\
146	94.2514851114989\\
147	82.8485823508067\\
148	80.5734357069475\\
149	93.0635177861889\\
150	89.4276216398129\\
151	88.9510719594945\\
152	83.4341624765263\\
153	89.8233462250901\\
154	91.8587596263281\\
155	93.547130774868\\
156	91.6188497880237\\
157	88.9075692529291\\
158	92.2030209082069\\
159	92.2288470903667\\
160	85.9104758151561\\
161	83.8654744672976\\
162	69.6505650439825\\
163	57.5257782535772\\
164	88.1289382493499\\
165	59.8885248532259\\
166	58.0318072719552\\
167	61.6486977665934\\
168	72.277440978497\\
169	65.3417947126214\\
170	62.0447016187397\\
171	56.1009278025672\\
172	52.3273911291398\\
173	62.5976295072958\\
174	76.3613316031803\\
175	77.4181027283621\\
176	87.3226344563426\\
177	86.0591228132263\\
178	85.226956510242\\
179	84.7776997786858\\
180	82.3716817214814\\
181	85.5341173747233\\
182	61.6002186472169\\
183	55.714134479257\\
184	58.3094383338937\\
185	55.6105430406281\\
186	62.3075271346315\\
187	75.4105281264415\\
188	62.5303443142837\\
189	61.0438139117805\\
190	52.4055666264477\\
191	65.5474539474342\\
192	76.1049725410287\\
193	77.3822902817746\\
194	67.0977285009386\\
195	102.432317866033\\
196	93.7748429710901\\
197	61.3929600116874\\
198	61.971819214708\\
199	85.804833795447\\
200	82.6944096942202\\
201	83.1141726158076\\
202	81.6635777706916\\
203	82.5323453919541\\
204	80.0794261305119\\
205	55.9983525164371\\
206	50.7567246174332\\
207	50.8795587843279\\
208	53.0390741137785\\
209	53.8215092145572\\
210	54.0074451136427\\
211	54.7799111672044\\
212	54.4743991092809\\
213	52.7139242126007\\
214	55.5514814922799\\
215	56.1500794171244\\
216	50.2964436210209\\
217	73.1810986801725\\
218	93.9163386576969\\
219	67.7306193418617\\
220	91.2809551900426\\
221	88.4310602234502\\
222	85.9088535412616\\
223	83.9303548757394\\
224	96.9282124533831\\
225	92.8315126661658\\
226	93.179359109721\\
227	89.5728654482482\\
228	85.4593972168806\\
229	81.4728715316703\\
230	91.5730305032443\\
231	94.3805458611534\\
232	91.7314119953248\\
233	81.4591758656156\\
234	86.6415368533712\\
235	97.0874055223885\\
236	92.3052891096545\\
237	92.4386774259724\\
238	88.8860410536443\\
239	94.1761201678335\\
240	89.5149531417244\\
241	87.5363005374471\\
242	93.7428344918933\\
243	89.7618122049953\\
244	88.5413634449894\\
245	82.5504814322516\\
246	78.4919132590817\\
247	58.9584229649258\\
248	68.3517489572744\\
249	54.3934069273117\\
250	50.8780622697622\\
251	52.7758567547252\\
252	52.0726499058305\\
253	52.3169033266604\\
254	53.6231669611439\\
255	54.0918546738156\\
256	54.6625506537406\\
257	54.1604655802321\\
258	51.922280077742\\
259	64.3924450125837\\
260	58.9248544292934\\
261	52.9216777403656\\
262	54.7904794721653\\
263	54.4409793486506\\
264	51.8907578726042\\
265	53.7889914870434\\
266	52.8631204155373\\
267	52.2673214174878\\
268	53.7188530869327\\
269	51.769103299982\\
270	54.1161162252168\\
271	53.5159163840481\\
272	53.0140412773537\\
273	53.2799657906319\\
274	72.993013867859\\
275	75.1026706773504\\
276	74.4165919358037\\
277	84.2200198901433\\
278	70.3427338898589\\
279	65.7589227573651\\
280	72.3972135598327\\
281	76.164290782246\\
282	87.9861438792528\\
283	81.0734866666449\\
284	86.7151469915487\\
285	84.1712855208855\\
286	88.6483683156762\\
287	89.7119273217386\\
288	84.4822606469689\\
289	90.5693522245674\\
290	88.540528850596\\
291	83.7008717264451\\
292	74.2534884709363\\
293	70.8872825560999\\
294	78.6182314891376\\
295	76.6265045633754\\
296	75.7592740217381\\
297	76.6069142033468\\
298	73.2825621474913\\
299	78.2990061078644\\
300	78.0321299613051\\
301	72.3336085554288\\
302	75.448231358746\\
303	87.784848831456\\
304	78.4270675478973\\
305	70.9770404095937\\
306	74.7291952513081\\
307	81.8933222269774\\
308	79.054183349959\\
309	74.9785950461309\\
310	86.4277799943059\\
311	85.352382259611\\
312	80.1680924680343\\
313	72.8370673485158\\
314	76.7909180101177\\
315	77.7487340115967\\
316	75.3848438555887\\
317	74.8005583491826\\
318	74.7823720496043\\
319	75.5329263819683\\
320	77.2133609216293\\
321	75.8330760578493\\
322	75.4548317492708\\
323	73.5923339847878\\
324	75.4292209058805\\
325	73.7795774713021\\
326	82.3442247098644\\
327	92.4903019057701\\
328	76.3451504333024\\
329	68.6714902393418\\
330	80.4683280153006\\
331	76.1881329929392\\
332	75.1833055230221\\
333	74.283679526951\\
334	72.9255731995001\\
335	79.6827172090067\\
336	77.285337212321\\
337	73.1771788752123\\
338	76.0308842077829\\
339	67.5293687371822\\
340	52.8347613060612\\
341	50.3921302709946\\
342	55.070868653687\\
343	58.0574578999973\\
344	52.5516844576786\\
345	53.5479768135023\\
346	56.7694436368549\\
347	74.0317033155049\\
348	72.1577869784906\\
349	68.7684329644248\\
350	71.8196192186264\\
351	71.1601262562584\\
352	72.3435464845192\\
353	76.4254876389665\\
354	75.6424243160528\\
355	64.7832234778619\\
356	82.5995142886168\\
357	81.881752458191\\
358	72.725749212709\\
359	74.6934532950377\\
360	72.0124214428626\\
361	71.8637827011586\\
362	68.7422107060847\\
363	70.4122022291569\\
364	69.3989163335691\\
365	71.5327114846465\\
366	68.5838168214868\\
367	71.144419661348\\
368	66.0036643135112\\
369	61.7507770208726\\
370	69.3359047085559\\
371	63.9088438064632\\
372	72.8368315221649\\
373	71.2051235879984\\
374	70.3065897170705\\
375	74.860389532081\\
376	72.4946798745657\\
377	73.4257834892186\\
378	74.048537892866\\
379	72.5256424650866\\
380	71.0743839335387\\
381	67.5276482843756\\
382	68.793836446414\\
383	69.5605487278757\\
384	70.7151709743897\\
385	66.9299596135262\\
386	69.2060868990014\\
387	70.8396975599561\\
388	70.5538909966242\\
389	69.004974649969\\
390	71.9654538543031\\
391	70.2785422276191\\
392	67.2170299652593\\
393	67.7167212002364\\
394	66.0496493347432\\
395	63.8673909319\\
396	63.7379019753653\\
397	67.1307365250765\\
398	67.7323556676816\\
399	67.7733151404467\\
400	68.7424819027671\\
401	64.6826404091754\\
402	67.7927485697933\\
403	56.7551534445293\\
404	55.8498610593932\\
405	59.7229351679573\\
406	58.3775107202183\\
407	60.4407103596499\\
408	55.7365064762376\\
409	61.0938834898662\\
410	57.0836208957672\\
411	59.3924693394885\\
412	55.4487337538285\\
413	55.4708213148635\\
414	59.0056754862976\\
415	65.1602085362283\\
416	62.4087450988348\\
417	70.7824878246789\\
418	67.2123355548458\\
419	68.8101222442019\\
420	70.8761709506236\\
421	72.6435246204766\\
422	73.7086815504773\\
423	74.083503434322\\
424	74.165943794801\\
425	74.1776421805924\\
426	74.1787280081346\\
427	74.1787958648662\\
428	74.1788381334733\\
429	74.1794669689833\\
430	74.185987851835\\
431	74.2303240364165\\
432	74.4291695123863\\
433	75.0199384555344\\
434	76.1540355891684\\
435	77.7174527124598\\
436	77.4224776204349\\
437	76.6398296795044\\
438	69.682341642647\\
439	72.1307240572251\\
440	69.6960446760847\\
441	69.2511350974917\\
442	75.992384118032\\
443	78.0712837232926\\
444	82.1711781557078\\
445	77.2559096359858\\
446	73.1682665160369\\
447	75.1237393354659\\
448	76.5310600899201\\
449	74.3996954033782\\
450	74.1070346253364\\
451	73.8377281869768\\
452	73.989888309346\\
453	74.1257674033408\\
454	74.170004164394\\
455	74.177891136973\\
456	74.1787376404124\\
457	74.1787944266445\\
458	74.1787968516971\\
459	74.1787969182874\\
460	74.17879691947\\
461	74.1787969194836\\
462	74.1787969194837\\
463	74.1787969194837\\
464	74.1787969194837\\
465	74.1787969194837\\
466	74.1787969194837\\
467	74.1787969194837\\
468	74.1787969194837\\
469	74.1787969194837\\
470	74.1787969194837\\
471	74.1787969194837\\
472	74.1787969194837\\
473	74.1787969194837\\
474	74.1787969194837\\
475	74.1787969194837\\
476	74.1787969194837\\
477	74.1787969194837\\
478	74.1787969194837\\
479	74.1787969194837\\
480	74.1787969194837\\
481	74.1787969194837\\
482	74.1787969194837\\
483	74.1787969194842\\
484	74.1787969195429\\
485	74.1787969246678\\
486	74.1787972157864\\
487	74.1788079656252\\
488	74.1790653450601\\
489	74.1830447629072\\
490	74.2225131506834\\
491	74.470783748139\\
492	75.4406830368798\\
493	77.6905486129531\\
494	80.4131542895394\\
495	83.6617988228849\\
496	77.6504709254214\\
497	76.9772462341802\\
498	76.6944817750415\\
499	82.8850675638063\\
500	93.662978732715\\
501	82.1169245676921\\
502	87.2725959301897\\
503	88.0564387579256\\
504	83.0961500111013\\
505	85.061938972392\\
506	84.356008496737\\
507	86.0751474608153\\
508	83.068239525134\\
509	76.606180635452\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
67	60\\
68	60\\
69	60\\
70	60\\
71	60\\
72	60\\
73	60\\
74	60\\
75	66.056427692285\\
76	70.2657920129906\\
77	72.8970813948175\\
78	73.8987819729847\\
79	74.1383770802891\\
80	74.1749606640444\\
81	74.1785581301774\\
82	74.1787857945832\\
83	74.1787623564123\\
84	74.1782449701484\\
85	74.1729669841946\\
86	74.1382209278326\\
87	73.9914439344295\\
88	73.5978251838585\\
89	72.9435005822877\\
90	72\\
91	72\\
92	72.0003887216353\\
93	71.9706878444803\\
94	72.1263504171878\\
95	71.4565648029764\\
96	76.9994499523602\\
97	83.8641389446416\\
98	81.7977625962822\\
99	65.6384301142658\\
100	72.1868450201171\\
101	61.595638711313\\
102	58.271393094682\\
103	59.2205287169972\\
104	68.7182864959378\\
105	72.5298863454084\\
106	74.3753129040418\\
107	74.4566937649051\\
108	74.2694896481712\\
109	74.1946643533831\\
110	74.1804725113727\\
111	74.1789081014457\\
112	74.1788045253483\\
113	74.1788674115207\\
114	74.1799093678487\\
115	74.1902454976924\\
116	74.2555225981636\\
117	74.5147120955638\\
118	75.1490121328771\\
119	76.0682354969496\\
120	77.4299854300595\\
121	76.3728786966878\\
122	77.294688556225\\
123	74.9577710311602\\
124	77.4145917738798\\
125	74.8074038889064\\
126	71.7858592392583\\
127	59.7787231462415\\
128	66.8766121797501\\
129	70.8546620021983\\
130	79.3763486018891\\
131	88.5049120762802\\
132	78.620652070792\\
133	83.675001278911\\
134	77.210752430278\\
135	92.7093648897322\\
136	87.7641507735157\\
137	77.5756571390293\\
138	80.581558877425\\
139	86.8094760564773\\
140	74.8960933493713\\
141	68.3074003372872\\
142	77.6350514083594\\
143	100.063252731056\\
144	96.0379230280718\\
145	90.3063020285048\\
146	94.2514851114989\\
147	82.8485823508067\\
148	80.5734357069475\\
149	93.0635177861889\\
150	89.4276216398129\\
151	88.9510719594945\\
152	83.4341624765263\\
153	89.8233462250901\\
154	91.8587596263281\\
155	93.547130774868\\
156	91.6188497880237\\
157	88.9075692529291\\
158	92.2030209082069\\
159	92.2288470903667\\
160	85.9104758151561\\
161	83.8654744672976\\
162	69.6505650439825\\
163	57.5257782535772\\
164	88.1289382493499\\
165	59.8885248532259\\
166	58.0318072719552\\
167	61.6486977665934\\
168	72.277440978497\\
169	65.3417947126214\\
170	62.0447016187397\\
171	56.1009278025672\\
172	52.3273911291398\\
173	62.5976295072958\\
174	76.3613316031803\\
175	77.4181027283621\\
176	87.3226344563426\\
177	86.0591228132263\\
178	85.226956510242\\
179	84.7776997786858\\
180	82.3716817214814\\
181	85.5341173747233\\
182	61.6002186472169\\
183	55.714134479257\\
184	58.3094383338937\\
185	55.6105430406281\\
186	62.3075271346315\\
187	75.4105281264415\\
188	62.5303443142837\\
189	61.0438139117805\\
190	52.4055666264477\\
191	65.5474539474342\\
192	76.1049725410287\\
193	77.3822902817746\\
194	67.0977285009386\\
195	102.432317866033\\
196	93.7748429710901\\
197	61.3929600116874\\
198	61.971819214708\\
199	85.804833795447\\
200	82.6944096942202\\
201	83.1141726158076\\
202	81.6635777706916\\
203	82.5323453919541\\
204	80.0794261305119\\
205	55.9983525164371\\
206	50.7567246174332\\
207	50.8795587843279\\
208	53.0390741137785\\
209	53.8215092145572\\
210	54.0074451136427\\
211	54.7799111672044\\
212	54.4743991092809\\
213	52.7139242126007\\
214	55.5514814922799\\
215	56.1500794171244\\
216	50.2964436210209\\
217	73.1810986801725\\
218	93.9163386576969\\
219	67.7306193418617\\
220	91.2809551900426\\
221	88.4310602234502\\
222	85.9088535412616\\
223	83.9303548757394\\
224	96.9282124533831\\
225	92.8315126661658\\
226	93.179359109721\\
227	89.5728654482482\\
228	85.4593972168806\\
229	81.4728715316703\\
230	91.5730305032443\\
231	94.3805458611534\\
232	91.7314119953248\\
233	81.4591758656156\\
234	86.6415368533712\\
235	97.0874055223885\\
236	92.3052891096545\\
237	92.4386774259724\\
238	88.8860410536443\\
239	94.1761201678335\\
240	89.5149531417244\\
241	87.5363005374471\\
242	93.7428344918933\\
243	89.7618122049953\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    67   40\\
    67   120\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    243   40\\
    243   120\\
};

\end{axis}

\begin{axis}[%
%% width=13.5625in,
%% height=1.285756in,
width=34.5cm,
height=3.25cm,
at={(2.275in,0.947654in)},
scale only axis,
xmin=0,
xmax=360,
xlabel={\LARGE Time (min)},
xtick={0, 15,...,360},
xmajorgrids,
ymin=80,
ymax=100,
ytick={ 80,  84,  88,  92,  96, 100},
ylabel style={align=center},
ylabel={\LARGE SpO2 ($\%O_{2}$)},
ymajorgrids,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	98.0000000000004\\
1	98.0195041833734\\
2	97.9213709658\\
3	97.8890388644125\\
4	98.5419780863105\\
5	98.1132133700722\\
6	98.8667021668862\\
7	98.7345474099048\\
8	98.849055241858\\
9	98.1547154931548\\
10	99.0355135785993\\
11	98.9892033422313\\
12	99.0019352190826\\
13	99.0000636360863\\
14	99.0000000000003\\
15	98.9113669024569\\
16	98.8642946788418\\
17	98.8016604707138\\
18	98.7265226109812\\
19	98.6422429419134\\
20	98.5522690847749\\
21	98.4599306696234\\
22	98.3682645884627\\
23	98.2798804116775\\
24	98.1968723231874\\
25	98.1207788983443\\
26	98.0525873982221\\
27	97.9927755201349\\
28	97.9413810806988\\
29	97.8980890440293\\
30	97.8623255652481\\
31	97.833350062348\\
32	97.8103384152141\\
33	97.7924528211966\\
34	97.7788962231574\\
35	97.7689512553813\\
36	97.7620051297201\\
37	97.7575627383014\\
38	97.7552505185699\\
39	97.75481342928\\
40	97.7561068812508\\
41	97.7590848164139\\
42	97.7637844768673\\
43	97.7703078765183\\
44	97.7787996917263\\
45	97.7894213171554\\
46	97.8023212423747\\
47	97.8176026716145\\
48	97.8352903141511\\
49	97.8552993153896\\
50	97.8774101400326\\
51	97.9012536210798\\
52	97.9263101383614\\
53	97.9519258272182\\
54	97.9773467910236\\
55	98.0017696262702\\
56	98.0244034994447\\
57	98.0445360593656\\
58	98.0615932645313\\
59	98.0751824041127\\
60	98.0000000000003\\
61	97.7458341656543\\
62	98.2127966859906\\
63	98.2681917672752\\
64	97.628137133026\\
65	98.0337926990754\\
66	97.9917103476233\\
67	98.0012099412802\\
68	98.0000000000004\\
69	98.0000000000004\\
70	98.0000000000004\\
71	98.0000000000004\\
72	98.0000000000004\\
73	98.0000000000004\\
74	98.0000000000004\\
75	98.0000000000004\\
76	97.4861232565146\\
77	98.0932573810832\\
78	97.960847468931\\
79	98.0144350018472\\
80	97.9263183064782\\
81	97.7246288222572\\
82	98.0883035649854\\
83	98.0502293134913\\
84	97.9155797845406\\
85	98.3055518024457\\
86	98.8028428558511\\
87	98.559714919213\\
88	98.8435810533014\\
89	98.5680955405795\\
90	99.0000000000003\\
91	99.0000000000003\\
92	99.0000617540317\\
93	98.9994792867251\\
94	99.0017665660213\\
95	98.9928455623984\\
96	99.0086016676731\\
97	98.2473898355553\\
98	98.4316499248092\\
99	98.4481368505658\\
100	98.0162577295298\\
101	98.7900047282281\\
102	98.0627338287486\\
103	98.3959364756318\\
104	98.8166748705659\\
105	99.0000000000005\\
106	98.66996514272\\
107	98.0249143738376\\
108	97.9896783457486\\
109	98.0202549021734\\
110	97.9254680991228\\
111	98.280247902992\\
112	98.2120103276264\\
113	97.9495179423146\\
114	98.0134641741558\\
115	97.997846060553\\
116	97.9963806815099\\
117	98.0193954468228\\
118	97.9663108043602\\
119	97.8925524298867\\
120	98.0000000000004\\
121	97.9563328516244\\
122	97.9717302499838\\
123	98.0071723879079\\
124	97.9981169226292\\
125	98.0004154906393\\
126	98.0000000000004\\
127	98.0000000000004\\
128	98.0000000000004\\
129	98.0000000000004\\
130	98.0000000000004\\
131	98.0000000000004\\
132	98.0000000000004\\
133	98.0000000000004\\
134	98.0000000000004\\
135	97.9139695733563\\
136	97.9034882412331\\
137	97.8892703852821\\
138	97.8712770596074\\
139	97.8496552733005\\
140	97.8247997323837\\
141	97.7974184553673\\
142	97.7685912621941\\
143	97.7398043963076\\
144	97.7129407161287\\
145	97.690204769957\\
146	97.6739670527553\\
147	97.6665224032834\\
148	97.6697731792467\\
149	97.6848664744597\\
150	98.0000000000004\\
151	97.9997380071455\\
152	98.0000758613047\\
153	97.999982804187\\
154	98.0000000000004\\
155	98.0000000000004\\
156	98.0000000000004\\
157	98.0000000000004\\
158	98.0000000000004\\
159	98.0000000000004\\
160	98.0000000000004\\
161	98.0000000000004\\
162	98.0000000000004\\
163	98.0000000000004\\
164	98.0000000000004\\
165	95.0000000000004\\
166	96.4143665529578\\
167	96.6142259215073\\
168	97.1120891445075\\
169	97.4549717738491\\
170	97.1786834669127\\
171	96.728532369171\\
172	96.3410189775376\\
173	97.033984882296\\
174	97.1004551192102\\
175	96.8977577821604\\
176	97.0427081796777\\
177	96.6967561339638\\
178	97.6795056143988\\
179	97.770106512474\\
180	98.0000000000003\\
181	96.7840487838555\\
182	96.6190563968328\\
183	96.5725020706163\\
184	97.5353341763476\\
185	97.9379803912497\\
186	97.6692249093427\\
187	96.298054203508\\
188	96.3528643206654\\
189	97.574158830603\\
190	96.7355589765393\\
191	97.1741379971272\\
192	97.4307198998957\\
193	97.1314587451149\\
194	96.9202639976529\\
195	98.0000000000003\\
196	96.6666553853459\\
197	96.8881334334229\\
198	96.3593005159826\\
199	95.9083108500177\\
200	95.8446167052363\\
201	96.40927694219\\
202	96.3931619584965\\
203	96.2019242226887\\
204	96.0702018249323\\
205	96.9244177159771\\
206	95.9005155914452\\
207	96.5278836194426\\
208	97.2272006052698\\
209	96.8812907653438\\
210	95.0000000000003\\
211	97.047579998368\\
212	96.9922399337909\\
213	96.976394860562\\
214	97.2191505731278\\
215	97.338359108483\\
216	96.4341439707261\\
217	97.6211259923091\\
218	98.089398686254\\
219	97.9756151065409\\
220	98.0055397199546\\
221	98.0000000000004\\
222	98.0000000000004\\
223	98.0000000000004\\
224	98.0000000000004\\
225	97.8197705834949\\
226	97.8198841954825\\
227	97.8149283089283\\
228	97.8084455022655\\
229	97.803481675928\\
230	97.8023041236453\\
231	97.8062735522548\\
232	97.8158754151041\\
233	97.8308893140036\\
234	97.8506532516517\\
235	97.874365105897\\
236	97.9013586646402\\
237	97.9312965281129\\
238	97.9642365841144\\
239	98.0005508636523\\
240	98.0000000000004\\
241	98.0000000000004\\
242	98.0000000000004\\
243	98.0000000000004\\
244	98.0000000000004\\
245	98.0000000000004\\
246	98.0000000000004\\
247	98.0000000000004\\
248	98.0000000000004\\
249	98.0000000000004\\
250	98.0000000000004\\
251	98.0000000000004\\
252	98.0000000000004\\
253	98.0000000000004\\
254	98.0000000000004\\
255	97.0000000000002\\
256	96.9236713059214\\
257	96.8692989486691\\
258	96.3849495048152\\
259	96.4994736213857\\
260	97.5066860039242\\
261	95.2836961588084\\
262	95.9525039275819\\
263	96.0765286683891\\
264	97.1614588527361\\
265	97.0347187844387\\
266	96.8084631795718\\
267	96.5587289233543\\
268	95.905641731903\\
269	96.2221181616878\\
270	97.0000000000003\\
271	96.9595652813719\\
272	96.9839955700989\\
273	97.1293787234848\\
274	98.0076268347566\\
275	97.9983820839635\\
276	98.000425475564\\
277	98.000289310485\\
278	98.0000000000004\\
279	98.0000000000004\\
280	98.0000000000004\\
281	98.0000000000004\\
282	98.0000000000004\\
283	98.0000000000004\\
284	98.0000000000004\\
285	98.2662851375225\\
286	98.2302625303768\\
287	98.1932986309497\\
288	98.1576543198932\\
289	98.1245789929744\\
290	98.0944379674045\\
291	98.0669289381761\\
292	98.0413418750463\\
293	98.0168188436615\\
294	97.9925780717006\\
295	97.9680776852991\\
296	97.943106547186\\
297	97.9178007060665\\
298	97.8925930108532\\
299	97.8681100471315\\
300	97.845034833431\\
301	97.8239560515378\\
302	97.8052253544146\\
303	97.7888436713211\\
304	97.7743953093216\\
305	97.7610447185923\\
306	97.7476047086639\\
307	97.7326765766256\\
308	97.7148524278796\\
309	97.6929589653231\\
310	97.666311849735\\
311	97.6349424645538\\
312	97.5997566382306\\
313	97.5625891598729\\
314	97.5261293005599\\
315	98.0000000000004\\
316	97.9682949739145\\
317	97.9392716754787\\
318	97.7644222400916\\
319	97.8242015611251\\
320	97.8490106555236\\
321	97.6292218754923\\
322	97.3199902669975\\
323	98.0229621129709\\
324	97.3337546567682\\
325	98.139074893875\\
326	99.0316590608168\\
327	98.2348114345285\\
328	97.9147836264111\\
329	97.7240420659183\\
330	98.0000000000004\\
331	97.416657382604\\
332	97.4632007095539\\
333	97.9279400239902\\
334	98.2154459157431\\
335	98.5706522384153\\
336	97.595813526651\\
337	97.1889265704487\\
338	97.2805237794844\\
339	97.4544173433423\\
340	97.1852594710411\\
341	97.9911655740454\\
342	97.3062101482241\\
343	97.8232173719642\\
344	97.5066592295616\\
345	97.0000000000004\\
346	97.1419542193154\\
347	98.6611352131573\\
348	98.0413169849574\\
349	97.7334779139051\\
350	97.9005310084636\\
351	97.9998036592193\\
352	98.017060751715\\
353	97.5397377836519\\
354	97.8368870724789\\
355	97.2373935676418\\
356	97.8813055498981\\
357	97.2930622035711\\
358	97.1535396335555\\
359	96.9147042262434\\
360	96.0000000000003\\
361	96.4631090302501\\
362	97.2467884371473\\
363	97.5499945510817\\
364	97.2345829045904\\
365	96.6774537211244\\
366	97.1623762211357\\
367	96.7639763044942\\
368	97.0860889503734\\
369	96.9478342267789\\
370	97.5740627972405\\
371	98.0347875721394\\
372	97.9696100133576\\
373	97.90694681805\\
374	97.7902386047855\\
375	98.0000000000003\\
376	97.955279130618\\
377	98.1893482445104\\
378	97.1019090292298\\
379	97.4888100517448\\
380	98.2991222543352\\
381	97.704553519962\\
382	97.9428728920912\\
383	97.1865616496784\\
384	97.0760484455541\\
385	97.8440683197715\\
386	98.2153999139268\\
387	98.4404163359759\\
388	98.6170421208212\\
389	98.0002867246892\\
390	98.0000000000003\\
391	97.4061422199766\\
392	96.9055364685201\\
393	98.129785742071\\
394	98.6609383757535\\
395	98.3217051744437\\
396	97.815135961594\\
397	97.9284241763447\\
398	98.096674575913\\
399	98.0828105238177\\
400	99.0529412550027\\
401	98.5411460289331\\
402	97.9591851016021\\
403	97.4170206784036\\
404	97.430234319267\\
405	98.0000000000004\\
406	98.365872517218\\
407	98.3036366006299\\
408	98.8913915330744\\
409	98.5553514906728\\
410	98.2200807639607\\
411	98.2197744560298\\
412	97.9595878549839\\
413	98.5858180612502\\
414	98.100081558199\\
415	97.9238946952993\\
416	98.0046634785307\\
417	97.8144257056625\\
418	97.3332779177712\\
419	98.0925423426872\\
420	98.0000000000003\\
421	99.0679612490513\\
422	98.9735127739619\\
423	99.0058770789049\\
424	99.0007296807284\\
425	99.0000000000003\\
426	99.0000000000003\\
427	99.0000000000003\\
428	99.0000000000003\\
429	99.0000000000003\\
430	99.0000000000003\\
431	99.0000000000003\\
432	99.0000000000003\\
433	99.0000000000003\\
434	99.0000000000003\\
435	99.0000000000003\\
436	99.0000000000003\\
437	99.0000000000003\\
438	99.0000000000003\\
439	99.0000000000003\\
440	99.0000000000003\\
441	99.0000000000003\\
442	99.0000000000003\\
443	99.0000000000003\\
444	99.0000000000003\\
445	99.0000000000003\\
446	99.0000000000003\\
447	99.0000000000003\\
448	99.0000000000003\\
449	99.0000000000003\\
450	98.617698486234\\
451	98.556386714675\\
452	98.4870910816955\\
453	98.4111006537618\\
454	98.3299994821014\\
455	98.2455774705201\\
456	98.1597169070717\\
457	98.0742685581793\\
458	97.9909335866093\\
459	97.9111670534768\\
460	97.8361157467161\\
461	97.7665982374863\\
462	97.7031292172361\\
463	97.6459840720704\\
464	97.5952939309416\\
465	97.5511565791208\\
466	97.5137451041437\\
467	97.4833944025512\\
468	97.4606462268595\\
469	97.4462367768209\\
470	97.4410172568375\\
471	97.4458072940862\\
472	97.4611930432615\\
473	97.4872948802831\\
474	97.5235417244728\\
475	97.5684975179943\\
476	97.6197873258542\\
477	97.6741634795267\\
478	97.7277350407583\\
479	97.7763574757353\\
480	98.0000000000003\\
481	97.0865463511779\\
482	97.6218757857634\\
483	98.3849841736154\\
484	97.953495627839\\
485	97.1235494478613\\
486	97.2705758727793\\
487	98.1225925898596\\
488	98.4364228742691\\
489	97.6140315055345\\
490	96.6197289405314\\
491	97.2767937786458\\
492	96.3786140708089\\
493	97.1403227284691\\
494	97.6515101255558\\
495	98.0000000000004\\
496	97.7675619066725\\
497	97.4938301123111\\
498	97.423036003852\\
499	98.2353746228102\\
500	96.7695183073431\\
501	95.8981331836869\\
502	96.0286851173269\\
503	95.9930638400886\\
504	96.0000000000004\\
505	96.0000000000004\\
506	96.0000000000004\\
507	96.0000000000004\\
508	96.0000000000004\\
509	96.0000000000004\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
67	98.0012099412802\\
68	98.0000000000004\\
69	98.0000000000004\\
70	98.0000000000004\\
71	98.0000000000004\\
72	98.0000000000004\\
73	98.0000000000004\\
74	98.0000000000004\\
75	98.0000000000004\\
76	97.4861232565146\\
77	98.0932573810832\\
78	97.960847468931\\
79	98.0144350018472\\
80	97.9263183064782\\
81	97.7246288222572\\
82	98.0883035649854\\
83	98.0502293134913\\
84	97.9155797845406\\
85	98.3055518024457\\
86	98.8028428558511\\
87	98.559714919213\\
88	98.8435810533014\\
89	98.5680955405795\\
90	99.0000000000003\\
91	99.0000000000003\\
92	99.0000617540317\\
93	98.9994792867251\\
94	99.0017665660213\\
95	98.9928455623984\\
96	99.0086016676731\\
97	98.2473898355553\\
98	98.4316499248092\\
99	98.4481368505658\\
100	98.0162577295298\\
101	98.7900047282281\\
102	98.0627338287486\\
103	98.3959364756318\\
104	98.8166748705659\\
105	99.0000000000005\\
106	98.66996514272\\
107	98.0249143738376\\
108	97.9896783457486\\
109	98.0202549021734\\
110	97.9254680991228\\
111	98.280247902992\\
112	98.2120103276264\\
113	97.9495179423146\\
114	98.0134641741558\\
115	97.997846060553\\
116	97.9963806815099\\
117	98.0193954468228\\
118	97.9663108043602\\
119	97.8925524298867\\
120	98.0000000000004\\
121	97.9563328516244\\
122	97.9717302499838\\
123	98.0071723879079\\
124	97.9981169226292\\
125	98.0004154906393\\
126	98.0000000000004\\
127	98.0000000000004\\
128	98.0000000000004\\
129	98.0000000000004\\
130	98.0000000000004\\
131	98.0000000000004\\
132	98.0000000000004\\
133	98.0000000000004\\
134	98.0000000000004\\
135	97.9139695733563\\
136	97.9034882412331\\
137	97.8892703852821\\
138	97.8712770596074\\
139	97.8496552733005\\
140	97.8247997323837\\
141	97.7974184553673\\
142	97.7685912621941\\
143	97.7398043963076\\
144	97.7129407161287\\
145	97.690204769957\\
146	97.6739670527553\\
147	97.6665224032834\\
148	97.6697731792467\\
149	97.6848664744597\\
150	98.0000000000004\\
151	97.9997380071455\\
152	98.0000758613047\\
153	97.999982804187\\
154	98.0000000000004\\
155	98.0000000000004\\
156	98.0000000000004\\
157	98.0000000000004\\
158	98.0000000000004\\
159	98.0000000000004\\
160	98.0000000000004\\
161	98.0000000000004\\
162	98.0000000000004\\
163	98.0000000000004\\
164	98.0000000000004\\
165	95.0000000000004\\
166	96.4143665529578\\
167	96.6142259215073\\
168	97.1120891445075\\
169	97.4549717738491\\
170	97.1786834669127\\
171	96.728532369171\\
172	96.3410189775376\\
173	97.033984882296\\
174	97.1004551192102\\
175	96.8977577821604\\
176	97.0427081796777\\
177	96.6967561339638\\
178	97.6795056143988\\
179	97.770106512474\\
180	98.0000000000003\\
181	96.7840487838555\\
182	96.6190563968328\\
183	96.5725020706163\\
184	97.5353341763476\\
185	97.9379803912497\\
186	97.6692249093427\\
187	96.298054203508\\
188	96.3528643206654\\
189	97.574158830603\\
190	96.7355589765393\\
191	97.1741379971272\\
192	97.4307198998957\\
193	97.1314587451149\\
194	96.9202639976529\\
195	98.0000000000003\\
196	96.6666553853459\\
197	96.8881334334229\\
198	96.3593005159826\\
199	95.9083108500177\\
200	95.8446167052363\\
201	96.40927694219\\
202	96.3931619584965\\
203	96.2019242226887\\
204	96.0702018249323\\
205	96.9244177159771\\
206	95.9005155914452\\
207	96.5278836194426\\
208	97.2272006052698\\
209	96.8812907653438\\
210	95.0000000000003\\
211	97.047579998368\\
212	96.9922399337909\\
213	96.976394860562\\
214	97.2191505731278\\
215	97.338359108483\\
216	96.4341439707261\\
217	97.6211259923091\\
218	98.089398686254\\
219	97.9756151065409\\
220	98.0055397199546\\
221	98.0000000000004\\
222	98.0000000000004\\
223	98.0000000000004\\
224	98.0000000000004\\
225	97.8197705834949\\
226	97.8198841954825\\
227	97.8149283089283\\
228	97.8084455022655\\
229	97.803481675928\\
230	97.8023041236453\\
231	97.8062735522548\\
232	97.8158754151041\\
233	97.8308893140036\\
234	97.8506532516517\\
235	97.874365105897\\
236	97.9013586646402\\
237	97.9312965281129\\
238	97.9642365841144\\
239	98.0005508636523\\
240	98.0000000000004\\
241	98.0000000000004\\
242	98.0000000000004\\
243	98.0000000000004\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    67   80\\
    67   100\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    243   80\\
    243   100\\
};

\end{axis}

\begin{axis}[%
%% width=13.5625in,
%% height=1.285756in,
width=34.5cm,
height=3.25cm,
at={(2.275in,4.675019in)},
scale only axis,
xmin=0,
xmax=360,
%% xlabel={\LARGE Time (min)},     
xtick={0, 15,...,360},
xmajorgrids,
ymin=30,
ymax=36,
ytick={30, 31, 32, 33, 34, 35, 36},
ylabel style={align=center},
ylabel={\LARGE TEMP ($^{o}C$)},
ymajorgrids,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	33.3643790109523\\
1	33.3718672351915\\
2	33.3218478767431\\
3	33.2867381573709\\
4	33.4813736462463\\
5	33.4008266434199\\
6	33.3614653055892\\
7	33.4875605348415\\
8	33.6956859439267\\
9	34.1772426069341\\
10	34.3054152943546\\
11	34.2213406624086\\
12	34.4858596940105\\
13	34.1347037739971\\
14	34.130144583157\\
15	34.2144535401732\\
16	34.0836315930338\\
17	34.0479695644467\\
18	33.9399932467086\\
19	33.729346774381\\
20	33.6919412680305\\
21	34.0036997418486\\
22	34.1489291593933\\
23	33.8273244228953\\
24	32.9219215126796\\
25	32.2404312997003\\
26	32.1692180511561\\
27	31.8969937733044\\
28	31.6318290578111\\
29	31.9022475796149\\
30	31.2200428583722\\
31	30.5090373104125\\
32	30.7859232825365\\
33	30.7733955314932\\
34	30.8264737186943\\
35	30.8559065940936\\
36	30.7882034826205\\
37	30.8107745304975\\
38	30.9854663677366\\
39	31.2038863039133\\
40	31.3171729405537\\
41	31.5355460628067\\
42	31.6606354004357\\
43	31.8513827060721\\
44	32.1736471749717\\
45	32.3566395810889\\
46	32.4672869201442\\
47	32.5464770392954\\
48	32.6427572418777\\
49	32.6436687035309\\
50	32.7675453245039\\
51	32.7435510464567\\
52	31.5705343162943\\
53	30.543160493593\\
54	30.2445070032111\\
55	30.2405975164923\\
56	30.5281353098601\\
57	30.7214875910088\\
58	30.3688890711077\\
59	30.0341486129414\\
60	30.2375198527737\\
61	30.2675447263361\\
62	30.4319112168042\\
63	30.3930806005576\\
64	30.4023713304766\\
65	30.4001962543164\\
66	30.4005437395999\\
67	30.4005437395999\\
68	30.4005437395999\\
69	30.4005437395999\\
70	30.4005437395999\\
71	30.4005437395999\\
72	30.4005437395999\\
73	30.4005437395999\\
74	30.4005437395999\\
75	30.5237584909128\\
76	30.6504696443963\\
77	30.8191720794728\\
78	31.0138516976739\\
79	31.2135967549618\\
80	31.3992333705644\\
81	31.5578742616042\\
82	31.6839942689829\\
83	31.7775269565587\\
84	31.8407156135681\\
85	31.8757035338619\\
86	31.8841918359847\\
87	31.8692229820965\\
88	31.83773294679\\
89	31.8016386320753\\
90	31.7864218849533\\
91	31.7864218849533\\
92	31.7859696623196\\
93	31.7884170107442\\
94	31.7818957209959\\
95	31.8044470435696\\
96	32.1608126154666\\
97	31.5052406492202\\
98	31.1264935157431\\
99	31.3789931704317\\
100	31.1996725562038\\
101	30.8685221642921\\
102	30.5836830628939\\
103	30.4966348857365\\
104	30.8562394351154\\
105	30.8929801351499\\
106	31.1111526026004\\
107	31.347584549323\\
108	31.5666327036194\\
109	31.7476981536018\\
110	31.8887832202113\\
111	32.0028581959923\\
112	32.1096296467663\\
113	32.2263972261461\\
114	32.3611961147955\\
115	32.5102903917786\\
116	32.6607994628476\\
117	32.797618863978\\
118	32.9117393650807\\
119	33.0054215583574\\
120	33.1473352703861\\
121	33.2055116902196\\
122	33.2179754408992\\
123	33.2362523912023\\
124	33.2440424082658\\
125	33.25152959434\\
126	33.3134861778498\\
127	32.4913508492178\\
128	32.0490117687992\\
129	31.6821521380274\\
130	31.6587760475403\\
131	31.4279967224405\\
132	30.9139241854999\\
133	31.1587027611804\\
134	31.1077901082108\\
135	31.4791695986465\\
136	31.0696191189211\\
137	31.0370963889785\\
138	31.3721722117227\\
139	31.8308566486087\\
140	31.1707684805462\\
141	30.6623316770444\\
142	30.7437508794429\\
143	31.2742615924617\\
144	31.8595489465961\\
145	31.5181230412777\\
146	31.0120422100884\\
147	30.7993141959807\\
148	30.6257059164044\\
149	30.8718864918499\\
150	31.3612887430869\\
151	31.5225532059248\\
152	31.2751187890481\\
153	30.6713857275912\\
154	31.2755253149341\\
155	31.8256026869499\\
156	31.3035743171557\\
157	31.0148687864431\\
158	31.3517956550508\\
159	31.4282310438209\\
160	31.6040380636181\\
161	31.5752212795784\\
162	31.7412125589876\\
163	31.4961397551715\\
164	30.9296707711017\\
165	30.7040638611288\\
166	31.1665576077906\\
167	31.3779319918129\\
168	31.4631277051669\\
169	31.6368108819343\\
170	31.8477266227107\\
171	31.131101160545\\
172	31.1041636405604\\
173	31.0184756591791\\
174	30.4761926456608\\
175	30.743268046718\\
176	31.191608333433\\
177	31.4090776565161\\
178	31.8859617280117\\
179	31.8181625032713\\
180	30.9616805434376\\
181	30.8830645002541\\
182	31.5992694503508\\
183	32.1818808355324\\
184	32.0658871965212\\
185	31.9300217758056\\
186	31.9365284917763\\
187	32.2976150325619\\
188	32.1008196133189\\
189	31.6808633033926\\
190	31.7539521355657\\
191	32.0542382438863\\
192	32.2840664201236\\
193	32.2773157041129\\
194	32.0960468213937\\
195	32.1661279442017\\
196	32.4000965154864\\
197	31.3967131649142\\
198	31.1095329693785\\
199	31.650069980205\\
200	32.0290183413361\\
201	32.1267799908605\\
202	32.1947940712435\\
203	32.2479076466934\\
204	31.9743039316446\\
205	31.2319555855496\\
206	31.401546140089\\
207	31.4303220712916\\
208	31.6044577593761\\
209	31.794725156906\\
210	31.8337906180674\\
211	31.5613786975173\\
212	31.0325982389885\\
213	31.3311560286595\\
214	31.2717133011188\\
215	31.6848691503404\\
216	31.9339632792965\\
217	30.889918193807\\
218	30.8468887510251\\
219	31.0911338141854\\
220	30.688053470479\\
221	30.8443707913657\\
222	30.8196109008675\\
223	30.4156126247145\\
224	30.4769358242038\\
225	30.7742500728907\\
226	31.3466438926768\\
227	30.9519803736568\\
228	30.7945429893161\\
229	31.116489532949\\
230	31.3507668148411\\
231	30.9930654621709\\
232	30.8770825010522\\
233	30.7001447751304\\
234	30.9666965568613\\
235	31.3754759643515\\
236	31.0913749463387\\
237	30.9649926043779\\
238	30.8892985731292\\
239	31.0035033788909\\
240	31.1730115878516\\
241	31.1347612321465\\
242	30.9755129550015\\
243	31.2125868091298\\
244	31.4389810564619\\
245	32.2467979465022\\
246	32.4957402354006\\
247	31.4308864334534\\
248	31.0533864663863\\
249	30.9438084794569\\
250	30.71327242336\\
251	31.5437720889172\\
252	31.8253528249654\\
253	32.0130152309683\\
254	32.2345764800723\\
255	32.452063401221\\
256	32.4615303712153\\
257	32.5591906912112\\
258	32.7619267407472\\
259	32.6252170128158\\
260	32.445094078981\\
261	32.978794178833\\
262	33.0911683290074\\
263	33.1797748285103\\
264	33.2501319597304\\
265	33.294407402508\\
266	33.3581444857995\\
267	33.3979798627931\\
268	33.458332484367\\
269	33.4815585852215\\
270	33.4852266476264\\
271	33.5757131464926\\
272	33.5683433589853\\
273	33.6706510699481\\
274	33.0843178068449\\
275	32.1305144843059\\
276	32.2816686091855\\
277	32.609880528313\\
278	32.6463853869238\\
279	31.9892709033627\\
280	31.8132775310291\\
281	32.0960388610692\\
282	31.9284430255496\\
283	32.0556358182387\\
284	31.3379843747628\\
285	30.4238560774733\\
286	30.6228298196999\\
287	31.1505032859956\\
288	31.3684460120081\\
289	31.1496319662822\\
290	31.60538092751\\
291	31.3366059987618\\
292	31.373202366306\\
293	31.4688282258237\\
294	32.0354709800524\\
295	32.4682778348986\\
296	32.6402146242497\\
297	33.0008450914875\\
298	33.1888330102186\\
299	33.2836035935712\\
300	33.6304998135404\\
301	33.2432348516094\\
302	32.6671059827916\\
303	33.8308151930689\\
304	34.0040100066973\\
305	33.20775378824\\
306	32.9613747902837\\
307	32.3414470407537\\
308	32.3256595247209\\
309	32.6925696800459\\
310	32.7247593941574\\
311	32.854733440763\\
312	31.9316969368622\\
313	30.5179778986862\\
314	31.5239025652513\\
315	31.7390798057751\\
316	31.8114466658233\\
317	31.7467911575119\\
318	31.9205014524259\\
319	31.9351729574696\\
320	31.8965371038317\\
321	31.9109893472598\\
322	31.911169821523\\
323	31.9935396041615\\
324	31.9441961129186\\
325	32.1242571903465\\
326	31.3871946118728\\
327	31.2654441119302\\
328	30.9726606499275\\
329	30.596950895216\\
330	30.7742500728907\\
331	31.2954922015092\\
332	31.5169090399156\\
333	31.6530042863777\\
334	31.4702525181302\\
335	31.0650574883852\\
336	30.8462136543525\\
337	31.0514399171949\\
338	31.2286247979622\\
339	31.4793869077275\\
340	31.5503063582372\\
341	31.5103442621536\\
342	31.5684429987694\\
343	31.5102179172457\\
344	31.4547800597142\\
345	31.5263671635434\\
346	31.4605004661804\\
347	30.9284759979353\\
348	30.9485141692039\\
349	31.2881366550395\\
350	31.3427751829218\\
351	31.3678817844924\\
352	30.736345213353\\
353	31.4265279198595\\
354	31.7076401016365\\
355	31.3555498794225\\
356	31.39339380183\\
357	31.1507265629614\\
358	31.1085934183361\\
359	31.1876318797353\\
360	31.2906371802061\\
361	31.3668606948727\\
362	31.4461604733672\\
363	31.5090776390964\\
364	31.6293992944352\\
365	31.7406853178289\\
366	32.0148514032478\\
367	32.1390162576712\\
368	32.3288776977501\\
369	33.0106022023148\\
370	33.1980451086692\\
371	32.5288538629082\\
372	32.0038213055385\\
373	32.5355014201845\\
374	32.3980435233703\\
375	32.452063401221\\
376	32.6582649103165\\
377	32.8341870274688\\
378	33.0502482652576\\
379	33.0225375797282\\
380	32.704378287877\\
381	32.5645906275252\\
382	32.7205158296785\\
383	32.9477660345412\\
384	32.9088065058396\\
385	32.8782621806573\\
386	32.7313862010229\\
387	32.6658277489453\\
388	32.6340766203687\\
389	32.642572514573\\
390	32.8109196865366\\
391	32.8891886913018\\
392	32.8455452221844\\
393	32.8275587679118\\
394	33.0338127758071\\
395	32.8645222664382\\
396	32.6983711523307\\
397	32.3999697383477\\
398	32.1236433219002\\
399	31.9824862900556\\
400	31.9455937887239\\
401	31.7070843894809\\
402	31.6784646562426\\
403	32.5376678711492\\
404	32.6611008132046\\
405	32.8588903348486\\
406	32.6105754077569\\
407	32.4087408439655\\
408	32.0669650658056\\
409	31.9432170360172\\
410	32.2086054522182\\
411	31.7230354109237\\
412	31.7678322499474\\
413	31.6219343271493\\
414	31.5563310385322\\
415	31.5233081023038\\
416	31.9307022272818\\
417	31.7582965580682\\
418	31.7460794610514\\
419	32.2753759137221\\
420	32.2552031130326\\
421	32.3643320600156\\
422	32.4193003071899\\
423	32.4262555660804\\
424	32.4056521945282\\
425	32.3849975573091\\
426	32.3893934738264\\
427	32.4323217057621\\
428	32.5093008124091\\
429	32.5970789533025\\
430	32.6603108679442\\
431	32.6653146723896\\
432	32.5965283469133\\
433	32.46762870337\\
434	32.3192677853743\\
435	32.5237055601029\\
436	31.8874346122301\\
437	31.8665730545644\\
438	32.2570671887933\\
439	32.4585966109912\\
440	32.3990004372982\\
441	31.6478152114609\\
442	31.7773685790464\\
443	31.8674942260163\\
444	31.9343738484456\\
445	31.7127331557006\\
446	32.0396192236661\\
447	32.6837737750209\\
448	31.6482616194793\\
449	32.2451991551351\\
450	32.0331517724837\\
451	31.9264958678469\\
452	31.8416423656889\\
453	31.7944053629871\\
454	31.7836060687447\\
455	31.7976450350208\\
456	31.8226326636998\\
457	31.8479911009859\\
458	31.8683071103677\\
459	31.8824320206434\\
460	31.8915457153593\\
461	31.8974725580099\\
462	31.9017445762173\\
463	31.9053249487261\\
464	31.9086920175894\\
465	31.9120260280482\\
466	31.9153651822021\\
467	31.9186973018553\\
468	31.922000606846\\
469	31.9252565356732\\
470	31.928451210495\\
471	31.9315739034209\\
472	31.9346155114391\\
473	31.9375676090103\\
474	31.9404218264796\\
475	31.9431689935948\\
476	31.9457969615299\\
477	31.9482846422025\\
478	31.9505868066212\\
479	31.9525988132037\\
480	31.9540830147615\\
481	31.9545329232963\\
482	31.9529578886002\\
483	31.9476085868251\\
484	31.9357507282246\\
485	31.9137263421767\\
486	31.8776545709638\\
487	31.8250736723533\\
488	31.757440308153\\
489	31.6826370374791\\
490	31.6157870375209\\
491	31.5764278639637\\
492	31.5812196707087\\
493	31.6339835413534\\
494	31.7178292367818\\
495	31.6681164074319\\
496	31.5860904393378\\
497	31.6028610667474\\
498	31.7619579382411\\
499	31.3243254397108\\
500	30.533281311149\\
501	30.9383970782302\\
502	30.6077818341155\\
503	30.7889718472534\\
504	30.6099292381406\\
505	30.8284325970171\\
506	30.8181015164168\\
507	30.9139171878968\\
508	31.0428483389773\\
509	30.8892255063657\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
67	30.4005437395999\\
68	30.4005437395999\\
69	30.4005437395999\\
70	30.4005437395999\\
71	30.4005437395999\\
72	30.4005437395999\\
73	30.4005437395999\\
74	30.4005437395999\\
75	30.5237584909128\\
76	30.6504696443963\\
77	30.8191720794728\\
78	31.0138516976739\\
79	31.2135967549618\\
80	31.3992333705644\\
81	31.5578742616042\\
82	31.6839942689829\\
83	31.7775269565587\\
84	31.8407156135681\\
85	31.8757035338619\\
86	31.8841918359847\\
87	31.8692229820965\\
88	31.83773294679\\
89	31.8016386320753\\
90	31.7864218849533\\
91	31.7864218849533\\
92	31.7859696623196\\
93	31.7884170107442\\
94	31.7818957209959\\
95	31.8044470435696\\
96	32.1608126154666\\
97	31.5052406492202\\
98	31.1264935157431\\
99	31.3789931704317\\
100	31.1996725562038\\
101	30.8685221642921\\
102	30.5836830628939\\
103	30.4966348857365\\
104	30.8562394351154\\
105	30.8929801351499\\
106	31.1111526026004\\
107	31.347584549323\\
108	31.5666327036194\\
109	31.7476981536018\\
110	31.8887832202113\\
111	32.0028581959923\\
112	32.1096296467663\\
113	32.2263972261461\\
114	32.3611961147955\\
115	32.5102903917786\\
116	32.6607994628476\\
117	32.797618863978\\
118	32.9117393650807\\
119	33.0054215583574\\
120	33.1473352703861\\
121	33.2055116902196\\
122	33.2179754408992\\
123	33.2362523912023\\
124	33.2440424082658\\
125	33.25152959434\\
126	33.3134861778498\\
127	32.4913508492178\\
128	32.0490117687992\\
129	31.6821521380274\\
130	31.6587760475403\\
131	31.4279967224405\\
132	30.9139241854999\\
133	31.1587027611804\\
134	31.1077901082108\\
135	31.4791695986465\\
136	31.0696191189211\\
137	31.0370963889785\\
138	31.3721722117227\\
139	31.8308566486087\\
140	31.1707684805462\\
141	30.6623316770444\\
142	30.7437508794429\\
143	31.2742615924617\\
144	31.8595489465961\\
145	31.5181230412777\\
146	31.0120422100884\\
147	30.7993141959807\\
148	30.6257059164044\\
149	30.8718864918499\\
150	31.3612887430869\\
151	31.5225532059248\\
152	31.2751187890481\\
153	30.6713857275912\\
154	31.2755253149341\\
155	31.8256026869499\\
156	31.3035743171557\\
157	31.0148687864431\\
158	31.3517956550508\\
159	31.4282310438209\\
160	31.6040380636181\\
161	31.5752212795784\\
162	31.7412125589876\\
163	31.4961397551715\\
164	30.9296707711017\\
165	30.7040638611288\\
166	31.1665576077906\\
167	31.3779319918129\\
168	31.4631277051669\\
169	31.6368108819343\\
170	31.8477266227107\\
171	31.131101160545\\
172	31.1041636405604\\
173	31.0184756591791\\
174	30.4761926456608\\
175	30.743268046718\\
176	31.191608333433\\
177	31.4090776565161\\
178	31.8859617280117\\
179	31.8181625032713\\
180	30.9616805434376\\
181	30.8830645002541\\
182	31.5992694503508\\
183	32.1818808355324\\
184	32.0658871965212\\
185	31.9300217758056\\
186	31.9365284917763\\
187	32.2976150325619\\
188	32.1008196133189\\
189	31.6808633033926\\
190	31.7539521355657\\
191	32.0542382438863\\
192	32.2840664201236\\
193	32.2773157041129\\
194	32.0960468213937\\
195	32.1661279442017\\
196	32.4000965154864\\
197	31.3967131649142\\
198	31.1095329693785\\
199	31.650069980205\\
200	32.0290183413361\\
201	32.1267799908605\\
202	32.1947940712435\\
203	32.2479076466934\\
204	31.9743039316446\\
205	31.2319555855496\\
206	31.401546140089\\
207	31.4303220712916\\
208	31.6044577593761\\
209	31.794725156906\\
210	31.8337906180674\\
211	31.5613786975173\\
212	31.0325982389885\\
213	31.3311560286595\\
214	31.2717133011188\\
215	31.6848691503404\\
216	31.9339632792965\\
217	30.889918193807\\
218	30.8468887510251\\
219	31.0911338141854\\
220	30.688053470479\\
221	30.8443707913657\\
222	30.8196109008675\\
223	30.4156126247145\\
224	30.4769358242038\\
225	30.7742500728907\\
226	31.3466438926768\\
227	30.9519803736568\\
228	30.7945429893161\\
229	31.116489532949\\
230	31.3507668148411\\
231	30.9930654621709\\
232	30.8770825010522\\
233	30.7001447751304\\
234	30.9666965568613\\
235	31.3754759643515\\
236	31.0913749463387\\
237	30.9649926043779\\
238	30.8892985731292\\
239	31.0035033788909\\
240	31.1730115878516\\
241	31.1347612321465\\
242	30.9755129550015\\
243	31.2125868091298\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    67   30\\
    67   36\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    243   30\\
    243   36\\
};

\end{axis}
\end{tikzpicture}%


==> figures/decider_pac11_M1r4_m24.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=150,
xmax=447,
xlabel={\Large Time (min)},
xtick={150,180,...,450},
ymin=-30,
ymax=110,
ytick={0,20,32,50,60,80,...,100},
ylabel={\Large Probability (\%)- Symp. pain (norm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.06006853823371e-07\\
2	1.18203729877157e-07\\
3	1.31766028600476e-07\\
4	1.46842162885962e-07\\
5	1.6359616893398e-07\\
6	1.82209294273093e-07\\
7	2.02881741054802e-07\\
8	2.2583457915871e-07\\
9	2.51311844939257e-07\\
10	2.79582842848719e-07\\
11	3.10944668692426e-07\\
12	3.45724974919504e-07\\
13	3.84285000136512e-07\\
14	4.27022886961708e-07\\
15	4.74377314426541e-07\\
16	5.26831473389215e-07\\
17	5.84917415866696e-07\\
18	6.49220811829153e-07\\
19	7.20386149849732e-07\\
20	7.99122421078035e-07\\
21	8.86209329324413e-07\\
22	9.82504073622007e-07\\
23	1.08894875349317e-06\\
24	1.20657845130661e-06\\
25	1.33653005059251e-06\\
26	1.48005185400828e-06\\
27	1.63851406984111e-06\\
28	1.81342024152051e-06\\
29	2.0064197006238e-06\\
30	2.21932113031489e-06\\
31	2.45410733309807e-06\\
32	2.71295130421993e-06\\
33	2.99823372005481e-06\\
34	3.31256195939211e-06\\
35	3.65879078475336e-06\\
36	4.0400448207355e-06\\
37	4.45974297695521e-06\\
38	4.92162497449679e-06\\
39	5.42978014689416e-06\\
40	5.98867869965566e-06\\
41	6.60320562621989e-06\\
42	7.27869749307142e-06\\
43	8.0209823226008e-06\\
44	8.83642281923093e-06\\
45	9.73196320241057e-06\\
46	1.07151799293692e-05\\
47	1.17943366111032e-05\\
48	1.29784434469971e-05\\
49	1.42773215268556e-05\\
50	1.57016723740074e-05\\
51	1.72631531296409e-05\\
52	1.89744578067093e-05\\
53	2.08494050717232e-05\\
54	2.29030330445953e-05\\
55	2.51517016405491e-05\\
56	2.76132030140248e-05\\
57	3.03068807026499e-05\\
58	3.3253758109773e-05\\
59	3.64766770069358e-05\\
60	4.00004467830728e-05\\
61	4.38520052153279e-05\\
62	4.80605915872786e-05\\
63	5.26579330342088e-05\\
64	5.76784450519962e-05\\
65	6.31594471663318e-05\\
66	6.91413948225027e-05\\
67	7.56681286230224e-05\\
68	8.2787142111096e-05\\
69	9.05498693724626e-05\\
70	9.9011993806704e-05\\
71	0.000108233779501796\\
72	0.000118280426732736\\
73	0.000129222453196579\\
74	0.000141136102692443\\
75	0.000154103783056052\\
76	0.000168214535264518\\
77	0.000183564535738254\\
78	0.000200257633983644\\
79	0.000218405927842234\\
80	0.00023813037874023\\
81	0.000259561469465919\\
82	0.000282839907142589\\
83	0.000308117374210808\\
84	0.000335557330386544\\
85	0.000365335868720944\\
86	0.000397642629053608\\
87	0.00043268177232424\\
88	0.00047067301938755\\
89	0.000511852758163683\\
90	0.00055647522315098\\
91	0.000604813751530145\\
92	0.000657162120298467\\
93	0.000713835969090346\\
94	0.000775174313565364\\
95	0.000841541154478381\\
96	0.000913327187786899\\
97	0.000990951621399975\\
98	0.00107486410442957\\
99	0.0011655467750702\\
100	0.00126351643350505\\
101	0.00136932684651759\\
102	0.00148357119077549\\
103	0.00160688464204966\\
104	0.0017399471179345\\
105	0.00188348618194589\\
106	0.00203828011719091\\
107	0.00220516117812784\\
108	0.0023850190292654\\
109	0.00257880437998749\\
110	0.00278753282503155\\
111	0.00301228890049732\\
112	0.00325423036561429\\
113	0.00351459272085361\\
114	0.00379469397332973\\
115	0.00409593966080064\\
116	0.00441982814593999\\
117	0.00476795619292174\\
118	0.00514202483872359\\
119	0.00554384557192292\\
120	0.00597534683212246\\
121	0.00643858084350611\\
122	0.00693573079638207\\
123	0.00746911839092489\\
124	0.00804121175767303\\
125	0.00865463376967859\\
126	0.00931217076153347\\
127	0.0100167816708158\\
128	0.0107716076178041\\
129	0.0115799819395998\\
130	0.0124454406950694\\
131	0.013371733657278\\
132	0.0143628358103168\\
133	0.0154229593676438\\
134	0.016556566329241\\
135	3.74819464956932e-10\\
136	4.69559300355137e-10\\
137	5.87675815076586e-10\\
138	7.3479171500171e-10\\
139	9.17845841119401e-10\\
140	1.14539240493583e-09\\
141	1.42796615661484e-09\\
142	1.7785275266668e-09\\
143	2.21300466245347e-09\\
144	2.75095272815806e-09\\
145	3.41635495767483e-09\\
146	4.23859486955517e-09\\
147	5.25363491928742e-09\\
148	6.50544385015114e-09\\
149	8.04772331303958e-09\\
150	9.94599419620607e-09\\
151	1.22801148165008e-08\\
152	1.51473169997763e-08\\
153	1.86658624993212e-08\\
154	2.29794416094676e-08\\
155	2.82624587409299e-08\\
156	3.47263767317965e-08\\
157	4.2627323465359e-08\\
158	5.22752017541171e-08\\
159	6.40445873541225e-08\\
160	7.83877514637601e-08\\
161	9.58502043671406e-08\\
162	1.17089227420687e-07\\
163	1.42895942978968e-07\\
164	1.7422156797759e-07\\
165	2.12208608872591e-07\\
166	2.58227885918272e-07\\
167	3.13922426133784e-07\\
168	3.81259439936235e-07\\
169	4.62591799912282e-07\\
170	5.60730675657912e-07\\
171	6.79031250678656e-07\\
172	8.21493761261504e-07\\
173	9.92882458934485e-07\\
174	1.19886551430349e-06\\
175	1.44617935821756e-06\\
176	1.74282150480506e-06\\
177	2.09827652940706e-06\\
178	2.52378059339214e-06\\
179	3.03263072908284e-06\\
180	3.64054603471611e-06\\
181	4.36608899612819e-06\\
182	5.23115636492304e-06\\
183	6.26155040021022e-06\\
184	7.48764284242068e-06\\
185	8.945145755068e-06\\
186	1.06760053676439e-05\\
187	1.27294373064403e-05\\
188	1.51631241387832e-05\\
189	1.80445990113458e-05\\
190	2.1452842369049e-05\\
191	2.54801223346252e-05\\
192	3.0234113350282e-05\\
193	3.58403321752846e-05\\
194	4.24449353431077e-05\\
195	5.02179277588494e-05\\
196	5.93568383148942e-05\\
197	7.00909252768345e-05\\
198	8.26859818021281e-05\\
199	9.74498203638645e-05\\
200	0.000114738524127446\\
201	0.000134963563537917\\
202	0.00015859988759174\\
203	0.00018619511156286\\
204	0.00021837993640471\\
205	0.000255879949734244\\
206	0.000299528974298917\\
207	0.000350284147209958\\
208	0.000409242932071772\\
209	0.000477662286521972\\
210	0.000556980229689918\\
211	0.000648840077749975\\
212	0.000755117641148096\\
213	0.000877951704268642\\
214	0.00101977813732341\\
215	0.00118336802111598\\
216	0.00137187019807606\\
217	0.00158885869756747\\
218	0.00183838551992773\\
219	0.00212503930194992\\
220	0.00245401042649883\\
221	0.00283116318055982\\
222	0.00326311560911848\\
223	0.00375732775668969\\
224	0.00432219903384576\\
225	0.00496717549248006\\
226	0.00570286784048002\\
227	0.0065411810736192\\
228	0.00749545664939701\\
229	0.00858062817379094\\
230	0.00981339161690054\\
231	0.0112123911166607\\
232	0.0127984214705101\\
233	0.0145946484523777\\
234	0.0166268481257897\\
235	0.0189236663523952\\
236	0.0215168997178122\\
237	0.0244417991123571\\
238	0.0277373972118208\\
239	0.0314468611018218\\
240	0.0356178712771213\\
241	0.0403030282233379\\
242	0.0455602877513422\\
243	0.0514534262028498\\
244	0.0580525365778705\\
245	0.065434556549244\\
246	0.0736838292249695\\
247	0.0828926973939194\\
248	0.0931621318433192\\
249	0.104602394165627\\
250	0.117333734276742\\
251	0.131487122645514\\
252	0.147205016985073\\
253	0.164642162878511\\
254	0.183966427503939\\
255	0.205359665286233\\
256	0.229018613934377\\
257	0.255155818923827\\
258	0.284000584053008\\
259	0.315799945241997\\
260	0.350819664250612\\
261	0.389345238473346\\
262	0.431682922421641\\
263	0.478160755931557\\
264	0.529129593539653\\
265	0.584964128854619\\
266	0.646063907120418\\
267	0.712854318522461\\
268	0.785787564136066\\
269	0.865343585761551\\
270	0.952030950238103\\
271	1.04638767818577\\
272	1.14898200649792\\
273	1.26041307330309\\
274	1.3813115135427\\
275	1.51233995277856\\
276	1.65419338635966\\
277	1.8075994306506\\
278	1.97331843266457\\
279	2.1521434241597\\
280	2.34489990606094\\
281	2.55244544896878\\
282	2.77566909552088\\
283	3.01549055049397\\
284	3.27285914477845\\
285	3.54875255973802\\
286	3.84417529898779\\
287	4.16015689529595\\
288	4.49774984114148\\
289	4.85802723245039\\
290	5.24208011618972\\
291	5.6510145338254\\
292	6.08594825414875\\
293	6.54800719064759\\
294	7.03832150043983\\
295	7.5580213637968\\
296	8.10823244545544\\
297	8.69007104124566\\
298	9.30463891603156\\
299	9.95301784157284\\
300	10.6362638456401\\
301	11.3554011865505\\
302	12.1114160702089\\
303	12.9052501297267\\
304	13.7377936907168\\
305	14.6098788484184\\
306	15.5222723858421\\
307	16.4756685651403\\
308	17.4706818273506\\
309	18.507839438514\\
310	19.5875741228949\\
311	20.7102167266008\\
312	21.8759889572765\\
313	23.0849962477058\\
314	24.3372207930526\\
315	25.6325148130874\\
316	26.9705940920425\\
317	28.3510318496829\\
318	29.7732529977603\\
319	31.2365288361837\\
320	32.7399722429992\\
321	34.2825334115729\\
322	35.862996187227\\
323	37.4799750539566\\
324	39.1319128197541\\
325	40.8170790464879\\
326	42.5335692672126\\
327	44.2793050302478\\
328	46.0520348053487\\
329	47.8493357828315\\
330	49.668616591619\\
331	51.507120956876\\
332	53.3619323122227\\
333	55.2299793755055\\
334	57.1080426907839\\
335	58.9927621326274\\
336	60.880645362039\\
337	62.7680772163952\\
338	64.6513300087686\\
339	66.5265747049337\\
340	68.389892939324\\
341	70.2372898242484\\
342	72.0647074998806\\
343	73.8680393659433\\
344	75.6431449297054\\
345	77.3858651989441\\
346	79.0920385429655\\
347	80.7575169396803\\
348	82.3781825221573\\
349	83.9499643340729\\
350	85.4688552000936\\
351	86.9309286145111\\
352	88.3323555494326\\
353	89.6694210825461\\
354	90.9385407439553\\
355	92.1362764818286\\
356	93.2593521476458\\
357	94.3046684036512\\
358	95.2693169577343\\
359	96.1505940343469\\
360	96.9460129942009\\
361	97.6533160203576\\
362	98.2704847938741\\
363	98.7957500883772\\
364	99.2276002197389\\
365	99.56478829438\\
366	99.8063382075615\\
367	99.9515493512821\\
368	100\\
369	99.9758740822497\\
370	99.9035294858741\\
371	99.783070886961\\
372	99.614672466045\\
373	99.3985774884068\\
374	99.1350977184737\\
375	98.8246126702954\\
376	98.4675686966166\\
377	98.0644779196087\\
378	97.6159170068439\\
379	97.1225257966077\\
380	96.5850057771373\\
381	96.0041184248435\\
382	95.3806834070273\\
383	94.7155766550271\\
384	94.0097283141352\\
385	93.2641205769978\\
386	92.4797854075592\\
387	91.6578021629278\\
388	90.7992951208284\\
389	89.9054309205607\\
390	88.9774159256051\\
391	88.0164935162068\\
392	87.0239413204238\\
393	86.0010683922462\\
394	84.949212345481\\
395	83.8697364521481\\
396	82.7640267141533\\
397	81.6334889169877\\
398	80.4795456741538\\
399	79.3036334709389\\
400	78.1071997160392\\
401	76.8916998093994\\
402	75.6585942344513\\
403	74.409345682737\\
404	73.1454162186691\\
405	71.8682644919226\\
406	70.5793430046752\\
407	69.2800954406032\\
408	67.9719540622197\\
409	66.6563371827929\\
410	65.334646718721\\
411	64.008265827862\\
412	62.6785566389224\\
413	61.3468580766069\\
414	60.0144837868145\\
415	58.6827201657459\\
416	57.3528244963573\\
417	56.0260231951648\\
418	54.7035101719683\\
419	53.3864453046298\\
420	52.075953030607\\
421	50.7731210565161\\
422	49.478999186571\\
423	48.194598270331\\
424	46.9208892697795\\
425	45.6588024453586\\
426	44.4092266601968\\
427	43.1730088013947\\
428	41.9509533168717\\
429	40.7438218659354\\
430	39.5523330814041\\
431	38.377162440806\\
432	37.2189422438829\\
433	36.0782616933557\\
434	34.9556670756535\\
435	33.8516620380758\\
436	32.7667079586415\\
437	31.7012244046903\\
438	30.6555896761257\\
439	29.6301414290418\\
440	28.6251773753449\\
441	27.6409560538734\\
442	26.6776976684292\\
443	25.73558498807\\
444	24.8147643049596\\
445	23.915346445049\\
446	23.0374078268491\\
447	22.1809915635663\\
};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1.12517033158565\\
2	1.12517033158565\\
3	1.12517033158565\\
4	1.12517033158565\\
5	1.12517033158565\\
6	1.12517033158565\\
7	1.12517033158565\\
8	1.12517033158565\\
9	1.12517033158565\\
10	1.12517033158565\\
11	1.12517033158565\\
12	1.12517033158565\\
13	1.12517033158565\\
14	1.12517033158565\\
15	1.12517033158565\\
16	1.12517033158565\\
17	1.12517033158565\\
18	1.12517033158565\\
19	1.12517033158565\\
20	1.12517033158565\\
21	1.12517033158565\\
22	1.12517033158565\\
23	1.12517033158565\\
24	1.12517033158565\\
25	1.12517033158565\\
26	1.12517033158565\\
27	1.12517033158565\\
28	1.12517033158565\\
29	1.12517033158565\\
30	1.12517033158565\\
31	1.12517033158565\\
32	1.12517033158565\\
33	1.12517033158565\\
34	1.12517033158565\\
35	1.12517033158565\\
36	1.12517033158565\\
37	1.12517033158565\\
38	1.12517033158565\\
39	1.12517033158565\\
40	1.12517033158565\\
41	1.12517033158565\\
42	1.12517033158565\\
43	1.12517033158565\\
44	1.12517033158565\\
45	1.12517033158565\\
46	1.12517033158565\\
47	1.12517033158565\\
48	1.12517033158565\\
49	1.12517033158565\\
50	1.12517033158565\\
51	1.12517033158565\\
52	1.12517033158565\\
53	1.12517033158565\\
54	1.12517033158565\\
55	1.12517033158565\\
56	1.12517033158565\\
57	1.12517033158565\\
58	1.12517033158565\\
59	1.12517033158565\\
60	1.12517033158565\\
61	1.12517033158565\\
62	1.12517033158565\\
63	1.12517033158565\\
64	1.12517033158565\\
65	1.12517033158565\\
66	1.12517033158565\\
67	1.12517033158565\\
68	1.12517033158565\\
69	1.12517033158565\\
70	1.12517033158565\\
71	1.12517033158565\\
72	1.12517033158565\\
73	1.12517033158565\\
74	1.12517033158565\\
75	1.12517033158565\\
76	1.12517033158565\\
77	1.12517033158565\\
78	1.12517033158565\\
79	1.12517033158565\\
80	1.12517033158565\\
81	1.12517033158565\\
82	1.12517033158565\\
83	1.12517033158565\\
84	1.12517033158565\\
85	1.12517033158565\\
86	1.12517033158565\\
87	1.12517033158565\\
88	1.12517033158565\\
89	1.12517033158565\\
90	1.12517033158565\\
91	1.12517033158565\\
92	1.12517033158565\\
93	1.12517033158565\\
94	1.12517033158565\\
95	1.12517033158565\\
96	1.12517033158565\\
97	1.12517033158565\\
98	1.12517033158565\\
99	1.12517033158565\\
100	1.12517033158565\\
101	1.12517033158565\\
102	1.12517033158565\\
103	1.12517033158565\\
104	1.12517033158565\\
105	1.12517033158565\\
106	1.12517033158565\\
107	1.12517033158565\\
108	1.12517033158565\\
109	1.12517033158565\\
110	1.12517033158565\\
111	1.12517033158565\\
112	1.12517033158565\\
113	1.12517033158565\\
114	1.12517033158565\\
115	1.12517033158565\\
116	1.12517033158565\\
117	1.12517033158565\\
118	1.12517033158565\\
119	1.12517033158565\\
120	1.12517033158565\\
121	1.12517033158565\\
122	1.12517033158565\\
123	1.12517033158565\\
124	1.12517033158565\\
125	1.12517033158565\\
126	1.12517033158565\\
127	1.12517033158565\\
128	1.12517033158565\\
129	1.12517033158565\\
130	1.12517033158565\\
131	1.12517033158565\\
132	1.12517033158565\\
133	1.12517033158565\\
134	1.12517033158565\\
135	1.12517033158565\\
136	1.12517033158565\\
137	1.12517033158565\\
138	1.12517033158565\\
139	1.12517033158565\\
140	1.12517033158565\\
141	1.12517033158565\\
142	1.12517033158565\\
143	1.12517033158565\\
144	1.12517033158565\\
145	1.12517033158565\\
146	1.12517033158565\\
147	1.12517033158565\\
148	1.12517033158565\\
149	1.12517033158565\\
150	1.12517033158565\\
151	1.12517033158565\\
152	1.12517033158565\\
153	1.12517033158565\\
154	1.12517033158565\\
155	1.12517033158565\\
156	1.12517033158565\\
157	1.12517033158565\\
158	1.12517033158565\\
159	1.12517033158565\\
160	1.12517033158565\\
161	1.12517033158565\\
162	1.12517033158565\\
163	1.12517033158565\\
164	1.12517033158565\\
165	1.12517033158565\\
166	1.12517033158565\\
167	1.12517033158565\\
168	1.12517033158565\\
169	1.12517033158565\\
170	1.12517033158565\\
171	1.12517033158565\\
172	1.12517033158565\\
173	1.12517033158565\\
174	1.12517033158565\\
175	1.12517033158565\\
176	1.12517033158565\\
177	1.12517033158565\\
178	1.12517033158565\\
179	1.12517033158565\\
180	1.12517033158565\\
181	1.12517033158565\\
182	1.12517033158565\\
183	1.12517033158565\\
184	1.12517033158565\\
185	1.12517033158565\\
186	1.12517033158565\\
187	1.12517033158565\\
188	1.12517033158565\\
189	1.12517033158565\\
190	1.12517033158565\\
191	1.12517033158565\\
192	1.12517033158565\\
193	1.12517033158565\\
194	1.12517033158565\\
195	1.12517033158565\\
196	1.12517033158565\\
197	1.12517033158565\\
198	1.12517033158565\\
199	1.12517033158565\\
200	1.12517033158565\\
201	1.12517033158565\\
202	1.12517033158565\\
203	1.12517033158565\\
204	1.12517033158565\\
205	1.12517033158565\\
206	1.12517033158565\\
207	1.12517033158565\\
208	1.12517033158565\\
209	1.12517033158565\\
210	1.12517033158565\\
211	1.12517033158565\\
212	1.12517033158565\\
213	1.12517033158565\\
214	1.12517033158565\\
215	1.12517033158565\\
216	1.12517033158565\\
217	1.12517033158565\\
218	1.12517033158565\\
219	1.12517033158565\\
220	1.12517033158565\\
221	1.12517033158565\\
222	1.12517033158565\\
223	1.12517033158565\\
224	1.12517033158565\\
225	1.12517033158565\\
226	1.12517033158565\\
227	1.12517033158565\\
228	1.12517033158565\\
229	1.12517033158565\\
230	1.12517033158565\\
231	1.12517033158565\\
232	1.12517033158565\\
233	1.12517033158565\\
234	1.12517033158565\\
235	1.12517033158565\\
236	1.12517033158565\\
237	1.12517033158565\\
238	1.12517033158565\\
239	1.12517033158565\\
240	1.12517033158565\\
241	1.12517033158565\\
242	1.12517033158565\\
243	1.12517033158565\\
244	1.12517033158565\\
245	1.12517033158565\\
246	1.12517033158565\\
247	1.12517033158565\\
248	1.12517033158565\\
249	1.12517033158565\\
250	1.12517033158565\\
251	1.12517033158565\\
252	1.12517033158565\\
253	1.12517033158565\\
254	1.12517033158565\\
255	1.12517033158565\\
256	1.12517033158565\\
257	1.12517033158565\\
258	1.12517033158565\\
259	1.12517033158565\\
260	1.12517033158565\\
261	1.12517033158565\\
262	1.12517033158565\\
263	1.12517033158565\\
264	1.12517033158565\\
265	1.12517033158565\\
266	1.12517033158565\\
267	1.12517033158565\\
268	1.12517033158565\\
269	1.12517033158565\\
270	1.12517033158565\\
271	1.12517033158565\\
272	4.8938677554219\\
273	5.78062009044219\\
274	6.66737242546249\\
275	7.77581284423785\\
276	8.66256517925815\\
277	9.77100559803351\\
278	10.6577579330538\\
279	11.7661983518292\\
280	12.6529506868495\\
281	13.7613911056248\\
282	14.6481434406451\\
283	15.7565838594205\\
284	16.6433361944408\\
285	17.7517766132161\\
286	18.6385289482364\\
287	19.7469693670118\\
288	20.6337217020321\\
289	21.7421621208075\\
290	22.6289144558278\\
291	23.7373548746031\\
292	24.6241072096234\\
293	25.7325476283988\\
294	26.6192999634191\\
295	27.7277403821944\\
296	28.6144927172147\\
297	29.7229331359901\\
298	30.6096854710104\\
299	31.7181258897858\\
300	32.6048782248061\\
301	33.7133186435814\\
302	34.6000709786017\\
303	35.7085113973771\\
304	36.5952637323974\\
305	37.7037041511727\\
306	38.590456486193\\
307	39.6988969049684\\
308	40.5856492399887\\
309	41.6940896587641\\
310	42.5808419937843\\
311	43.6892824125597\\
312	44.57603474758\\
313	45.6844751663554\\
314	46.5712275013757\\
315	47.679667920151\\
316	48.5664202551713\\
317	49.6748606739467\\
318	50.561613008967\\
319	51.4483653439873\\
320	52.5568057627626\\
321	53.4435580977829\\
322	54.5519985165583\\
323	55.4387508515786\\
324	56.547191270354\\
325	57.4339436053743\\
326	58.5423840241496\\
327	59.4291363591699\\
328	60.5375767779453\\
329	61.4243291129656\\
330	62.5327695317409\\
331	63.4195218667612\\
332	64.5279622855366\\
333	65.4147146205569\\
334	66.5231550393323\\
335	67.4099073743525\\
336	68.5183477931279\\
337	69.4051001281482\\
338	70.5135405469236\\
339	71.4002928819439\\
340	72.5087333007192\\
341	73.3954856357395\\
342	74.5039260545149\\
343	75.3906783895352\\
344	76.4991188083105\\
345	77.3858711433308\\
346	78.4943115621062\\
347	79.3810638971265\\
348	80.4895043159019\\
349	81.3762566509222\\
350	82.4846970696975\\
351	83.3714494047178\\
352	84.4798898234932\\
353	85.3666421585135\\
354	86.4750825772888\\
355	87.3618349123091\\
356	88.4702753310845\\
357	89.3570276661048\\
358	90.4654680848802\\
359	91.3522204199004\\
360	92.4606608386758\\
361	93.3474131736961\\
362	94.4558535924715\\
363	95.3426059274918\\
364	96.4510463462671\\
365	97.3377986812874\\
366	98.2245510163077\\
367	99.3329914350831\\
368	100\\
369	99.5546795188382\\
370	98.8896152675729\\
371	98.2245510163077\\
372	97.5594867650425\\
373	96.8944225137773\\
374	96.007670178757\\
375	95.3426059274918\\
376	94.6775416762266\\
377	94.0124774249613\\
378	93.3474131736961\\
379	92.6823489224309\\
380	91.7955965874106\\
381	91.1305323361454\\
382	90.4654680848802\\
383	89.8004038336149\\
384	89.1353395823497\\
385	88.4702753310845\\
386	87.5835229960642\\
387	86.918458744799\\
388	86.2533944935338\\
389	85.5883302422685\\
390	84.9232659910033\\
391	84.2582017397381\\
392	83.3714494047178\\
393	82.7063851534526\\
394	82.0413209021874\\
395	81.3762566509222\\
396	80.7111923996569\\
397	80.0461281483917\\
398	79.1593758133714\\
399	78.4943115621062\\
400	77.829247310841\\
401	77.1641830595758\\
402	76.4991188083105\\
403	75.8340545570453\\
404	74.947302222025\\
405	74.2822379707598\\
406	73.6171737194946\\
407	72.9521094682294\\
408	72.2870452169642\\
409	71.6219809656989\\
410	70.7352286306786\\
411	70.0701643794134\\
412	69.4051001281482\\
413	68.740035876883\\
414	68.0749716256178\\
415	67.4099073743525\\
416	66.5231550393323\\
417	65.858090788067\\
418	65.1930265368018\\
419	64.5279622855366\\
420	63.8628980342714\\
421	63.1978337830062\\
422	62.3110814479859\\
423	61.6460171967206\\
424	60.9809529454554\\
425	60.3158886941902\\
426	59.650824442925\\
427	58.9857601916598\\
428	58.0990078566395\\
429	57.4339436053743\\
430	56.768879354109\\
431	56.1038151028438\\
432	55.4387508515786\\
433	54.7736866003134\\
434	53.8869342652931\\
435	53.2218700140279\\
436	52.5568057627626\\
437	51.8917415114974\\
438	51.2266772602322\\
439	50.561613008967\\
440	49.6748606739467\\
441	49.0097964226815\\
442	48.3447321714163\\
443	47.679667920151\\
444	47.0146036688858\\
445	46.3495394176206\\
446	45.4627870826003\\
447	44.7977228313351\\
};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	1.12517033158565\\
2	1.12517033158565\\
3	1.12517033158565\\
4	1.12517033158565\\
5	1.12517033158565\\
6	1.12517033158565\\
7	1.12517033158565\\
8	1.12517033158565\\
9	1.12517033158565\\
10	1.12517033158565\\
11	1.12517033158565\\
12	1.12517033158565\\
13	1.12517033158565\\
14	1.12517033158565\\
15	1.12517033158565\\
16	1.12517033158565\\
17	1.12517033158565\\
18	1.12517033158565\\
19	1.12517033158565\\
20	1.12517033158565\\
21	1.12517033158565\\
22	1.12517033158565\\
23	1.12517033158565\\
24	1.12517033158565\\
25	1.12517033158565\\
26	1.12517033158565\\
27	1.12517033158565\\
28	1.12517033158565\\
29	1.12517033158565\\
30	1.12517033158565\\
31	1.12517033158565\\
32	1.12517033158565\\
33	1.12517033158565\\
34	1.12517033158565\\
35	1.12517033158565\\
36	1.12517033158565\\
37	1.12517033158565\\
38	1.12517033158565\\
39	1.12517033158565\\
40	1.12517033158565\\
41	1.12517033158565\\
42	1.12517033158565\\
43	1.12517033158565\\
44	1.12517033158565\\
45	1.12517033158565\\
46	1.12517033158565\\
47	1.12517033158565\\
48	1.12517033158565\\
49	1.12517033158565\\
50	1.12517033158565\\
51	1.12517033158565\\
52	1.12517033158565\\
53	1.12517033158565\\
54	1.12517033158565\\
55	1.12517033158565\\
56	1.12517033158565\\
57	1.12517033158565\\
58	1.12517033158565\\
59	1.12517033158565\\
60	1.12517033158565\\
61	1.12517033158565\\
62	1.12517033158565\\
63	1.12517033158565\\
64	1.12517033158565\\
65	1.12517033158565\\
66	1.12517033158565\\
67	1.12517033158565\\
68	1.12517033158565\\
69	1.12517033158565\\
70	1.12517033158565\\
71	1.12517033158565\\
72	1.12517033158565\\
73	1.12517033158565\\
74	1.12517033158565\\
75	1.12517033158565\\
76	1.12517033158565\\
77	1.12517033158565\\
78	1.12517033158565\\
79	1.12517033158565\\
80	1.12517033158565\\
81	1.12517033158565\\
82	1.12517033158565\\
83	1.12517033158565\\
84	1.12517033158565\\
85	1.12517033158565\\
86	1.12517033158565\\
87	1.12517033158565\\
88	1.12517033158565\\
89	1.12517033158565\\
90	1.12517033158565\\
91	1.12517033158565\\
92	1.12517033158565\\
93	1.12517033158565\\
94	1.12517033158565\\
95	1.12517033158565\\
96	1.12517033158565\\
97	1.12517033158565\\
98	1.12517033158565\\
99	1.12517033158565\\
100	1.12517033158565\\
101	1.12517033158565\\
102	1.12517033158565\\
103	1.12517033158565\\
104	1.12517033158565\\
105	1.12517033158565\\
106	1.12517033158565\\
107	1.12517033158565\\
108	1.12517033158565\\
109	1.12517033158565\\
110	1.12517033158565\\
111	1.12517033158565\\
112	1.12517033158565\\
113	1.12517033158565\\
114	1.12517033158565\\
115	1.12517033158565\\
116	1.12517033158565\\
117	1.12517033158565\\
118	1.12517033158565\\
119	1.12517033158565\\
120	1.12517033158565\\
121	1.12517033158565\\
122	1.12517033158565\\
123	1.12517033158565\\
124	1.12517033158565\\
125	1.12517033158565\\
126	1.12517033158565\\
127	1.12517033158565\\
128	1.12517033158565\\
129	1.12517033158565\\
130	1.12517033158565\\
131	1.12517033158565\\
132	1.12517033158565\\
133	1.12517033158565\\
134	1.12517033158565\\
135	1.12517033158565\\
136	1.12517033158565\\
137	1.12517033158565\\
138	1.12517033158565\\
139	1.12517033158565\\
140	1.12517033158565\\
141	1.12517033158565\\
142	1.12517033158565\\
143	1.12517033158565\\
144	1.12517033158565\\
145	1.12517033158565\\
146	1.12517033158565\\
147	1.12517033158565\\
148	1.12517033158565\\
149	1.12517033158565\\
150	1.12517033158565\\
151	1.12517033158565\\
152	1.12517033158565\\
153	1.12517033158565\\
154	1.12517033158565\\
155	1.12517033158565\\
156	1.12517033158565\\
157	1.12517033158565\\
158	1.12517033158565\\
159	1.12517033158565\\
160	1.12517033158565\\
161	1.12517033158565\\
162	1.12517033158565\\
163	1.12517033158565\\
164	1.12517033158565\\
165	1.12517033158565\\
166	1.12517033158565\\
167	1.12517033158565\\
168	1.12517033158565\\
169	1.12517033158565\\
170	1.12517033158565\\
171	1.12517033158565\\
172	1.12517033158565\\
173	1.12517033158565\\
174	1.12517033158565\\
175	1.12517033158565\\
176	1.12517033158565\\
177	1.12517033158565\\
178	1.12517033158565\\
179	1.12517033158565\\
180	1.12517033158565\\
181	1.12517033158565\\
182	1.12517033158565\\
183	1.12517033158565\\
184	1.12517033158565\\
185	1.12517033158565\\
186	1.12517033158565\\
187	1.12517033158565\\
188	1.12517033158565\\
189	1.12517033158565\\
190	1.12517033158565\\
191	1.12517033158565\\
192	1.12517033158565\\
193	1.12517033158565\\
194	1.12517033158565\\
195	1.12517033158565\\
196	1.12517033158565\\
197	1.12517033158565\\
198	1.12517033158565\\
199	1.12517033158565\\
200	1.12517033158565\\
201	1.12517033158565\\
202	1.12517033158565\\
203	1.12517033158565\\
204	1.12517033158565\\
205	1.12517033158565\\
206	1.12517033158565\\
207	1.12517033158565\\
208	1.12517033158565\\
209	1.12517033158565\\
210	1.12517033158565\\
211	1.12517033158565\\
212	1.12517033158565\\
213	1.12517033158565\\
214	1.12517033158565\\
215	1.12517033158565\\
216	1.12517033158565\\
217	1.12517033158565\\
218	1.12517033158565\\
219	1.12517033158565\\
220	1.12517033158565\\
221	1.12517033158565\\
222	1.12517033158565\\
223	1.12517033158565\\
224	1.12517033158565\\
225	1.12517033158565\\
226	1.12517033158565\\
227	1.12517033158565\\
228	1.12517033158565\\
229	1.12517033158565\\
230	1.12517033158565\\
231	1.12517033158565\\
232	1.12517033158565\\
233	1.12517033158565\\
234	1.12517033158565\\
235	1.12517033158565\\
236	1.12517033158565\\
237	1.12517033158565\\
238	1.12517033158565\\
239	1.12517033158565\\
240	1.12517033158565\\
241	1.12517033158565\\
242	1.12517033158565\\
243	1.12517033158565\\
244	1.12517033158565\\
245	1.12517033158565\\
246	1.12517033158565\\
247	1.12517033158565\\
248	1.12517033158565\\
249	1.12517033158565\\
250	1.12517033158565\\
251	1.12517033158565\\
252	1.12517033158565\\
253	1.12517033158565\\
254	1.12517033158565\\
255	1.12517033158565\\
256	1.12517033158565\\
257	1.12517033158565\\
258	1.12517033158565\\
259	1.12517033158565\\
260	1.12517033158565\\
261	1.12517033158565\\
262	1.12517033158565\\
263	1.12517033158565\\
264	1.12517033158565\\
265	1.12517033158565\\
266	1.12517033158565\\
267	1.12517033158565\\
268	1.12517033158565\\
269	1.12517033158565\\
270	1.12517033158565\\
271	1.12517033158565\\
272	1.12517033158565\\
273	1.12517033158565\\
274	1.12517033158565\\
275	1.12517033158565\\
276	1.12517033158565\\
277	1.12517033158565\\
278	1.12517033158565\\
279	6.88906050921756\\
280	12.4312626030944\\
281	15.9782719431756\\
282	18.6385289482364\\
283	20.8554097857872\\
284	22.6289144558278\\
285	24.6241072096234\\
286	26.397611879664\\
287	27.9494284659495\\
288	29.501245052235\\
289	31.0530616385205\\
290	32.1615020572959\\
291	33.2699424760713\\
292	34.1566948110916\\
293	35.0434471461119\\
294	36.1518875648872\\
295	37.0386398999075\\
296	38.1470803186829\\
297	39.4772088212133\\
298	40.5856492399887\\
299	41.6940896587641\\
300	42.5808419937843\\
301	43.6892824125597\\
302	44.57603474758\\
303	45.4627870826003\\
304	46.3495394176206\\
305	47.2362917526409\\
306	48.1230440876612\\
307	49.2314845064365\\
308	50.1182368414568\\
309	51.2266772602322\\
310	52.1134295952525\\
311	52.7784938465177\\
312	53.665246181538\\
313	54.5519985165583\\
314	55.2170627678235\\
315	56.1038151028438\\
316	56.768879354109\\
317	57.6556316891293\\
318	58.5423840241496\\
319	59.4291363591699\\
320	60.0942006104351\\
321	60.7592648617004\\
322	61.6460171967206\\
323	62.3110814479859\\
324	62.9761456992511\\
325	63.6412099505163\\
326	64.5279622855366\\
327	65.1930265368018\\
328	66.0797788718221\\
329	66.7448431230873\\
330	67.6315954581076\\
331	68.2966597093728\\
332	68.9617239606381\\
333	69.6267882119033\\
334	70.5135405469236\\
335	71.1786047981888\\
336	71.843669049454\\
337	72.7304213844743\\
338	73.3954856357395\\
339	74.2822379707598\\
340	74.947302222025\\
341	75.8340545570453\\
342	76.4991188083105\\
343	77.1641830595758\\
344	78.0509353945961\\
345	78.7159996458613\\
346	79.6027519808816\\
347	80.4895043159019\\
348	81.1545685671671\\
349	82.0413209021874\\
350	82.9280732372077\\
351	83.814825572228\\
352	84.4798898234932\\
353	85.3666421585135\\
354	86.2533944935338\\
355	87.1401468285541\\
356	88.0268991635744\\
357	89.1353395823497\\
358	90.02209191737\\
359	91.1305323361454\\
360	92.0172846711657\\
361	93.125725089941\\
362	94.0124774249613\\
363	95.1209178437367\\
364	96.4510463462671\\
365	98.0028629325526\\
366	100\\
367	100\\
368	100\\
369	100\\
370	100\\
371	100\\
372	100\\
373	100\\
374	100\\
375	99.5546795188382\\
376	97.1161105975324\\
377	95.7859820950019\\
378	94.6775416762266\\
379	93.3474131736961\\
380	92.2389727549208\\
381	91.3522204199004\\
382	90.2437800011251\\
383	89.1353395823497\\
384	88.0268991635744\\
385	87.1401468285541\\
386	86.2533944935338\\
387	85.1449540747584\\
388	84.2582017397381\\
389	83.3714494047178\\
390	82.2630089859424\\
391	81.3762566509222\\
392	80.4895043159019\\
393	79.3810638971265\\
394	78.4943115621062\\
395	77.6075592270859\\
396	76.4991188083105\\
397	75.6123664732903\\
398	74.5039260545149\\
399	73.8388618032497\\
400	73.3954856357395\\
401	72.9521094682294\\
402	72.5087333007192\\
403	71.843669049454\\
404	71.4002928819439\\
405	70.9569167144337\\
406	70.5135405469236\\
407	69.8484762956583\\
408	69.4051001281482\\
409	68.740035876883\\
410	68.0749716256178\\
411	67.6315954581076\\
412	66.9665312068424\\
413	66.3014669555772\\
414	65.636402704312\\
415	64.9713384530467\\
416	64.3062742017815\\
417	63.8628980342714\\
418	63.1978337830062\\
419	62.5327695317409\\
420	61.8677052804757\\
421	61.2026410292105\\
422	60.5375767779453\\
423	59.8725125266801\\
424	59.2074482754148\\
425	58.5423840241496\\
426	57.8773197728844\\
427	57.2122555216192\\
428	56.768879354109\\
429	56.1038151028438\\
430	55.6604389353337\\
431	54.9953746840685\\
432	54.3303104328032\\
433	53.665246181538\\
434	53.0001819302728\\
435	52.3351176790076\\
436	51.6700534277424\\
437	51.0049891764771\\
438	50.3399249252119\\
439	49.6748606739467\\
440	49.0097964226815\\
441	48.3447321714163\\
442	47.679667920151\\
443	47.0146036688858\\
444	46.1278513338655\\
445	45.4627870826003\\
446	44.7977228313351\\
447	44.1326585800699\\
};

\addplot [color=red,dash pattern=on 3pt off 2pt,line width=1.5pt]
  table[row sep=crcr]{%
308	0\\
308	100\\
309	100\\
310	100\\
311	100\\
312	100\\
313	100\\
314	100\\
315	100\\
316	100\\
317	100\\
318	100\\
319	100\\
320	100\\
321	100\\
322	100\\
323	100\\
324	100\\
325	100\\
326	100\\
327	100\\
328	100\\
329	100\\
330	100\\
331	100\\
332	100\\
333	100\\
334	100\\
335	100\\
336	100\\
337	100\\
338	100\\
339	100\\
340	100\\
341	100\\
342	100\\
343	100\\
344	100\\
345	100\\
346	100\\
347	100\\
348	100\\
349	100\\
350	100\\
351	100\\
352	100\\
353	100\\
354	100\\
355	100\\
356	100\\
357	100\\
358	100\\
359	100\\
360	100\\
361	100\\
362	100\\
363	100\\
364	100\\
365	100\\
366	100\\
367	100\\
368	100\\
369	100\\
370	100\\
371	100\\
372	100\\
373	100\\
374	100\\
375	100\\
376	100\\
377	100\\
378	100\\
379	100\\
380	100\\
381	100\\
382	100\\
383	100\\
384	100\\
385	100\\
386	100\\
387	100\\
388	100\\
389	100\\
390	100\\
391	100\\
392	100\\
393	100\\
394	100\\
395	100\\
396	100\\
397	100\\
398	100\\
399	100\\
400	100\\
401	100\\
402	100\\
403	100\\
404	100\\
405	100\\
406	100\\
407	100\\
408	100\\
409	100\\
410	100\\
411	100\\
412	100\\
413	100\\
414	100\\
415	100\\
416	100\\
417	100\\
418	100\\
419	100\\
420	100\\
421	100\\
422	100\\
423	100\\
424	100\\
425	100\\
426	100\\
427	100\\
428	100\\
429	100\\
430	100\\
431	100\\
432	100\\
433	100\\
434	100\\
435	100\\
436	100\\
437	100\\
438	100\\
438	0\\
};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
1 32\\
318 32\\
318 50\\
1 50\\
};

\legend{\large Ideal prediction, \large Linear decider, \large
Prediction projected, \large Final decision};
\end{axis}
\end{tikzpicture}%


==> figures/pac11_training_3D.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,1.869028in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{TEMP-EDA-HR-SPO2},{TEMP-EDA-HR},{TEMP-HR-SPO2},{TEMP-EDA-SPO2},{EDA-HR-SPO2}},
tick align=outside,
xlabel={\huge Features},
xmajorgrids,
ymin=1,
ymax=6,
ytick={1,2,3,4,5,6},
yticklabels={10,20,30,40,50,60},
ylabel={\huge Horizon (min)},
ymajorgrids,
zmin=94,
zmax=100,
ztick={ 90,  91,  92,  93,  94,  95,  96,  97,  98,  99, 100},
zlabel={\huge fit (\%)},
zmajorgrids,
view={130}{40},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=70, point meta max=100, % color range fixed
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
zticklabel style = {font=\Large}
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
colorbar horizontal,
mesh/rows=5]
table[row sep=crcr,header=false] {%
%
1	1	99.6\\
1	2	98.5\\
1	3	97.5\\
1	4	97.3\\
1	5	96.9\\
1	6	97.6\\
2	1	99.6\\
2	2	98.2\\
2	3	96.5\\
2	4	97.1\\
2	5	97.0\\
2	6	96.9\\
3	1	99.7\\
3	2	98.1\\
3	3	95.4\\
3	4	94.8\\
3	5	95.0\\
3	6	95.5\\
4	1	99.6\\
4	2	98.3\\
4	3	96.3\\
4	4	96.1\\
4	5	96.8\\
4	6	96.7\\
5	1	99.6\\
5	2	98.1\\
5	3	95.8\\
5	4	95.6\\
5	5	97.8\\
5	6	95.1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/pac11_val_20_min_31feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$},
xlabel={\huge Models},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1       72.9171500000000\\
2	94.8911000000000\\
3       60.4507428571429\\
4	91.0565142857143\\
5	95.4463571428571\\
6	85.8316000000000\\
7	69.5207857142857\\
8	94.6162571428572\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	97.5399516237999\\
1.2	97.5399516237999\\
1	97.5399516237999\\
1	48.2943483762002\\
0.8	48.2943483762002\\
1.2	48.2943483762002\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	97.6551180788121\\
2.2	97.6551180788121\\
2	97.6551180788121\\
2	92.1270819211879\\
1.8	92.1270819211879\\
2.2	92.1270819211879\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	77.1772611335064\\
3.2	77.1772611335064\\
3	77.1772611335064\\
3	43.7242245807793\\
2.8	43.7242245807793\\
3.2	43.7242245807793\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	95.3212845305726\\
4.2	95.3212845305726\\
4	95.3212845305726\\
4	86.7917440408560\\
3.8	86.7917440408560\\
4.2	86.7917440408560\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	98.2955264474423\\
5.2	98.2955264474423\\
5	98.2955264474423\\
5	92.5971878382720\\
4.8	92.5971878382720\\
5.2	92.5971878382720\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	95.5913790219178\\
6.2	95.5913790219178\\
6	95.5913790219178\\
6	76.0718209780822\\
5.8	76.0718209780822\\
6.2	76.0718209780822\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	86.7628233452647\\
7.2	86.7628233452647\\
7	86.7628233452647\\
7	52.2787480833067\\
6.8	52.2787480833067\\
7.2	52.2787480833067\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	97.0169088098406\\
8.2	97.0169088098406\\
8	97.0169088098406\\
8	92.2156054758737\\
7.8	92.2156054758737\\
8.2	92.2156054758737\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
8.5	70\\
};
\end{axis}
\end{tikzpicture}%


==> figures/pac11_val_20_min_32feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$},
xlabel={\huge Models},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1        64.6696000000000\\
2	94.0147857142857\\
3	94.5900285714286\\
4	47.8708250000000\\
5	95.2292857142857\\
6	95.0260000000000\\
7	76.3443000000000\\
8	94.5243571428571\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	75.3934400221189\\
1.2	75.3934400221189\\
1	75.3934400221189\\
1	53.9457599778811\\
0.8	53.9457599778811\\
1.2	53.9457599778811\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	97.3743002548251\\
2.2	97.3743002548251\\
2	97.3743002548251\\
2	90.6552711737464\\
1.8	90.6552711737464\\
2.2	90.6552711737464\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	95.5088589578697\\
3.2	95.5088589578697\\
3	95.5088589578697\\
3	93.6711981849874\\
2.8	93.6711981849874\\
3.2	93.6711981849874\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	87.6303321810819\\
4.2	87.6303321810819\\
4	87.6303321810819\\
4	8.11131781891814\\
3.8	8.11131781891814\\
4.2	8.11131781891814\\      
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	98.4359830986302\\
5.2	98.4359830986302\\
5	98.4359830986302\\
5	92.0225883299412\\
4.8	92.0225883299412\\
5.2	92.0225883299412\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	95.6681546568649\\
6.2	95.6681546568649\\
6	95.6681546568649\\
6	94.3838453431350\\
5.8	94.3838453431350\\
6.2	94.3838453431350\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	87.3777482212045\\
7.2	87.3777482212045\\
7	87.3777482212045\\
7	65.3108517787955\\
6.8	65.3108517787955\\
7.2	65.3108517787955\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	97.6148770596657\\
8.2	97.6148770596657\\
8	97.6148770596657\\
8	91.4338372260486\\
7.8	91.4338372260486\\
8.2	91.4338372260486\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
8.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac11_val_20_min_33feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$},
xlabel={\huge Models},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1        91.3590142857143\\
2	95.0262285714286\\
3	84.2601571428572\\
4	81.7772142857143\\
5	95.0234285714286\\
6	88.2187428571429\\
7	67.6443142857143\\
8	93.6208857142857\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	96.1123467312829\\
1.2	96.1123467312829\\
1	96.1123467312829\\
1	86.6056818401457\\
0.8	86.6056818401457\\
1.2	86.6056818401457\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	97.9664703067934\\
2.2	97.9664703067934\\
2	97.9664703067934\\
2	92.0859868360638\\
1.8	92.0859868360638\\
2.2	92.0859868360638\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	89.2861992204954\\
3.2	89.2861992204954\\
3	89.2861992204954\\
3	79.2341150652189\\
2.8	79.2341150652189\\
3.2	79.2341150652189\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	92.6243700280320\\
4.2	92.6243700280320\\
4	92.6243700280320\\
4	70.9300585433966\\
3.8	70.9300585433966\\
4.2	70.9300585433966\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	98.2940878213425\\
5.2	98.2940878213425\\
5	98.2940878213425\\
5	91.7527693215146\\
4.8	91.7527693215146\\
5.2	91.7527693215146\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	96.4772208522816\\
6.2	96.4772208522816\\
6	96.4772208522816\\
6	79.9602648620041\\
5.8	79.9602648620041\\
6.2	79.9602648620041\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	87.4954147443311\\
7.2	87.4954147443311\\
7	87.4954147443311\\
7	47.7932138270975\\
6.8	47.7932138270975\\
7.2	47.7932138270975\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	97.2653608065446\\
8.2	97.2653608065446\\
8	97.2653608065446\\
8	89.9764106220269\\
7.8	89.9764106220269\\
8.2	89.9764106220269\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
8.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac11_val_20_min_34feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$},
xlabel={\huge Models},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1        80.8060571428571\\
2	94.9618857142857\\
3	86.3489142857143\\
4	56.1745000000000\\
5	95.2997428571429\\
6	92.8609428571429\\
7	82.7356857142857\\
8	95.0355714285714\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	90.3552907283091\\
1.2	90.3552907283091\\
1	90.3552907283091\\
1	71.2568235574052\\
0.8	71.2568235574052\\
1.2	71.2568235574052\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	97.7726344961518\\
2.2	97.7726344961518\\
2	97.7726344961518\\
2	92.1511369324196\\
1.8	92.1511369324196\\
2.2	92.1511369324196\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	92.7865731835406\\
3.2	92.7865731835406\\
3	92.7865731835406\\
3	79.9112553878880\\
2.8	79.9112553878880\\
3.2	79.9112553878880\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	78.2717135857292\\
4.2	78.2717135857292\\
4	78.2717135857292\\
4	34.0772864142708\\
3.8	34.0772864142708\\
4.2	34.0772864142708\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	98.2892324606578\\
5.2	98.2892324606578\\
5	98.2892324606578\\
5	92.3102532536279\\
4.8	92.3102532536279\\
5.2	92.3102532536279\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	95.8432190995776\\
6.2	95.8432190995776\\
6	95.8432190995776\\
6	89.8786666147082\\
5.8	89.8786666147082\\
6.2	89.8786666147082\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	89.1400078903448\\
7.2	89.1400078903448\\
7	89.1400078903448\\
7	76.3313635382267\\
6.8	76.3313635382267\\
7.2	76.3313635382267\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	97.9050166436576\\
8.2	97.9050166436576\\
8	97.9050166436576\\
8	92.1661262134852\\
7.8	92.1661262134852\\
8.2	92.1661262134852\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
8.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac11_val_20_min_4feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%width=6.75in,
%height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$},
xlabel={\huge Models},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1        88.4063500000000\\
2	53.4543800000000\\
3	91.0965142857143\\
4	44.7701571428571\\	
5        94.9846285714286\\
6	88.2149285714286\\
7	75.9387571428571\\
8	27.4617166666667\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	92.5857046302031\\
1.2	92.5857046302031\\
1	92.5857046302031\\
1	84.2269953697969\\
0.8	84.2269953697969\\
1.2	84.2269953697969\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	84.3815322535134\\
2.2	84.3815322535134\\
2	84.3815322535134\\
2	22.5272277464866\\
1.8	22.5272277464866\\
2.2	22.5272277464866\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	95.3279550684850\\
3.2	95.3279550684850\\
3	95.3279550684850\\
3	86.8650735029436\\
2.8	86.8650735029436\\
3.2	86.8650735029436\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	74.7663402575390\\
4.2	74.7663402575390\\
4	74.7663402575390\\
4	14.7739740281753\\
3.8	14.7739740281753\\
4.2	14.7739740281753\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	98.2403532305044\\
5.2	98.2403532305044\\
5	98.2403532305044\\
5	91.7289039123528\\
4.8	91.7289039123528\\
5.2	91.7289039123528\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	96.4005902155708\\
6.2	96.4005902155708\\
6	96.4005902155708\\
6	80.0292669272864\\
5.8	80.0292669272864\\
6.2	80.0292669272864\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	85.0980347857460\\
7.2	85.0980347857460\\
7	85.0980347857460\\
7	66.7794794999683\\
6.8	66.7794794999683\\
7.2	66.7794794999683\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	52.0491107178805\\
8.2	52.0491107178805\\
8	52.0491107178805\\
8	2.87432261545280\\
7.8	2.87432261545280\\
8.2	2.87432261545280\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
8.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac2_training_3D.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,1.869028in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{TEMP-EDA-HR-SPO2},{TEMP-EDA-HR},{TEMP-HR-SPO2},{TEMP-EDA-SPO2},{EDA-HR-SPO2}},
tick align=outside,
xlabel={\huge Features},
xmajorgrids,
ymin=1,
ymax=6,
ytick={1,2,3,4,5,6},
yticklabels={10,20,30,40,50,60},
ylabel={\huge Horizons (min)},
ymajorgrids,
zmin=70,
zmax=100,
ztick={ 70,  75,  80,  85,  90,  95, 100},
zlabel={\huge fit (\%)},
zmajorgrids,
view={130}{40},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=70, point meta max=100, % color range fixed
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
zticklabel style = {font=\Large}
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=5]
table[row sep=crcr,header=false] {%
%
1	1	94.4\\
1	2	83.5\\
1	3	78.4\\
1	4	78.8\\
1	5	81.5\\
1	6	84.9\\
2	1	94.6\\
2	2	83\\
2	3	76.4\\
2	4	74.6\\
2	5	73.8\\
2	6	77.9\\
3	1	94.5\\
3	2	82.4\\
3	3	74.5\\
3	4	73.2\\
3	5	73.5\\
3	6	75.7\\
4	1	94.2\\
4	2	82.6\\
4	3	75.3\\
4	4	74.2\\
4	5	75.7\\
4	6	78\\
5	1	94.6\\
5	2	82.6\\
5	3	75.4\\
5	4	74.2\\
5	5	77.1\\
5	6	79.5\\
};
\end{axis}
\end{tikzpicture}%


==> figures/pac2_val_20_min_31feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=15.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$, $M_{9}$, $M_{10}$, $M_{11}$, $M_{12}$, $M_{13}$, $M_{14}$, $M_{15}$},
xlabel={\huge Models},
ymin=-10,
ymax=90,
ytick={-10,0,...,90},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1 66.9377142857143\\
2 70.3275357142857\\
3 64.6974285714286\\
4 58.8678857142857\\
5 62.0452642857143\\
6 77.8478214285714\\
7 67.5090428571429\\
8 57.5313200000000\\
9 13.3148333333333\\
10 67.4781071428572\\
11 40.0239545454546\\
12 72.0684071428571\\
13 77.9923071428571\\
14 77.1978071428572\\
15 48.9372300000000\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    0.8   71.9\\
    1.2   71.9\\
    1     71.9\\
    1     62\\
    0.8   62\\
    1.2   62\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    1.8   78.5\\
    2.2   78.5\\
    2     78.5\\
    2     62.2\\
    1.8   62.2\\
    2.2   62.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    2.8   72.8\\
    3.2   72.8\\
    3     72.8\\
    3     56.6\\
    2.8   56.6\\
    3.2   56.6\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    3.8   80\\
    4.2   80\\
    4     80\\
    4     37.7\\
    3.8   37.7\\
    4.2   37.7\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    4.8   71.8\\
    5.2   71.8\\
    5     71.8\\
    5     52.3\\
    4.8   52.3\\
    5.2   52.3\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    5.8   82.4\\
    6.2   82.4\\
    6     82.4\\
    6     73.3\\
    5.8   73.3\\
    6.2   73.3\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    6.8   73.9\\
    7.2   73.9\\
    7     73.9\\
    7     61.2\\
    6.8   61.2\\
    7.2   61.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    7.8   82.8\\
    8.2   82.8\\
    8     82.8\\
    8     32.2\\
    7.8   32.2\\
    8.2   32.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    8.8   23.3\\
    9.2   23.3\\
    9     23.3\\
    9     3.3\\
    8.8   3.3\\
    9.2   3.3\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    9.8   80.1\\
    10.2  80.1\\
    10    80.1\\
    10    54.8\\
    9.8   54.8\\
    10.2  54.8\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    10.8   60.3\\
    11.2   60.3\\
    11     60.3\\
    11     19.8\\
    10.8   19.8\\
    11.2   19.8\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    11.8   81.4\\
    12.2   81.4\\
    12     81.4\\
    12     62.7\\
    11.8   62.7\\
    12.2   62.7\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    12.8   81.9\\
    13.2   81.9\\
    13     81.9\\
    13     74\\
    12.8   74\\
    13.2   74\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    13.8   81.3\\
    14.2   81.3\\
    14     81.3\\
    14     73\\
    13.8   73\\
    14.2   73\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    14.8   77.8\\
    15.2   77.8\\
    15     77.8\\
    15     20\\
    14.8   20\\
    15.2   20\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
15.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac2_val_20_min_32feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=15.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$, $M_{9}$, $M_{10}$, $M_{11}$, $M_{12}$, $M_{13}$, $M_{14}$, $M_{15}$},
xlabel={\huge Models},
ymin=-10,
ymax=90,
ytick={-10,0,...,90},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1 61.7372500000000\\ 
2 58.6289000000000\\
3 40.5585400000000\\
4 70.1240000000000\\
5 62.8643785714286\\
6 77.1081000000000\\
7 43.2101000000000\\
8 73.3662857142857\\
9 77.8659928571429\\
10 43.7168600000000\\
11 56.0777923076923\\
12 65.4865571428571\\
13 77.3744928571429\\
14 64.1405571428572\\
15 67.9652928571429\\
};



\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
     0.8	71.4938912850033\\
     1.2	71.4938912850033\\
     1    	71.4938912850033\\
     1	51.9806087149967\\
     0.8	51.9806087149967\\
     1.2	51.9806087149967\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.80	75.7324237810134\\
2.20	75.7324237810134\\
2	75.7324237810134\\
2	41.5253762189866\\
1.80	41.5253762189866\\
2.20	41.5253762189866\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.80	57.7892870932504\\
3.20	57.7892870932504\\
3	57.7892870932504\\
3	23.3277929067496\\
2.80	23.3277929067496\\
3.20	23.3277929067496\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.80	81.1764584222496\\
4.20	81.1764584222496\\
4	81.1764584222496\\
4	59.0715415777504\\
3.80	59.0715415777504\\
4.20	59.0715415777504\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.80	67.3163562151589\\
5.20	67.3163562151589\\
5	67.3163562151589\\
5	58.4124009276982\\
4.80	58.4124009276982\\
5.20	58.4124009276982\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.80	81.9701307037919\\
6.20	81.9701307037919\\
6	81.9701307037919\\
6	72.2460692962081\\
5.80	72.2460692962081\\
6.20	72.2460692962081\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.80	61.8585369722744\\
7.20	61.8585369722744\\
7	61.8585369722744\\
7	24.5616630277256\\
6.80	24.5616630277256\\
7.20	24.5616630277256\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.80	81.9832141290050\\
8.20	81.9832141290050\\
8	81.9832141290050\\
8	64.7493572995665\\
7.80	64.7493572995665\\
8.20	64.7493572995665\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8.80	82.8240236860823\\
9.20	82.8240236860823\\
9	82.8240236860823\\
9	72.9079620282034\\
8.80	72.9079620282034\\
9.20	72.9079620282034\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.80	69.1712321648583\\
10.2	69.1712321648583\\
10	69.1712321648583\\
10	18.2624878351417\\
9.80	18.2624878351417\\
10.2	18.2624878351417\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10.8	76.5440770956658\\
11.2	76.5440770956658\\
11	76.5440770956658\\
11	35.6115075197188\\
10.8	35.6115075197188\\
11.2	35.6115075197188\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.8	85.7913222406106\\
12.2	85.7913222406106\\
12	85.7913222406106\\
12	45.1817920451037\\
11.8	45.1817920451037\\
12.2	45.1817920451037\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.8	83.6747324500795\\
13.2	83.6747324500795\\
13	83.6747324500795\\
13	71.0742532642062\\
12.8	71.0742532642062\\
13.2	71.0742532642062\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
13.8	83.4205561651486\\
14.2	83.4205561651486\\
14	83.4205561651486\\
14	44.8605581205657\\
13.8	44.8605581205657\\
14.2	44.8605581205657\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.8	83.7638124712598\\
15.2	83.7638124712598\\
15	83.7638124712598\\
15	52.1667732430259\\
14.8	52.1667732430259\\
15.2	52.1667732430259\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
15.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac2_val_20_min_33feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=15.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$, $M_{9}$, $M_{10}$, $M_{11}$, $M_{12}$, $M_{13}$, $M_{14}$, $M_{15}$},
xlabel={\huge Models},
ymin=-10,
ymax=90,
ytick={-10,0,...,90},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1        13.9427000000000\\
2	71.7059857142857\\
3	72.6063071428572\\
4	61.0719000000000\\
5	63.2438214285714\\
6	74.1780642857143\\
7	54.6406500000000\\
8	71.8125800000000\\
9	76.4038642857143\\
10	67.0652500000000\\
11	62.1725428571429\\
12	66.8417500000000\\
13	71.2827571428571\\
14	75.6934400000000\\
15	56.3579500000000\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	28.1409532931746\\
1.2	28.1409532931746\\
1	28.1409532931746\\
1	-0.255553293174579\\
0.8	-0.255553293174579\\
1.2	-0.255553293174579\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	78.2918633706346\\
2.2	78.2918633706346\\
2	78.2918633706346\\
2	65.1201080579368\\
1.8	65.1201080579368\\
2.2	65.1201080579368\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	77.1341595481141\\
3.2	77.1341595481141\\
3	77.1341595481141\\
3	68.0784547376002\\
2.8	68.0784547376002\\
3.2	68.0784547376002\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	81.4251393001977\\
4.2	81.4251393001977\\
4	81.4251393001977\\
4	40.7186606998023\\
3.8	40.7186606998023\\
4.2	40.7186606998023\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	75.2442262864328\\
5.2	75.2442262864328\\
5	75.2442262864328\\
5	51.2434165707101\\
4.8	51.2434165707101\\
5.2	51.2434165707101\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	79.8501223390962\\
6.2	79.8501223390962\\
6	79.8501223390962\\
6	68.5060062323324\\
5.8	68.5060062323324\\
6.2	68.5060062323324\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	70.8188143367603\\
7.2	70.8188143367603\\
7	70.8188143367603\\
7	38.4624856632397\\
6.8	38.4624856632397\\
7.2	38.4624856632397\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	79.1223923237498\\
8.2	79.1223923237498\\
8	79.1223923237498\\
8	64.5027676762502\\
7.8	64.5027676762502\\
8.2	64.5027676762502\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8.8	81.8830379289968\\
9.2	81.8830379289968\\
9	81.8830379289968\\
9	70.9246906424318\\
8.8	70.9246906424318\\
9.2	70.9246906424318\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.8	78.1496665923005\\
10.2	78.1496665923005\\
10	78.1496665923005\\
10	55.9808334076995\\
9.8	55.9808334076995\\
10.2	55.9808334076995\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10.8	76.1874363373887\\
11.2	76.1874363373887\\
11	76.1874363373887\\
11	48.1576493768970\\
10.8	48.1576493768970\\
11.2	48.1576493768970\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.8	79.8765981328791\\
12.2	79.8765981328791\\
12	79.8765981328791\\
12	53.8069018671209\\
11.8	53.8069018671209\\
12.2	53.8069018671209\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.8	79.2440312042809\\
13.2	79.2440312042809\\
13	79.2440312042809\\
13	63.3214830814334\\
12.8	63.3214830814334\\
13.2	63.3214830814334\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
13.8	81.3210172523845\\
14.2	81.3210172523845\\
14	81.3210172523845\\
14	70.0658627476155\\
13.8	70.0658627476155\\
14.2	70.0658627476155\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.8	79.9451535243807\\
15.2	79.9451535243807\\
15	79.9451535243807\\
15	32.7707464756193\\
14.8	32.7707464756193\\
15.2	32.7707464756193\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
15.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac2_val_20_min_34feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=15.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$, $M_{9}$, $M_{10}$, $M_{11}$, $M_{12}$, $M_{13}$, $M_{14}$, $M_{15}$},
xlabel={\huge Models},
ymin=-10,
ymax=90,
ytick={-10,0,...,90},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1        36.5690300000000\\
2	70.4165928571429\\
3	61.3798800000000\\
4	58.5770142857143\\
5	66.5002285714286\\
6	73.3572714285714\\
7	68.4257928571429\\
8	64.6079857142857\\
9	71.2349785714286\\
10	57.3962071428571\\
11	49.4912692307692\\
12	75.4567642857143\\
13	74.6183071428572\\
14	59.6832071428572\\
15	51.5304142857143\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.8	51.3532144068473\\
1.2	51.3532144068473\\
1	51.3532144068473\\
1	21.7848455931527\\
0.8	21.7848455931527\\
1.2	21.7848455931527\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.8	78.3662833893358\\
2.2	78.3662833893358\\
2	78.3662833893358\\
2	62.4669023249500\\
1.8	62.4669023249500\\
2.2	62.4669023249500\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.8	68.8774608332199\\
3.2	68.8774608332199\\
3	68.8774608332199\\
3	53.8822991667801\\
2.8	53.8822991667801\\
3.2	53.8822991667801\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.8	77.0256129408074\\
4.2	77.0256129408074\\
4	77.0256129408074\\
4	40.1284156306212\\
3.8	40.1284156306212\\
4.2	40.1284156306212\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.8	73.4630959630257\\
5.2	73.4630959630257\\
5	73.4630959630257\\
5	59.5373611798314\\
4.8	59.5373611798314\\
5.2	59.5373611798314\\      
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.8	79.1444481792622\\
6.2	79.1444481792622\\
6	79.1444481792622\\
6	67.5700946778806\\
5.8	67.5700946778806\\
6.2	67.5700946778806\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.8	74.5777724255375\\
7.2	74.5777724255375\\
7	74.5777724255375\\
7	62.2738132887482\\
6.8	62.2738132887482\\
7.2	62.2738132887482\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8	78.3379860176561\\
8.2	78.3379860176561\\
8	78.3379860176561\\
8	50.8779854109154\\
7.8	50.8779854109154\\
8.2	50.8779854109154\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8.8	79.6501119418401\\
9.2	79.6501119418401\\
9	79.6501119418401\\
9	62.8198452010171\\
8.8	62.8198452010171\\
9.2	62.8198452010171\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.8	74.5792895101815\\
10.2	74.5792895101815\\
10	74.5792895101815\\
10	40.2131247755328\\
9.8	40.2131247755328\\
10.2	40.2131247755328\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10.8	69.7225734500719\\
11.2	69.7225734500719\\
11	69.7225734500719\\
11	29.2599650114666\\
10.8	29.2599650114666\\
11.2	29.2599650114666\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.8	80.8186061243433\\
12.2	80.8186061243433\\
12	80.8186061243433\\
12	70.0949224470853\\
11.8	70.0949224470853\\
12.2	70.0949224470853\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.8	80.0270291418374\\
13.2	80.0270291418374\\
13	80.0270291418374\\
13	69.2095851438769\\
12.8	69.2095851438769\\
13.2	69.2095851438769\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
13.8	75.8223340971527\\
14.2	75.8223340971527\\
14	75.8223340971527\\
14	43.5440801885616\\
13.8	43.5440801885616\\
14.2	43.5440801885616\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.8	76.8392371438785\\
15.2	76.8392371438785\\
15	76.8392371438785\\
15	26.2215914275501\\
14.8	26.2215914275501\\
15.2	26.2215914275501\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
15.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pac2_val_20_min_4feat.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=13.5625in,
%% height=6.644514in,
%% width=6.75in,
%% height=3.32in,
width=13cm,
height=7cm,
at={(2.275in,0.731042in)},
scale only axis,
xmin=0.5,
xmax=15.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={$M_{1}$, $M_{2}$, $M_{3}$, $M_{4}$, $M_{5}$, $M_{6}$, $M_{7}$, $M_{8}$, $M_{9}$, $M_{10}$, $M_{11}$, $M_{12}$, $M_{13}$, $M_{14}$, $M_{15}$},
xlabel={\huge Models},
ymin=-10,
ymax=90,
ytick={-10,0,...,90},
ylabel={\huge  fit(\%)},
axis x line*=bottom,
axis y line*=left,
xticklabel style = {font=\LARGE},
yticklabel style = {font=\huge},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	15.4981411111111\\
2	73.0856928571428\\
3	58.6145785714286\\
4	45.2068555555556\\
5	60.3659571428571\\
6	73.0996857142857\\
7	49.10116\\
8	61.8509\\
9	63.3707785714286\\
10	50.4426857142857\\
11	59.6913916666667\\
12	57.8288\\
13	74.9808071428572\\
14	73.8212714285714\\
15	62.7460857142857\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    0.8   34.5\\
    1.2   34.5\\
    1     34.5\\
    1     -3.5\\
    0.8   -3.5\\
    1.2   -3.5\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    1.8   80\\
    2.2   80\\
    2     80\\
    2     66.2\\
    1.8   66.2\\
    2.2   66.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    2.8   72\\
    3.2   72\\
    3     72\\
    3     44\\
    2.8   44\\
    3.2   44\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    3.8   66.5\\
    4.2   66.5\\
    4     66.5\\
    4     23.9\\
    3.8   23.9\\
    4.2   23.9\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    4.8   68.8\\
    5.2   68.8\\
    5     68.8\\
    5     52\\
    4.8   52\\
    5.2   52\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    5.8   79\\
    6.2   79\\
    6     79\\
    6     67.2\\
    5.8   67.2\\
    6.2   67.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    6.8   65.6\\
    7.2   65.6\\
    7     65.6\\
    7     32.6\\
    6.8   32.6\\
    7.2   32.6\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    7.8   77.9\\
    8.2   77.9\\
    8     77.9\\
    8     45.9\\
    7.8   45.9\\
    8.2   45.9\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    8.8   48.6\\
    9.2   48.6\\
    9     48.6\\
    9     78.2\\
    8.8   78.2\\
    9.2   78.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    9.8   77.4\\
    10.2   77.4\\
    10     77.4\\
    10     23.4\\
    9.8   23.4\\
    10.2   23.4\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    10.8   73\\
    11.2   73\\
    11     73\\
    11     46.4\\
    10.8   46.4\\
    11.2   46.4\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    11.8   83.6\\
    12.2   83.6\\
    12     83.6\\
    12     32\\
    11.8   32\\
    12.2   32\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    12.8   69.6\\
    13.2   69.6\\
    13     69.6\\
    13     80.4\\
    12.8   80.4\\
    13.2   80.4\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    13.8   67.4\\
    14.2   67.4\\
    14     67.4\\
    14     80.2\\
    13.8   80.2\\
    14.2   80.2\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
    14.8   50.5\\
    15.2   50.5\\
    15     50.5\\
    15     75.1\\
    14.8   75.1\\
    15.2   75.1\\
};

%% Horizontal line
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.5	70\\
15.5	70\\
};

\end{axis}
\end{tikzpicture}%


==> figures/repairProccess_pac11_M1r4_m24.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=447,
xlabel={\Large Time (min)},
ymin=-30,
ymax=110,
ytick={-30,-15,0,15,32,45,60,...,110},
ylabel={\Large Symptomatic pain (norm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]

\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	1.06006853823371e-07\\
2	1.18203729877157e-07\\
3	1.31766028600476e-07\\
4	1.46842162885962e-07\\
5	1.6359616893398e-07\\
6	1.82209294273093e-07\\
7	2.02881741054802e-07\\
8	2.2583457915871e-07\\
9	2.51311844939257e-07\\
10	2.79582842848719e-07\\
11	3.10944668692426e-07\\
12	3.45724974919504e-07\\
13	3.84285000136512e-07\\
14	4.27022886961708e-07\\
15	4.74377314426541e-07\\
16	5.26831473389215e-07\\
17	5.84917415866696e-07\\
18	6.49220811829153e-07\\
19	7.20386149849732e-07\\
20	7.99122421078035e-07\\
21	8.86209329324413e-07\\
22	9.82504073622007e-07\\
23	1.08894875349317e-06\\
24	1.20657845130661e-06\\
25	1.33653005059251e-06\\
26	1.48005185400828e-06\\
27	1.63851406984111e-06\\
28	1.81342024152051e-06\\
29	2.0064197006238e-06\\
30	2.21932113031489e-06\\
31	2.45410733309807e-06\\
32	2.71295130421993e-06\\
33	2.99823372005481e-06\\
34	3.31256195939211e-06\\
35	3.65879078475336e-06\\
36	4.0400448207355e-06\\
37	4.45974297695521e-06\\
38	4.92162497449679e-06\\
39	5.42978014689416e-06\\
40	5.98867869965566e-06\\
41	6.60320562621989e-06\\
42	7.27869749307142e-06\\
43	8.0209823226008e-06\\
44	8.83642281923093e-06\\
45	9.73196320241057e-06\\
46	1.07151799293692e-05\\
47	1.17943366111032e-05\\
48	1.29784434469971e-05\\
49	1.42773215268556e-05\\
50	1.57016723740074e-05\\
51	1.72631531296409e-05\\
52	1.89744578067093e-05\\
53	2.08494050717232e-05\\
54	2.29030330445953e-05\\
55	2.51517016405491e-05\\
56	2.76132030140248e-05\\
57	3.03068807026499e-05\\
58	3.3253758109773e-05\\
59	3.64766770069358e-05\\
60	4.00004467830728e-05\\
61	4.38520052153279e-05\\
62	4.80605915872786e-05\\
63	5.26579330342088e-05\\
64	5.76784450519962e-05\\
65	6.31594471663318e-05\\
66	6.91413948225027e-05\\
67	7.56681286230224e-05\\
68	8.2787142111096e-05\\
69	9.05498693724626e-05\\
70	9.9011993806704e-05\\
71	0.000108233779501796\\
72	0.000118280426732736\\
73	0.000129222453196579\\
74	0.000141136102692443\\
75	0.000154103783056052\\
76	0.000168214535264518\\
77	0.000183564535738254\\
78	0.000200257633983644\\
79	0.000218405927842234\\
80	0.00023813037874023\\
81	0.000259561469465919\\
82	0.000282839907142589\\
83	0.000308117374210808\\
84	0.000335557330386544\\
85	0.000365335868720944\\
86	0.000397642629053608\\
87	0.00043268177232424\\
88	0.00047067301938755\\
89	0.000511852758163683\\
90	0.00055647522315098\\
91	0.000604813751530145\\
92	0.000657162120298467\\
93	0.000713835969090346\\
94	0.000775174313565364\\
95	0.000841541154478381\\
96	0.000913327187786899\\
97	0.000990951621399975\\
98	0.00107486410442957\\
99	0.0011655467750702\\
100	0.00126351643350505\\
101	0.00136932684651759\\
102	0.00148357119077549\\
103	0.00160688464204966\\
104	0.0017399471179345\\
105	0.00188348618194589\\
106	0.00203828011719091\\
107	0.00220516117812784\\
108	0.0023850190292654\\
109	0.00257880437998749\\
110	0.00278753282503155\\
111	0.00301228890049732\\
112	0.00325423036561429\\
113	0.00351459272085361\\
114	0.00379469397332973\\
115	0.00409593966080064\\
116	0.00441982814593999\\
117	0.00476795619292174\\
118	0.00514202483872359\\
119	0.00554384557192292\\
120	0.00597534683212246\\
121	0.00643858084350611\\
122	0.00693573079638207\\
123	0.00746911839092489\\
124	0.00804121175767303\\
125	0.00865463376967859\\
126	0.00931217076153347\\
127	0.0100167816708158\\
128	0.0107716076178041\\
129	0.0115799819395998\\
130	0.0124454406950694\\
131	0.013371733657278\\
132	0.0143628358103168\\
133	0.0154229593676438\\
134	0.016556566329241\\
135	3.74819464956932e-10\\
136	4.69559300355137e-10\\
137	5.87675815076586e-10\\
138	7.3479171500171e-10\\
139	9.17845841119401e-10\\
140	1.14539240493583e-09\\
141	1.42796615661484e-09\\
142	1.7785275266668e-09\\
143	2.21300466245347e-09\\
144	2.75095272815806e-09\\
145	3.41635495767483e-09\\
146	4.23859486955517e-09\\
147	5.25363491928742e-09\\
148	6.50544385015114e-09\\
149	8.04772331303958e-09\\
150	9.94599419620607e-09\\
151	1.22801148165008e-08\\
152	1.51473169997763e-08\\
153	1.86658624993212e-08\\
154	2.29794416094676e-08\\
155	2.82624587409299e-08\\
156	3.47263767317965e-08\\
157	4.2627323465359e-08\\
158	5.22752017541171e-08\\
159	6.40445873541225e-08\\
160	7.83877514637601e-08\\
161	9.58502043671406e-08\\
162	1.17089227420687e-07\\
163	1.42895942978968e-07\\
164	1.7422156797759e-07\\
165	2.12208608872591e-07\\
166	2.58227885918272e-07\\
167	3.13922426133784e-07\\
168	3.81259439936235e-07\\
169	4.62591799912282e-07\\
170	5.60730675657912e-07\\
171	6.79031250678656e-07\\
172	8.21493761261504e-07\\
173	9.92882458934485e-07\\
174	1.19886551430349e-06\\
175	1.44617935821756e-06\\
176	1.74282150480506e-06\\
177	2.09827652940706e-06\\
178	2.52378059339214e-06\\
179	3.03263072908284e-06\\
180	3.64054603471611e-06\\
181	4.36608899612819e-06\\
182	5.23115636492304e-06\\
183	6.26155040021022e-06\\
184	7.48764284242068e-06\\
185	8.945145755068e-06\\
186	1.06760053676439e-05\\
187	1.27294373064403e-05\\
188	1.51631241387832e-05\\
189	1.80445990113458e-05\\
190	2.1452842369049e-05\\
191	2.54801223346252e-05\\
192	3.0234113350282e-05\\
193	3.58403321752846e-05\\
194	4.24449353431077e-05\\
195	5.02179277588494e-05\\
196	5.93568383148942e-05\\
197	7.00909252768345e-05\\
198	8.26859818021281e-05\\
199	9.74498203638645e-05\\
200	0.000114738524127446\\
201	0.000134963563537917\\
202	0.00015859988759174\\
203	0.00018619511156286\\
204	0.00021837993640471\\
205	0.000255879949734244\\
206	0.000299528974298917\\
207	0.000350284147209958\\
208	0.000409242932071772\\
209	0.000477662286521972\\
210	0.000556980229689918\\
211	0.000648840077749975\\
212	0.000755117641148096\\
213	0.000877951704268642\\
214	0.00101977813732341\\
215	0.00118336802111598\\
216	0.00137187019807606\\
217	0.00158885869756747\\
218	0.00183838551992773\\
219	0.00212503930194992\\
220	0.00245401042649883\\
221	0.00283116318055982\\
222	0.00326311560911848\\
223	0.00375732775668969\\
224	0.00432219903384576\\
225	0.00496717549248006\\
226	0.00570286784048002\\
227	0.0065411810736192\\
228	0.00749545664939701\\
229	0.00858062817379094\\
230	0.00981339161690054\\
231	0.0112123911166607\\
232	0.0127984214705101\\
233	0.0145946484523777\\
234	0.0166268481257897\\
235	0.0189236663523952\\
236	0.0215168997178122\\
237	0.0244417991123571\\
238	0.0277373972118208\\
239	0.0314468611018218\\
240	0.0356178712771213\\
241	0.0403030282233379\\
242	0.0455602877513422\\
243	0.0514534262028498\\
244	0.0580525365778705\\
245	0.065434556549244\\
246	0.0736838292249695\\
247	0.0828926973939194\\
248	0.0931621318433192\\
249	0.104602394165627\\
250	0.117333734276742\\
251	0.131487122645514\\
252	0.147205016985073\\
253	0.164642162878511\\
254	0.183966427503939\\
255	0.205359665286233\\
256	0.229018613934377\\
257	0.255155818923827\\
258	0.284000584053008\\
259	0.315799945241997\\
260	0.350819664250612\\
261	0.389345238473346\\
262	0.431682922421641\\
263	0.478160755931557\\
264	0.529129593539653\\
265	0.584964128854619\\
266	0.646063907120418\\
267	0.712854318522461\\
268	0.785787564136066\\
269	0.865343585761551\\
270	0.952030950238103\\
271	1.04638767818577\\
272	1.14898200649792\\
273	1.26041307330309\\
274	1.3813115135427\\
275	1.51233995277856\\
276	1.65419338635966\\
277	1.8075994306506\\
278	1.97331843266457\\
279	2.1521434241597\\
280	2.34489990606094\\
281	2.55244544896878\\
282	2.77566909552088\\
283	3.01549055049397\\
284	3.27285914477845\\
285	3.54875255973802\\
286	3.84417529898779\\
287	4.16015689529595\\
288	4.49774984114148\\
289	4.85802723245039\\
290	5.24208011618972\\
291	5.6510145338254\\
292	6.08594825414875\\
293	6.54800719064759\\
294	7.03832150043983\\
295	7.5580213637968\\
296	8.10823244545544\\
297	8.69007104124566\\
298	9.30463891603156\\
299	9.95301784157284\\
300	10.6362638456401\\
301	11.3554011865505\\
302	12.1114160702089\\
303	12.9052501297267\\
304	13.7377936907168\\
305	14.6098788484184\\
306	15.5222723858421\\
307	16.4756685651403\\
308	17.4706818273506\\
309	18.507839438514\\
310	19.5875741228949\\
311	20.7102167266008\\
312	21.8759889572765\\
313	23.0849962477058\\
314	24.3372207930526\\
315	25.6325148130874\\
316	26.9705940920425\\
317	28.3510318496829\\
318	29.7732529977603\\
319	31.2365288361837\\
320	32.7399722429992\\
321	34.2825334115729\\
322	35.862996187227\\
323	37.4799750539566\\
324	39.1319128197541\\
325	40.8170790464879\\
326	42.5335692672126\\
327	44.2793050302478\\
328	46.0520348053487\\
329	47.8493357828315\\
330	49.668616591619\\
331	51.507120956876\\
332	53.3619323122227\\
333	55.2299793755055\\
334	57.1080426907839\\
335	58.9927621326274\\
336	60.880645362039\\
337	62.7680772163952\\
338	64.6513300087686\\
339	66.5265747049337\\
340	68.389892939324\\
341	70.2372898242484\\
342	72.0647074998806\\
343	73.8680393659433\\
344	75.6431449297054\\
345	77.3858651989441\\
346	79.0920385429655\\
347	80.7575169396803\\
348	82.3781825221573\\
349	83.9499643340729\\
350	85.4688552000936\\
351	86.9309286145111\\
352	88.3323555494326\\
353	89.6694210825461\\
354	90.9385407439553\\
355	92.1362764818286\\
356	93.2593521476458\\
357	94.3046684036512\\
358	95.2693169577343\\
359	96.1505940343469\\
360	96.9460129942009\\
361	97.6533160203576\\
362	98.2704847938741\\
363	98.7957500883772\\
364	99.2276002197389\\
365	99.56478829438\\
366	99.8063382075615\\
367	99.9515493512821\\
368	100\\
369	99.9758740822497\\
370	99.9035294858741\\
371	99.783070886961\\
372	99.614672466045\\
373	99.3985774884068\\
374	99.1350977184737\\
375	98.8246126702954\\
376	98.4675686966166\\
377	98.0644779196087\\
378	97.6159170068439\\
379	97.1225257966077\\
380	96.5850057771373\\
381	96.0041184248435\\
382	95.3806834070273\\
383	94.7155766550271\\
384	94.0097283141352\\
385	93.2641205769978\\
386	92.4797854075592\\
387	91.6578021629278\\
388	90.7992951208284\\
389	89.9054309205607\\
390	88.9774159256051\\
391	88.0164935162068\\
392	87.0239413204238\\
393	86.0010683922462\\
394	84.949212345481\\
395	83.8697364521481\\
396	82.7640267141533\\
397	81.6334889169877\\
398	80.4795456741538\\
399	79.3036334709389\\
400	78.1071997160392\\
401	76.8916998093994\\
402	75.6585942344513\\
403	74.409345682737\\
404	73.1454162186691\\
405	71.8682644919226\\
406	70.5793430046752\\
407	69.2800954406032\\
408	67.9719540622197\\
409	66.6563371827929\\
410	65.334646718721\\
411	64.008265827862\\
412	62.6785566389224\\
413	61.3468580766069\\
414	60.0144837868145\\
415	58.6827201657459\\
416	57.3528244963573\\
417	56.0260231951648\\
418	54.7035101719683\\
419	53.3864453046298\\
420	52.075953030607\\
421	50.7731210565161\\
422	49.478999186571\\
423	48.194598270331\\
424	46.9208892697795\\
425	45.6588024453586\\
426	44.4092266601968\\
427	43.1730088013947\\
428	41.9509533168717\\
429	40.7438218659354\\
430	39.5523330814041\\
431	38.377162440806\\
432	37.2189422438829\\
433	36.0782616933557\\
434	34.9556670756535\\
435	33.8516620380758\\
436	32.7667079586415\\
437	31.7012244046903\\
438	30.6555896761257\\
439	29.6301414290418\\
440	28.6251773753449\\
441	27.6409560538734\\
442	26.6776976684292\\
443	25.73558498807\\
444	24.8147643049596\\
445	23.915346445049\\
446	23.0374078268491\\
447	22.1809915635663\\
};
\addlegendentry{Symptomatic curve};


\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	1.05968489760855e-07\\
2	1.1817278722237e-07\\
3	1.31733969177539e-07\\
4	1.4680591525762e-07\\
5	1.63578960141186e-07\\
6	1.82196152456737e-07\\
7	2.02895409071036e-07\\
8	2.25877686749199e-07\\
9	2.51372138646011e-07\\
10	2.79665063801504e-07\\
11	3.11022951088313e-07\\
12	3.45797868669256e-07\\
13	3.8434974527872e-07\\
14	4.27058154499338e-07\\
15	4.74335953747768e-07\\
16	5.26840002054718e-07\\
17	5.84966168337697e-07\\
18	6.49360059015724e-07\\
19	7.20489073707808e-07\\
20	7.99039269444579e-07\\
21	8.86069011385437e-07\\
22	9.82625130110937e-07\\
23	1.08932051678251e-06\\
24	1.20641182667705e-06\\
25	1.33658583534313e-06\\
26	1.48008170242075e-06\\
27	1.63853614258691e-06\\
28	1.81343140381873e-06\\
29	2.00647809386889e-06\\
30	-0.0109012249111658\\
31	0.123952140744862\\
32	2.12331659337335\\
33	-27.0088381137288\\
34	22.7718262580371\\
35	31.3103821694789\\
36	19.9243406435175\\
37	4.8078134606132\\
38	-6.71357444795276\\
39	-12.9652714367292\\
40	-14.9542943396028\\
41	-14.4052121642073\\
42	-12.6426023984124\\
43	-10.1101147258465\\
44	-6.49947755565082\\
45	-1.17972028151732\\
46	6.26460575859045\\
47	15.6354051823078\\
48	26.0131244089432\\
49	36.008857140759\\
50	44.1159456973027\\
51	49.2794636018413\\
52	51.2499693683693\\
53	50.620178761084\\
54	48.5774996327936\\
55	46.4919457018585\\
56	45.3659613298801\\
57	45.5317882373378\\
58	46.6472889862437\\
59	47.7536240591046\\
60	47.7680933699036\\
61	45.9692885210738\\
62	42.2044760650277\\
63	37.0243389775043\\
64	31.4319748841606\\
65	26.538924977619\\
66	23.1423605338752\\
67	21.4426838083359\\
68	21.0055018764641\\
69	20.9563617929119\\
70	20.3169621940022\\
71	18.4043445933897\\
72	15.0653362370365\\
73	10.7447692751851\\
74	6.28495775481758\\
75	2.5973565156208\\
76	0.311792169348487\\
77	-0.447919702658873\\
78	-0.0636130310387658\\
79	0.669476066948929\\
80	0.895300332623985\\
81	0.0507932057561339\\
82	-2.0024428670134\\
83	-4.86043187095539\\
84	-7.80983836908926\\
85	-10.0821313122085\\
86	-11.1664760340314\\
87	-10.9377893949399\\
88	-9.75436488467784\\
89	-8.30155051630694\\
90	-7.28663632686293\\
91	-7.19628197700099\\
92	-8.09631208332488\\
93	-9.6708049207913\\
94	-11.2302444165973\\
95	-12.1813286468721\\
96	-12.0857276337305\\
97	-10.8733754769621\\
98	-8.89817393147481\\
99	-6.72080573042698\\
100	-4.96216070290879\\
101	-4.00465353416831\\
102	-4.07464129944584\\
103	-4.84604331133705\\
104	-5.74289117642026\\
105	-6.21164760871348\\
106	-5.76249829271872\\
107	-4.46023807359568\\
108	-2.57979738948305\\
109	-0.580435683274268\\
110	0.998277438566669\\
111	1.88148919983127\\
112	1.98605771015817\\
113	1.60190195015057\\
114	1.15740732452175\\
115	1.2578773693473\\
116	2.10252028970554\\
117	3.79427439474964\\
118	6.00464415709904\\
119	8.3162230355833\\
120	10.2885222424232\\
121	11.5446140220189\\
122	12.1919305935267\\
123	12.3378976600115\\
124	12.4165674508002\\
125	12.8627574739273\\
126	13.8708604718327\\
127	15.5252337929368\\
128	17.5703059271523\\
129	19.6041621975493\\
130	21.2568078307505\\
131	22.2562352700464\\
132	22.6125165236158\\
133	22.586551972766\\
134	22.4971085479715\\
135	22.7062506313661\\
136	23.4099254023241\\
137	24.5755038388893\\
138	26.049487696603\\
139	27.4582742823565\\
140	28.4602181484491\\
141	29.0161758427909\\
142	29.0068128941066\\
143	28.6058612365536\\
144	28.0750460404949\\
145	27.8362720837418\\
146	28.0037826105496\\
147	28.5120211318084\\
148	29.3018613075917\\
149	30.0043924671683\\
150	30.3499269593017\\
151	30.0755202484818\\
152	29.3663621040668\\
153	28.3294079534408\\
154	27.2596379403363\\
155	26.3649752265142\\
156	25.8954915591426\\
157	25.7545990071257\\
158	25.809882721502\\
159	25.7889691552007\\
160	25.4678664707649\\
161	24.6901161505297\\
162	23.5041108611233\\
163	22.0572131610349\\
164	20.5428560819825\\
165	18.8303469102563\\
166	18.254333988057\\
167	17.6788747516511\\
168	17.5439779874495\\
169	17.2047894024675\\
170	16.6569760097733\\
171	15.8805179794546\\
172	14.8803014191146\\
173	13.7480181051164\\
174	12.6519556998572\\
175	11.7458327628308\\
176	11.1345923579581\\
177	10.7843056264694\\
178	10.5424214764821\\
179	10.2174139131466\\
180	9.6191590766807\\
181	8.68371175937842\\
182	7.43505556301754\\
183	5.98142607422188\\
184	4.45109274593563\\
185	3.02911770411885\\
186	1.87971369056644\\
187	0.991675332896153\\
188	0.263945632675202\\
189	-0.483280845827794\\
190	-1.38907430461337\\
191	-2.53841377558092\\
192	-3.89101260681492\\
193	-5.34121453891002\\
194	-6.73023121103213\\
195	-7.9246441109164\\
196	-8.86323891074587\\
197	-9.56668724071704\\
198	-10.1407127500924\\
199	-10.7188310000427\\
200	-11.4056083208954\\
201	-12.26558118588\\
202	-13.2516645199478\\
203	-14.2783681041896\\
204	-15.2106259686033\\
205	-15.9543615253099\\
206	-16.4353343032524\\
207	-16.7225694021543\\
208	-16.8847018268267\\
209	-17.072796233498\\
210	-17.3554589935991\\
211	-17.7844793217854\\
212	-18.3372602138847\\
213	-18.9275661656083\\
214	-19.4443791938168\\
215	-19.8002019503297\\
216	-19.9501716214509\\
217	-19.924336814352\\
218	-19.7977503067413\\
219	-19.6777022550505\\
220	-19.6404757106466\\
221	-19.7321415116476\\
222	-19.9282766944271\\
223	-20.1672215725608\\
224	-20.3633567331266\\
225	-20.4155238901382\\
226	-20.2980156127476\\
227	-20.0217911909399\\
228	-19.66206957041\\
229	-19.3197208319822\\
230	-19.077688508832\\
231	-18.9466859577618\\
232	-18.8705370043036\\
233	-18.7866761496003\\
234	-18.6206685591799\\
235	-18.3474104634539\\
236	-17.9265472522484\\
237	-17.4020945414221\\
238	-16.8374435118524\\
239	-16.313356782068\\
240	-15.8883681066039\\
241	-15.5838018312679\\
242	-15.3858730129627\\
243	-15.2428939225316\\
244	-15.0906056830469\\
245	-14.8749688180225\\
246	-14.5696591394342\\
247	-14.1869980751014\\
248	-13.7693476864138\\
249	-13.3681667386784\\
250	-13.0231548645561\\
251	-12.7446361135227\\
252	-12.5151048164376\\
253	-12.292143434172\\
254	-12.0127679639365\\
255	-11.6480677884829\\
256	-11.1693206085034\\
257	-10.6148902862884\\
258	-10.0341479922385\\
259	-9.4687467574631\\
260	-8.96590354129944\\
261	-8.54420464497859\\
262	-8.18767934099823\\
263	-7.86737507915066\\
264	-7.53456050851025\\
265	-7.16011492464805\\
266	-6.73985415432034\\
267	-6.27972616469772\\
268	-5.69783852835617\\
269	-5.1318276889222\\
270	-4.59982639174115\\
271	-4.13584126096351\\
272	-3.67614618272002\\
273	-3.16634632648582\\
274	-2.58730670963983\\
275	-1.92177251983816\\
276	-1.20578274799879\\
277	-0.404108937312564\\
278	0.479751769168324\\
279	1.38366590434619\\
280	2.26970996085641\\
281	3.09546531393498\\
282	3.82726986037549\\
283	4.5175251812773\\
284	5.2363492673656\\
285	6.01680885388047\\
286	6.85752499480896\\
287	7.7579647264894\\
288	8.64769074545687\\
289	9.50828445036691\\
290	10.3106411753131\\
291	11.0549872442045\\
292	11.7616177993148\\
293	12.4940386193143\\
294	13.2579903596759\\
295	14.1331038362365\\
296	15.1455478262997\\
297	16.2531615736296\\
298	17.4067250123905\\
299	18.5276069696077\\
300	19.6725081066834\\
301	20.7563426686931\\
302	21.8454801040661\\
303	22.939589321924\\
304	24.0665615518814\\
305	25.231987844479\\
306	26.5086211861377\\
307	27.838130614153\\
308	29.2132662481356\\
309	30.5827801424325\\
310	31.9253967885569\\
311	33.2163167566856\\
312	34.4839730621055\\
313	35.7319756126009\\
314	37.0158366839603\\
315	38.3160914270685\\
316	39.6815300512096\\
317	41.0937945123826\\
318	42.5249468618652\\
319	43.9454618863672\\
320	45.3336931706765\\
321	46.6803614315165\\
322	47.9922033198445\\
323	49.2992550366785\\
324	50.6180078662832\\
325	51.9727469876197\\
326	53.371771023904\\
327	54.8060121911205\\
328	56.2549971233601\\
329	57.6975178428383\\
330	59.1108637120091\\
331	60.4876617727064\\
332	61.8377687285023\\
333	63.180062195434\\
334	64.5436885153255\\
335	65.9416120127857\\
336	67.3641747841127\\
337	68.8095867140586\\
338	70.2678481181105\\
339	71.6994045342129\\
340	73.115068897077\\
341	74.4795333706321\\
342	75.8014703393069\\
343	77.0985053670767\\
344	78.3944839127635\\
345	79.7019682553674\\
346	81.0236670855653\\
347	82.3518652176606\\
348	83.6706076051159\\
349	84.9612724621617\\
350	86.2091257237014\\
351	87.4080874825265\\
352	88.5618185138416\\
353	89.6808192049864\\
354	90.7768362268641\\
355	91.8568684340646\\
356	92.9191183950546\\
357	93.9520061369051\\
358	94.9379199680134\\
359	95.8581304228612\\
360	96.6984192199777\\
361	97.4527053239591\\
362	98.124037112704\\
363	98.7212472129251\\
364	99.2547168120098\\
365	99.7308203285854\\
366	100.148897907572\\
367	100.500778463241\\
368	100.773390774537\\
369	100.953264706026\\
370	101.031042177127\\
371	101.004120188473\\
372	100.87479012778\\
373	100.653031405447\\
374	100.349638549211\\
375	99.9726273299031\\
376	99.524961636296\\
377	99.0024432203229\\
378	98.3983865273727\\
379	97.7049216714185\\
380	96.9201853811598\\
381	96.0467426266169\\
382	95.091598982576\\
383	94.0674181268582\\
384	92.9852801649149\\
385	91.8522201133634\\
386	90.6687724907743\\
387	89.43928764273\\
388	88.1503886915315\\
389	86.7987240948606\\
390	85.3827108160125\\
391	83.9071679581623\\
392	82.3712203087193\\
393	80.7918926806918\\
394	79.1717207411986\\
395	77.5179169758101\\
396	75.8279726426631\\
397	74.0956240692943\\
398	72.3116502157056\\
399	70.9842279108899\\
400	70.1197264599458\\
401	69.2194401918572\\
402	68.3357502606817\\
403	67.4034249016604\\
404	66.4748916065392\\
405	65.5154832649176\\
406	64.5352077454049\\
407	63.5329669403432\\
408	62.4863969770513\\
409	61.4212453000713\\
410	60.2900113506457\\
411	59.1243645640589\\
412	57.9585648661729\\
413	56.7533559341392\\
414	55.5475348295521\\
415	54.3557056078459\\
416	53.2008559890183\\
417	52.0591971052409\\
418	50.8962619959353\\
419	49.6826997789674\\
420	48.4383585125586\\
421	47.198969065567\\
422	46.0048743857835\\
423	44.8185903836417\\
424	43.6620091754816\\
425	42.573932227697\\
426	41.5024384784785\\
427	40.4555305937868\\
428	39.4360671860578\\
429	38.4474007917501\\
430	37.4965512991126\\
431	36.5205620230359\\
432	35.5264292840989\\
433	34.5185697263673\\
434	33.5062417310374\\
435	32.508180390993\\
436	31.5191569408897\\
437	30.5407814567474\\
438	29.5653111059758\\
439	28.6025647101944\\
440	27.6289126990911\\
441	26.6873577376884\\
442	25.7399628560996\\
443	24.8198566621611\\
444	23.8951330694236\\
445	22.9969076301155\\
446	22.0908386374182\\
447	21.2400499647777\\
};


\addplot [color=green,only marks,mark=o,mark options={solid}, mark size=3]
  table[row sep=crcr]{%
49	36.008857140759\\
50	44.1159456973027\\
51	49.2794636018413\\
52	51.2499693683693\\
53	50.620178761084\\
54	48.5774996327936\\
55	46.4919457018585\\
56	45.3659613298801\\
57	45.5317882373378\\
58	46.6472889862437\\
59	47.7536240591046\\
60	47.7680933699036\\
61	45.9692885210738\\
62	42.2044760650277\\
63	37.0243389775043\\
311	33.2163167566856\\
312	34.4839730621055\\
313	35.7319756126009\\
314	37.0158366839603\\
315	38.3160914270685\\
316	39.6815300512096\\
317	41.0937945123826\\
318	42.5249468618652\\
319	43.9454618863672\\
320	45.3336931706765\\
321	46.6803614315165\\
322	47.9922033198445\\
323	49.2992550366785\\
324	50.6180078662832\\
325	51.9727469876197\\
326	53.371771023904\\
327	54.8060121911205\\
328	56.2549971233601\\
329	57.6975178428383\\
330	59.1108637120091\\
331	60.4876617727064\\
332	61.8377687285023\\
333	63.180062195434\\
334	64.5436885153255\\
335	65.9416120127857\\
336	67.3641747841127\\
337	68.8095867140586\\
338	70.2678481181105\\
339	71.6994045342129\\
340	73.115068897077\\
341	74.4795333706321\\
342	75.8014703393069\\
343	77.0985053670767\\
344	78.3944839127635\\
345	79.7019682553674\\
346	81.0236670855653\\
347	82.3518652176606\\
348	83.6706076051159\\
349	84.9612724621617\\
350	86.2091257237014\\
351	87.4080874825265\\
352	88.5618185138416\\
353	89.6808192049864\\
354	90.7768362268641\\
355	91.8568684340646\\
356	92.9191183950546\\
357	93.9520061369051\\
358	94.9379199680134\\
359	95.8581304228612\\
360	96.6984192199777\\
361	97.4527053239591\\
362	98.124037112704\\
363	98.7212472129251\\
364	99.2547168120098\\
365	99.7308203285854\\
366	100.148897907572\\
367	100.500778463241\\
368	100.773390774537\\
369	100.953264706026\\
370	101.031042177127\\
371	101.004120188473\\
372	100.87479012778\\
373	100.653031405447\\
374	100.349638549211\\
375	99.9726273299031\\
376	99.524961636296\\
377	99.0024432203229\\
378	98.3983865273727\\
379	97.7049216714185\\
380	96.9201853811598\\
381	96.0467426266169\\
382	95.091598982576\\
383	94.0674181268582\\
384	92.9852801649149\\
385	91.8522201133634\\
386	90.6687724907743\\
387	89.43928764273\\
388	88.1503886915315\\
389	86.7987240948606\\
390	85.3827108160125\\
391	83.9071679581623\\
392	82.3712203087193\\
393	80.7918926806918\\
394	79.1717207411986\\
395	77.5179169758101\\
396	75.8279726426631\\
397	74.0956240692943\\
398	72.3116502157056\\
399	70.9842279108899\\
400	70.1197264599458\\
401	69.2194401918572\\
402	68.3357502606817\\
403	67.4034249016604\\
404	66.4748916065392\\
405	65.5154832649176\\
406	64.5352077454049\\
407	63.5329669403432\\
408	62.4863969770513\\
409	61.4212453000713\\
410	60.2900113506457\\
411	59.1243645640589\\
412	57.9585648661729\\
413	56.7533559341392\\
414	55.5475348295521\\
415	54.3557056078459\\
416	53.2008559890183\\
417	52.0591971052409\\
418	50.8962619959353\\
419	49.6826997789674\\
420	48.4383585125586\\
421	47.198969065567\\
422	46.0048743857835\\
423	44.8185903836417\\
424	43.6620091754816\\
425	42.573932227697\\
426	41.5024384784785\\
427	40.4555305937868\\
428	39.4360671860578\\
429	38.4474007917501\\
430	37.4965512991126\\
431	36.5205620230359\\
432	35.5264292840989\\
433	34.5185697263673\\
434	33.5062417310374\\
435	32.508180390993\\
};


\addplot [color=red,only marks,mark=x,mark options={solid}, mark size=4]
  table[row sep=crcr]{%
30	-0.0109012249111658\\
31	0\\
32	0\\
33	-27.0088381137288\\
34	0\\
35	0\\
36	0\\
37	0\\
38	-6.71357444795276\\
39	-12.9652714367292\\
40	-14.9542943396028\\
41	-14.4052121642073\\
42	-12.6426023984124\\
43	-10.1101147258465\\
44	-6.49947755565082\\
45	-1.17972028151732\\
46	0\\
47	0\\
48	0\\
79	0\\
80	0\\
81	0\\
82	-2.0024428670134\\
83	-4.86043187095539\\
84	-7.80983836908926\\
85	-10.0821313122085\\
86	-11.1664760340314\\
87	-10.9377893949399\\
88	-9.75436488467784\\
89	-8.30155051630694\\
90	-7.28663632686293\\
91	-7.19628197700099\\
92	-8.09631208332488\\
93	-9.6708049207913\\
94	-11.2302444165973\\
95	-12.1813286468721\\
96	-12.0857276337305\\
97	-10.8733754769621\\
98	-8.89817393147481\\
99	-6.72080573042698\\
100	-4.96216070290879\\
101	-4.00465353416831\\
102	-4.07464129944584\\
103	-4.84604331133705\\
104	-5.74289117642026\\
105	-6.21164760871348\\
106	-5.76249829271872\\
107	-4.46023807359568\\
108	-2.57979738948305\\
109	-0.580435683274268\\
189	-0.483280845827794\\
190	-1.38907430461337\\
191	-2.53841377558092\\
192	-3.89101260681492\\
193	-5.34121453891002\\
194	-6.73023121103213\\
195	-7.9246441109164\\
196	-8.86323891074587\\
197	-9.56668724071704\\
198	-10.1407127500924\\
199	-10.7188310000427\\
200	-11.4056083208954\\
201	-12.26558118588\\
202	-13.2516645199478\\
203	-14.2783681041896\\
204	-15.2106259686033\\
205	-15.9543615253099\\
206	-16.4353343032524\\
207	-16.7225694021543\\
208	-16.8847018268267\\
209	-17.072796233498\\
210	-17.3554589935991\\
211	-17.7844793217854\\
212	-18.3372602138847\\
213	-18.9275661656083\\
214	-19.4443791938168\\
215	-19.8002019503297\\
216	-19.9501716214509\\
217	-19.924336814352\\
218	-19.7977503067413\\
219	-19.6777022550505\\
220	-19.6404757106466\\
221	-19.7321415116476\\
222	-19.9282766944271\\
223	-20.1672215725608\\
224	-20.3633567331266\\
225	-20.4155238901382\\
226	-20.2980156127476\\
227	-20.0217911909399\\
228	-19.66206957041\\
229	-19.3197208319822\\
230	-19.077688508832\\
231	-18.9466859577618\\
232	-18.8705370043036\\
233	-18.7866761496003\\
234	-18.6206685591799\\
235	-18.3474104634539\\
236	-17.9265472522484\\
237	-17.4020945414221\\
238	-16.8374435118524\\
239	-16.313356782068\\
240	-15.8883681066039\\
241	-15.5838018312679\\
242	-15.3858730129627\\
243	-15.2428939225316\\
244	-15.0906056830469\\
245	-14.8749688180225\\
246	-14.5696591394342\\
247	-14.1869980751014\\
248	-13.7693476864138\\
249	-13.3681667386784\\
250	-13.0231548645561\\
251	-12.7446361135227\\
252	-12.5151048164376\\
253	-12.292143434172\\
254	-12.0127679639365\\
255	-11.6480677884829\\
256	-11.1693206085034\\
257	-10.6148902862884\\
258	-10.0341479922385\\
259	-9.4687467574631\\
260	-8.96590354129944\\
261	-8.54420464497859\\
262	-8.18767934099823\\
263	-7.86737507915066\\
264	-7.53456050851025\\
265	-7.16011492464805\\
266	-6.73985415432034\\
267	-6.27972616469772\\
268	-5.69783852835617\\
269	-5.1318276889222\\
270	-4.59982639174115\\
271	-4.13584126096351\\
272	-3.67614618272002\\
273	-3.16634632648582\\
274	-2.58730670963983\\
275	-1.92177251983816\\
276	-1.20578274799879\\
277	-0.404108937312564\\
};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1 32\\
447 32\\
};

\legend{\large Symptomatic curve, \large Prediction. fit=55.6\%, \large Detections, \large Out of limits};
\end{axis}
\end{tikzpicture}%


==> figures/repairedAndFitG_pac11_M1r4_m24.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=260,
xmax=447,
xlabel={\Large Time (min)},
ymin=-30,
ymax=110,
ytick={-30,-15,0,15,32,45,60,...,110},
ylabel={\Large Symptomatic pain (norm)},
legend style={at={(0.52,0.27)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1.06006853823371e-07\\
2	1.18203729877157e-07\\
3	1.31766028600476e-07\\
4	1.46842162885962e-07\\
5	1.6359616893398e-07\\
6	1.82209294273093e-07\\
7	2.02881741054802e-07\\
8	2.2583457915871e-07\\
9	2.51311844939257e-07\\
10	2.79582842848719e-07\\
11	3.10944668692426e-07\\
12	3.45724974919504e-07\\
13	3.84285000136512e-07\\
14	4.27022886961708e-07\\
15	4.74377314426541e-07\\
16	5.26831473389215e-07\\
17	5.84917415866696e-07\\
18	6.49220811829153e-07\\
19	7.20386149849732e-07\\
20	7.99122421078035e-07\\
21	8.86209329324413e-07\\
22	9.82504073622007e-07\\
23	1.08894875349317e-06\\
24	1.20657845130661e-06\\
25	1.33653005059251e-06\\
26	1.48005185400828e-06\\
27	1.63851406984111e-06\\
28	1.81342024152051e-06\\
29	2.0064197006238e-06\\
30	2.21932113031489e-06\\
31	2.45410733309807e-06\\
32	2.71295130421993e-06\\
33	2.99823372005481e-06\\
34	3.31256195939211e-06\\
35	3.65879078475336e-06\\
36	4.0400448207355e-06\\
37	4.45974297695521e-06\\
38	4.92162497449679e-06\\
39	5.42978014689416e-06\\
40	5.98867869965566e-06\\
41	6.60320562621989e-06\\
42	7.27869749307142e-06\\
43	8.0209823226008e-06\\
44	8.83642281923093e-06\\
45	9.73196320241057e-06\\
46	1.07151799293692e-05\\
47	1.17943366111032e-05\\
48	1.29784434469971e-05\\
49	1.42773215268556e-05\\
50	1.57016723740074e-05\\
51	1.72631531296409e-05\\
52	1.89744578067093e-05\\
53	2.08494050717232e-05\\
54	2.29030330445953e-05\\
55	2.51517016405491e-05\\
56	2.76132030140248e-05\\
57	3.03068807026499e-05\\
58	3.3253758109773e-05\\
59	3.64766770069358e-05\\
60	4.00004467830728e-05\\
61	4.38520052153279e-05\\
62	4.80605915872786e-05\\
63	5.26579330342088e-05\\
64	5.76784450519962e-05\\
65	6.31594471663318e-05\\
66	6.91413948225027e-05\\
67	7.56681286230224e-05\\
68	8.2787142111096e-05\\
69	9.05498693724626e-05\\
70	9.9011993806704e-05\\
71	0.000108233779501796\\
72	0.000118280426732736\\
73	0.000129222453196579\\
74	0.000141136102692443\\
75	0.000154103783056052\\
76	0.000168214535264518\\
77	0.000183564535738254\\
78	0.000200257633983644\\
79	0.000218405927842234\\
80	0.00023813037874023\\
81	0.000259561469465919\\
82	0.000282839907142589\\
83	0.000308117374210808\\
84	0.000335557330386544\\
85	0.000365335868720944\\
86	0.000397642629053608\\
87	0.00043268177232424\\
88	0.00047067301938755\\
89	0.000511852758163683\\
90	0.00055647522315098\\
91	0.000604813751530145\\
92	0.000657162120298467\\
93	0.000713835969090346\\
94	0.000775174313565364\\
95	0.000841541154478381\\
96	0.000913327187786899\\
97	0.000990951621399975\\
98	0.00107486410442957\\
99	0.0011655467750702\\
100	0.00126351643350505\\
101	0.00136932684651759\\
102	0.00148357119077549\\
103	0.00160688464204966\\
104	0.0017399471179345\\
105	0.00188348618194589\\
106	0.00203828011719091\\
107	0.00220516117812784\\
108	0.0023850190292654\\
109	0.00257880437998749\\
110	0.00278753282503155\\
111	0.00301228890049732\\
112	0.00325423036561429\\
113	0.00351459272085361\\
114	0.00379469397332973\\
115	0.00409593966080064\\
116	0.00441982814593999\\
117	0.00476795619292174\\
118	0.00514202483872359\\
119	0.00554384557192292\\
120	0.00597534683212246\\
121	0.00643858084350611\\
122	0.00693573079638207\\
123	0.00746911839092489\\
124	0.00804121175767303\\
125	0.00865463376967859\\
126	0.00931217076153347\\
127	0.0100167816708158\\
128	0.0107716076178041\\
129	0.0115799819395998\\
130	0.0124454406950694\\
131	0.013371733657278\\
132	0.0143628358103168\\
133	0.0154229593676438\\
134	0.016556566329241\\
135	3.74819464956932e-10\\
136	4.69559300355137e-10\\
137	5.87675815076586e-10\\
138	7.3479171500171e-10\\
139	9.17845841119401e-10\\
140	1.14539240493583e-09\\
141	1.42796615661484e-09\\
142	1.7785275266668e-09\\
143	2.21300466245347e-09\\
144	2.75095272815806e-09\\
145	3.41635495767483e-09\\
146	4.23859486955517e-09\\
147	5.25363491928742e-09\\
148	6.50544385015114e-09\\
149	8.04772331303958e-09\\
150	9.94599419620607e-09\\
151	1.22801148165008e-08\\
152	1.51473169997763e-08\\
153	1.86658624993212e-08\\
154	2.29794416094676e-08\\
155	2.82624587409299e-08\\
156	3.47263767317965e-08\\
157	4.2627323465359e-08\\
158	5.22752017541171e-08\\
159	6.40445873541225e-08\\
160	7.83877514637601e-08\\
161	9.58502043671406e-08\\
162	1.17089227420687e-07\\
163	1.42895942978968e-07\\
164	1.7422156797759e-07\\
165	2.12208608872591e-07\\
166	2.58227885918272e-07\\
167	3.13922426133784e-07\\
168	3.81259439936235e-07\\
169	4.62591799912282e-07\\
170	5.60730675657912e-07\\
171	6.79031250678656e-07\\
172	8.21493761261504e-07\\
173	9.92882458934485e-07\\
174	1.19886551430349e-06\\
175	1.44617935821756e-06\\
176	1.74282150480506e-06\\
177	2.09827652940706e-06\\
178	2.52378059339214e-06\\
179	3.03263072908284e-06\\
180	3.64054603471611e-06\\
181	4.36608899612819e-06\\
182	5.23115636492304e-06\\
183	6.26155040021022e-06\\
184	7.48764284242068e-06\\
185	8.945145755068e-06\\
186	1.06760053676439e-05\\
187	1.27294373064403e-05\\
188	1.51631241387832e-05\\
189	1.80445990113458e-05\\
190	2.1452842369049e-05\\
191	2.54801223346252e-05\\
192	3.0234113350282e-05\\
193	3.58403321752846e-05\\
194	4.24449353431077e-05\\
195	5.02179277588494e-05\\
196	5.93568383148942e-05\\
197	7.00909252768345e-05\\
198	8.26859818021281e-05\\
199	9.74498203638645e-05\\
200	0.000114738524127446\\
201	0.000134963563537917\\
202	0.00015859988759174\\
203	0.00018619511156286\\
204	0.00021837993640471\\
205	0.000255879949734244\\
206	0.000299528974298917\\
207	0.000350284147209958\\
208	0.000409242932071772\\
209	0.000477662286521972\\
210	0.000556980229689918\\
211	0.000648840077749975\\
212	0.000755117641148096\\
213	0.000877951704268642\\
214	0.00101977813732341\\
215	0.00118336802111598\\
216	0.00137187019807606\\
217	0.00158885869756747\\
218	0.00183838551992773\\
219	0.00212503930194992\\
220	0.00245401042649883\\
221	0.00283116318055982\\
222	0.00326311560911848\\
223	0.00375732775668969\\
224	0.00432219903384576\\
225	0.00496717549248006\\
226	0.00570286784048002\\
227	0.0065411810736192\\
228	0.00749545664939701\\
229	0.00858062817379094\\
230	0.00981339161690054\\
231	0.0112123911166607\\
232	0.0127984214705101\\
233	0.0145946484523777\\
234	0.0166268481257897\\
235	0.0189236663523952\\
236	0.0215168997178122\\
237	0.0244417991123571\\
238	0.0277373972118208\\
239	0.0314468611018218\\
240	0.0356178712771213\\
241	0.0403030282233379\\
242	0.0455602877513422\\
243	0.0514534262028498\\
244	0.0580525365778705\\
245	0.065434556549244\\
246	0.0736838292249695\\
247	0.0828926973939194\\
248	0.0931621318433192\\
249	0.104602394165627\\
250	0.117333734276742\\
251	0.131487122645514\\
252	0.147205016985073\\
253	0.164642162878511\\
254	0.183966427503939\\
255	0.205359665286233\\
256	0.229018613934377\\
257	0.255155818923827\\
258	0.284000584053008\\
259	0.315799945241997\\
260	0.350819664250612\\
261	0.389345238473346\\
262	0.431682922421641\\
263	0.478160755931557\\
264	0.529129593539653\\
265	0.584964128854619\\
266	0.646063907120418\\
267	0.712854318522461\\
268	0.785787564136066\\
269	0.865343585761551\\
270	0.952030950238103\\
271	1.04638767818577\\
272	1.14898200649792\\
273	1.26041307330309\\
274	1.3813115135427\\
275	1.51233995277856\\
276	1.65419338635966\\
277	1.8075994306506\\
278	1.97331843266457\\
279	2.1521434241597\\
280	2.34489990606094\\
281	2.55244544896878\\
282	2.77566909552088\\
283	3.01549055049397\\
284	3.27285914477845\\
285	3.54875255973802\\
286	3.84417529898779\\
287	4.16015689529595\\
288	4.49774984114148\\
289	4.85802723245039\\
290	5.24208011618972\\
291	5.6510145338254\\
292	6.08594825414875\\
293	6.54800719064759\\
294	7.03832150043983\\
295	7.5580213637968\\
296	8.10823244545544\\
297	8.69007104124566\\
298	9.30463891603156\\
299	9.95301784157284\\
300	10.6362638456401\\
301	11.3554011865505\\
302	12.1114160702089\\
303	12.9052501297267\\
304	13.7377936907168\\
305	14.6098788484184\\
306	15.5222723858421\\
307	16.4756685651403\\
308	17.4706818273506\\
309	18.507839438514\\
310	19.5875741228949\\
311	20.7102167266008\\
312	21.8759889572765\\
313	23.0849962477058\\
314	24.3372207930526\\
315	25.6325148130874\\
316	26.9705940920425\\
317	28.3510318496829\\
318	29.7732529977603\\
319	31.2365288361837\\
320	32.7399722429992\\
321	34.2825334115729\\
322	35.862996187227\\
323	37.4799750539566\\
324	39.1319128197541\\
325	40.8170790464879\\
326	42.5335692672126\\
327	44.2793050302478\\
328	46.0520348053487\\
329	47.8493357828315\\
330	49.668616591619\\
331	51.507120956876\\
332	53.3619323122227\\
333	55.2299793755055\\
334	57.1080426907839\\
335	58.9927621326274\\
336	60.880645362039\\
337	62.7680772163952\\
338	64.6513300087686\\
339	66.5265747049337\\
340	68.389892939324\\
341	70.2372898242484\\
342	72.0647074998806\\
343	73.8680393659433\\
344	75.6431449297054\\
345	77.3858651989441\\
346	79.0920385429655\\
347	80.7575169396803\\
348	82.3781825221573\\
349	83.9499643340729\\
350	85.4688552000936\\
351	86.9309286145111\\
352	88.3323555494326\\
353	89.6694210825461\\
354	90.9385407439553\\
355	92.1362764818286\\
356	93.2593521476458\\
357	94.3046684036512\\
358	95.2693169577343\\
359	96.1505940343469\\
360	96.9460129942009\\
361	97.6533160203576\\
362	98.2704847938741\\
363	98.7957500883772\\
364	99.2276002197389\\
365	99.56478829438\\
366	99.8063382075615\\
367	99.9515493512821\\
368	100\\
369	99.9758740822497\\
370	99.9035294858741\\
371	99.783070886961\\
372	99.614672466045\\
373	99.3985774884068\\
374	99.1350977184737\\
375	98.8246126702954\\
376	98.4675686966166\\
377	98.0644779196087\\
378	97.6159170068439\\
379	97.1225257966077\\
380	96.5850057771373\\
381	96.0041184248435\\
382	95.3806834070273\\
383	94.7155766550271\\
384	94.0097283141352\\
385	93.2641205769978\\
386	92.4797854075592\\
387	91.6578021629278\\
388	90.7992951208284\\
389	89.9054309205607\\
390	88.9774159256051\\
391	88.0164935162068\\
392	87.0239413204238\\
393	86.0010683922462\\
394	84.949212345481\\
395	83.8697364521481\\
396	82.7640267141533\\
397	81.6334889169877\\
398	80.4795456741538\\
399	79.3036334709389\\
400	78.1071997160392\\
401	76.8916998093994\\
402	75.6585942344513\\
403	74.409345682737\\
404	73.1454162186691\\
405	71.8682644919226\\
406	70.5793430046752\\
407	69.2800954406032\\
408	67.9719540622197\\
409	66.6563371827929\\
410	65.334646718721\\
411	64.008265827862\\
412	62.6785566389224\\
413	61.3468580766069\\
414	60.0144837868145\\
415	58.6827201657459\\
416	57.3528244963573\\
417	56.0260231951648\\
418	54.7035101719683\\
419	53.3864453046298\\
420	52.075953030607\\
421	50.7731210565161\\
422	49.478999186571\\
423	48.194598270331\\
424	46.9208892697795\\
425	45.6588024453586\\
426	44.4092266601968\\
427	43.1730088013947\\
428	41.9509533168717\\
429	40.7438218659354\\
430	39.5523330814041\\
431	38.377162440806\\
432	37.2189422438829\\
433	36.0782616933557\\
434	34.9556670756535\\
435	33.8516620380758\\
436	32.7667079586415\\
437	31.7012244046903\\
438	30.6555896761257\\
439	29.6301414290418\\
440	28.6251773753449\\
441	27.6409560538734\\
442	26.6776976684292\\
443	25.73558498807\\
444	24.8147643049596\\
445	23.915346445049\\
446	23.0374078268491\\
447	22.1809915635663\\
};

%% Repaired signal:
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	1.06006853823371e-07\\
2	1.18203729877157e-07\\
3	1.31766028600476e-07\\
4	1.46842162885962e-07\\
5	1.6359616893398e-07\\
6	1.82209294273093e-07\\
7	2.02881741054802e-07\\
8	2.2583457915871e-07\\
9	2.51311844939257e-07\\
10	2.79582842848719e-07\\
11	3.10944668692426e-07\\
12	3.45724974919504e-07\\
13	3.84285000136512e-07\\
14	4.27022886961708e-07\\
15	4.74377314426541e-07\\
16	5.26831473389215e-07\\
17	5.84917415866696e-07\\
18	6.49220811829153e-07\\
19	7.20386149849732e-07\\
20	7.99122421078035e-07\\
21	8.86209329324413e-07\\
22	9.82504073622007e-07\\
23	1.08894875349317e-06\\
24	1.20657845130661e-06\\
25	1.33653005059251e-06\\
26	1.48005185400828e-06\\
27	1.63851406984111e-06\\
28	1.81342024152051e-06\\
29	2.0064197006238e-06\\
30	2.21932113031489e-06\\
31	2.45410733309807e-06\\
32	2.71295130421993e-06\\
33	2.99823372005481e-06\\
34	3.31256195939211e-06\\
35	3.65879078475336e-06\\
36	4.0400448207355e-06\\
37	4.45974297695521e-06\\
38	4.92162497449679e-06\\
39	5.42978014689416e-06\\
40	5.98867869965566e-06\\
41	6.60320562621989e-06\\
42	7.27869749307142e-06\\
43	8.0209823226008e-06\\
44	8.83642281923093e-06\\
45	9.73196320241057e-06\\
46	1.07151799293692e-05\\
47	1.17943366111032e-05\\
48	1.29784434469971e-05\\
49	1.42773215268556e-05\\
50	1.57016723740074e-05\\
51	1.72631531296409e-05\\
52	1.89744578067093e-05\\
53	2.08494050717232e-05\\
54	2.29030330445953e-05\\
55	2.51517016405491e-05\\
56	2.76132030140248e-05\\
57	3.03068807026499e-05\\
58	3.3253758109773e-05\\
59	3.64766770069358e-05\\
60	4.00004467830728e-05\\
61	4.38520052153279e-05\\
62	4.80605915872786e-05\\
63	5.26579330342088e-05\\
64	5.76784450519962e-05\\
65	6.31594471663318e-05\\
66	6.91413948225027e-05\\
67	7.56681286230224e-05\\
68	8.2787142111096e-05\\
69	9.05498693724626e-05\\
70	9.9011993806704e-05\\
71	0.000108233779501796\\
72	0.000118280426732736\\
73	0.000129222453196579\\
74	0.000141136102692443\\
75	0.000154103783056052\\
76	0.000168214535264518\\
77	0.000183564535738254\\
78	0.000200257633983644\\
79	0.000218405927842234\\
80	0.00023813037874023\\
81	0.000259561469465919\\
82	0.000282839907142589\\
83	0.000308117374210808\\
84	0.000335557330386544\\
85	0.000365335868720944\\
86	0.000397642629053608\\
87	0.00043268177232424\\
88	0.00047067301938755\\
89	0.000511852758163683\\
90	0.00055647522315098\\
91	0.000604813751530145\\
92	0.000657162120298467\\
93	0.000713835969090346\\
94	0.000775174313565364\\
95	0.000841541154478381\\
96	0.000913327187786899\\
97	0.000990951621399975\\
98	0.00107486410442957\\
99	0.0011655467750702\\
100	0.00126351643350505\\
101	0.00136932684651759\\
102	0.00148357119077549\\
103	0.00160688464204966\\
104	0.0017399471179345\\
105	0.00188348618194589\\
106	0.00203828011719091\\
107	0.00220516117812784\\
108	0.0023850190292654\\
109	0.00257880437998749\\
110	0.00278753282503155\\
111	0.00301228890049732\\
112	0.00325423036561429\\
113	0.00351459272085361\\
114	0.00379469397332973\\
115	0.00409593966080064\\
116	0.00441982814593999\\
117	0.00476795619292174\\
118	0.00514202483872359\\
119	0.00554384557192292\\
120	0.00597534683212246\\
121	0.00643858084350611\\
122	0.00693573079638207\\
123	0.00746911839092489\\
124	0.00804121175767303\\
125	0.00865463376967859\\
126	0.00931217076153347\\
127	0.0100167816708158\\
128	0.0107716076178041\\
129	0.0115799819395998\\
130	0.0124454406950694\\
131	0.013371733657278\\
132	0.0143628358103168\\
133	0.0154229593676438\\
134	0.016556566329241\\
135	3.74819464956932e-10\\
136	4.69559300355137e-10\\
137	5.87675815076586e-10\\
138	7.3479171500171e-10\\
139	9.17845841119401e-10\\
140	1.14539240493583e-09\\
141	1.42796615661484e-09\\
142	1.7785275266668e-09\\
143	2.21300466245347e-09\\
144	2.75095272815806e-09\\
145	3.41635495767483e-09\\
146	4.23859486955517e-09\\
147	5.25363491928742e-09\\
148	6.50544385015114e-09\\
149	8.04772331303958e-09\\
150	9.94599419620607e-09\\
151	1.22801148165008e-08\\
152	1.51473169997763e-08\\
153	1.86658624993212e-08\\
154	2.29794416094676e-08\\
155	2.82624587409299e-08\\
156	3.47263767317965e-08\\
157	4.2627323465359e-08\\
158	5.22752017541171e-08\\
159	6.40445873541225e-08\\
160	7.83877514637601e-08\\
161	9.58502043671406e-08\\
162	1.17089227420687e-07\\
163	1.42895942978968e-07\\
164	1.7422156797759e-07\\
165	2.12208608872591e-07\\
166	2.58227885918272e-07\\
167	3.13922426133784e-07\\
168	3.81259439936235e-07\\
169	4.62591799912282e-07\\
170	5.60730675657912e-07\\
171	6.79031250678656e-07\\
172	8.21493761261504e-07\\
173	9.92882458934485e-07\\
174	1.19886551430349e-06\\
175	1.44617935821756e-06\\
176	1.74282150480506e-06\\
177	2.09827652940706e-06\\
178	2.52378059339214e-06\\
179	3.03263072908284e-06\\
180	3.64054603471611e-06\\
181	4.36608899612819e-06\\
182	5.23115636492304e-06\\
183	6.26155040021022e-06\\
184	7.48764284242068e-06\\
185	8.945145755068e-06\\
186	1.06760053676439e-05\\
187	1.27294373064403e-05\\
188	1.51631241387832e-05\\
189	1.80445990113458e-05\\
190	2.1452842369049e-05\\
191	2.54801223346252e-05\\
192	3.0234113350282e-05\\
193	3.58403321752846e-05\\
194	4.24449353431077e-05\\
195	5.02179277588494e-05\\
196	5.93568383148942e-05\\
197	7.00909252768345e-05\\
198	8.26859818021281e-05\\
199	9.74498203638645e-05\\
200	0.000114738524127446\\
201	0.000134963563537917\\
202	0.00015859988759174\\
203	0.00018619511156286\\
204	0.00021837993640471\\
205	0.000255879949734244\\
206	0.000299528974298917\\
207	0.000350284147209958\\
208	0.000409242932071772\\
209	0.000477662286521972\\
210	0.000556980229689918\\
211	0.000648840077749975\\
212	0.000755117641148096\\
213	0.000877951704268642\\
214	0.00101977813732341\\
215	0.00118336802111598\\
216	0.00137187019807606\\
217	0.00158885869756747\\
218	0.00183838551992773\\
219	0.00212503930194992\\
220	0.00245401042649883\\
221	0.00283116318055982\\
222	0.00326311560911848\\
223	0.00375732775668969\\
224	0.00432219903384576\\
225	0.00496717549248006\\
226	0.00570286784048002\\
227	0.0065411810736192\\
228	0.00749545664939701\\
229	0.00858062817379094\\
230	0.00981339161690054\\
231	0.0112123911166607\\
232	0.0127984214705101\\
233	0.0145946484523777\\
234	0.0166268481257897\\
235	0.0189236663523952\\
236	0.0215168997178122\\
237	0.0244417991123571\\
238	0.0277373972118208\\
239	0.0314468611018218\\
240	0.0356178712771213\\
241	0.0403030282233379\\
242	0.0455602877513422\\
243	0.0514534262028498\\
244	0.0580525365778705\\
245	0.065434556549244\\
246	0.0736838292249695\\
247	0.0828926973939194\\
248	0.0931621318433192\\
249	0.104602394165627\\
250	0.117333734276742\\
251	0.131487122645514\\
252	0.147205016985073\\
253	0.164642162878511\\
254	0.183966427503939\\
255	0.205359665286233\\
256	0.229018613934377\\
257	0.255155818923827\\
258	0.284000584053008\\
259	0.315799945241997\\
260	0.350819664250612\\
261	0.389345238473346\\
262	0.431682922421641\\
263	0.478160755931557\\
264	0.529129593539653\\
265	0.584964128854619\\
266	0.646063907120418\\
267	0.712854318522461\\
268	0.785787564136066\\
269	0.865343585761551\\
270	0.952030950238103\\
271	1.04638767818577\\
272	1.14898200649792\\
273	1.26041307330309\\
274	1.3813115135427\\
275	1.51233995277856\\
276	1.65419338635966\\
277	1.8075994306506\\
278	1.479751769168324\\
279	1.38366590434619\\
280	2.26970996085641\\
281	3.09546531393498\\
282	3.82726986037549\\
283	4.5175251812773\\
284	5.2363492673656\\
285	6.01680885388047\\
286	6.85752499480896\\
287	7.7579647264894\\
288	8.64769074545687\\
289	9.50828445036691\\
290	10.3106411753131\\
291	11.0549872442045\\
292	11.7616177993148\\
293	12.4940386193143\\
294	13.2579903596759\\
295	14.1331038362365\\
296	15.1455478262997\\
297	16.2531615736296\\
298	17.4067250123905\\
299	18.5276069696077\\
300	19.6725081066834\\
301	20.7563426686931\\
302	21.8454801040661\\
303	22.939589321924\\
304	24.0665615518814\\
305	25.231987844479\\
306	26.5086211861377\\
307	27.838130614153\\
308	29.2132662481356\\
309	30.5827801424325\\
310	31.9253967885569\\
311	33.2163167566856\\
312	34.4839730621055\\
313	35.7319756126009\\
314	37.0158366839603\\
315	38.3160914270685\\
316	39.6815300512096\\
317	41.0937945123826\\
318	42.5249468618652\\
319	43.9454618863672\\
320	45.3336931706765\\
321	46.6803614315165\\
322	47.9922033198445\\
323	49.2992550366785\\
324	50.6180078662832\\
325	51.9727469876197\\
326	53.371771023904\\
327	54.8060121911205\\
328	56.2549971233601\\
329	57.6975178428383\\
330	59.1108637120091\\
331	60.4876617727064\\
332	61.8377687285023\\
333	63.180062195434\\
334	64.5436885153255\\
335	65.9416120127857\\
336	67.3641747841127\\
337	68.8095867140586\\
338	70.2678481181105\\
339	71.6994045342129\\
340	73.115068897077\\
341	74.4795333706321\\
342	75.8014703393069\\
343	77.0985053670767\\
344	78.3944839127635\\
345	79.7019682553674\\
346	81.0236670855653\\
347	82.3518652176606\\
348	83.6706076051159\\
349	84.9612724621617\\
350	86.2091257237014\\
351	87.4080874825265\\
352	88.5618185138416\\
353	89.6808192049864\\
354	90.7768362268641\\
355	91.8568684340646\\
356	92.9191183950546\\
357	93.9520061369051\\
358	94.9379199680134\\
359	95.8581304228612\\
360	96.6984192199777\\
361	97.4527053239591\\
362	98.124037112704\\
363	98.7212472129251\\
364	99.2547168120098\\
365	99.7308203285854\\
366	100.148897907572\\
367	100.500778463241\\
368	100.773390774537\\
369	100.953264706026\\
370	101.031042177127\\
371	101.004120188473\\
372	100.87479012778\\
373	100.653031405447\\
374	100.349638549211\\
375	99.9726273299031\\
376	99.524961636296\\
377	99.0024432203229\\
378	98.3983865273727\\
379	97.7049216714185\\
380	96.9201853811598\\
381	96.0467426266169\\
382	95.091598982576\\
383	94.0674181268582\\
384	92.9852801649149\\
385	91.8522201133634\\
386	90.6687724907743\\
387	89.43928764273\\
388	88.1503886915315\\
389	86.7987240948606\\
390	85.3827108160125\\
391	83.9071679581623\\
392	82.3712203087193\\
393	80.7918926806918\\
394	79.1717207411986\\
395	77.5179169758101\\
396	75.8279726426631\\
397	74.0956240692943\\
398	72.3116502157056\\
399	70.9842279108899\\
400	70.1197264599458\\
401	69.2194401918572\\
402	68.3357502606817\\
403	67.4034249016604\\
404	66.4748916065392\\
405	65.5154832649176\\
406	64.5352077454049\\
407	63.5329669403432\\
408	62.4863969770513\\
409	61.4212453000713\\
410	60.2900113506457\\
411	59.1243645640589\\
412	57.9585648661729\\
413	56.7533559341392\\
414	55.5475348295521\\
415	54.3557056078459\\
416	53.2008559890183\\
417	52.0591971052409\\
418	50.8962619959353\\
419	49.6826997789674\\
420	48.4383585125586\\
421	47.198969065567\\
422	46.0048743857835\\
423	44.8185903836417\\
424	43.6620091754816\\
425	42.573932227697\\
426	41.5024384784785\\
427	40.4555305937868\\
428	39.4360671860578\\
429	38.4474007917501\\
430	37.4965512991126\\
431	36.5205620230359\\
432	35.5264292840989\\
433	34.5185697263673\\
434	33.5062417310374\\
435	32.508180390993\\
436	31.5191569408897\\
437	30.5407814567474\\
438	29.5653111059758\\
439	28.6025647101944\\
440	27.6289126990911\\
441	26.6873577376884\\
442	25.7399628560996\\
443	24.8198566621611\\
444	23.8951330694236\\
445	22.9969076301155\\
446	22.0908386374182\\
447	21.2400499647777\\
};


%% fitGauss signal:
\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	3.08E-026\\
2	4.36E-026\\
3	6.16E-026\\
4	8.69E-026\\
5	1.23E-025\\
6	1.73E-025\\
7	2.43E-025\\
8	3.42E-025\\
9	4.80E-025\\
10	6.74E-025\\
11	9.45E-025\\
12	1.32E-024\\
13	1.85E-024\\
14	2.59E-024\\
15	3.62E-024\\
16	5.05E-024\\
17	7.04E-024\\
18	9.81E-024\\
19	1.37E-023\\
20	1.90E-023\\
21	2.64E-023\\
22	3.66E-023\\
23	5.07E-023\\
24	7.02E-023\\
25	9.72E-023\\
26	1.34E-022\\
27	1.86E-022\\
28	2.56E-022\\
29	3.53E-022\\
30	4.86E-022\\
31	6.69E-022\\
32	9.19E-022\\
33	1.26E-021\\
34	1.73E-021\\
35	2.37E-021\\
36	3.25E-021\\
37	4.45E-021\\
38	6.08E-021\\
39	8.30E-021\\
40	1.13E-020\\
41	1.54E-020\\
42	2.10E-020\\
43	2.86E-020\\
44	3.88E-020\\
45	5.27E-020\\
46	7.15E-020\\
47	9.69E-020\\
48	1.31E-019\\
49	1.77E-019\\
50	2.40E-019\\
51	3.23E-019\\
52	4.36E-019\\
53	5.88E-019\\
54	7.91E-019\\
55	1.06E-018\\
56	1.43E-018\\
57	1.92E-018\\
58	2.57E-018\\
59	3.45E-018\\
60	4.61E-018\\
61	6.17E-018\\
62	8.24E-018\\
63	1.10E-017\\
64	1.47E-017\\
65	1.95E-017\\
66	2.60E-017\\
67	3.46E-017\\
68	4.59E-017\\
69	6.09E-017\\
70	8.07E-017\\
71	1.07E-016\\
72	1.41E-016\\
73	1.87E-016\\
74	2.47E-016\\
75	3.26E-016\\
76	4.30E-016\\
77	5.66E-016\\
78	7.44E-016\\
79	9.79E-016\\
80	1.29E-015\\
81	1.69E-015\\
82	2.21E-015\\
83	2.89E-015\\
84	3.79E-015\\
85	4.95E-015\\
86	6.46E-015\\
87	8.43E-015\\
88	1.10E-014\\
89	1.43E-014\\
90	1.86E-014\\
91	2.42E-014\\
92	3.14E-014\\
93	4.07E-014\\
94	5.27E-014\\
95	6.83E-014\\
96	8.83E-014\\
97	1.14E-013\\
98	1.47E-013\\
99	1.90E-013\\
100	2.45E-013\\
101	3.15E-013\\
102	4.05E-013\\
103	5.21E-013\\
104	6.68E-013\\
105	8.57E-013\\
106	1.10E-012\\
107	1.40E-012\\
108	1.80E-012\\
109	2.29E-012\\
110	2.93E-012\\
111	3.73E-012\\
112	4.76E-012\\
113	6.05E-012\\
114	7.70E-012\\
115	9.78E-012\\
116	1.24E-011\\
117	1.57E-011\\
118	1.99E-011\\
119	2.52E-011\\
120	3.19E-011\\
121	4.02E-011\\
122	5.08E-011\\
123	6.40E-011\\
124	8.06E-011\\
125	1.01E-010\\
126	1.27E-010\\
127	1.60E-010\\
128	2.01E-010\\
129	2.52E-010\\
130	3.15E-010\\
131	3.94E-010\\
132	4.93E-010\\
133	6.15E-010\\
134	7.68E-010\\
135	9.57E-010\\
136	1.19E-009\\
137	1.48E-009\\
138	1.84E-009\\
139	2.29E-009\\
140	2.84E-009\\
141	3.51E-009\\
142	4.35E-009\\
143	5.38E-009\\
144	6.65E-009\\
145	8.21E-009\\
146	1.01E-008\\
147	1.25E-008\\
148	1.54E-008\\
149	1.89E-008\\
150	2.32E-008\\
151	2.85E-008\\
152	3.49E-008\\
153	4.28E-008\\
154	5.24E-008\\
155	6.40E-008\\
156	7.82E-008\\
157	9.54E-008\\
158	1.16E-007\\
159	1.42E-007\\
160	1.73E-007\\
161	2.10E-007\\
162	2.55E-007\\
163	3.09E-007\\
164	3.75E-007\\
165	4.54E-007\\
166	5.49E-007\\
167	6.64E-007\\
168	8.02E-007\\
169	9.68E-007\\
170	1.17E-006\\
171	1.41E-006\\
172	1.69E-006\\
173	2.03E-006\\
174	2.44E-006\\
175	2.93E-006\\
176	3.51E-006\\
177	4.20E-006\\
178	5.03E-006\\
179	6.01E-006\\
180	7.18E-006\\
181	8.56E-006\\
182	1.02E-005\\
183	1.21E-005\\
184	1.44E-005\\
185	1.72E-005\\
186	2.04E-005\\
187	2.42E-005\\
188	2.87E-005\\
189	3.39E-005\\
190	4.01E-005\\
191	4.74E-005\\
192	5.60E-005\\
193	6.60E-005\\
194	7.78E-005\\
195	9.16E-005\\
196	0.0001076659\\
197	0.0001264977\\
198	0.000148482\\
199	0.0001741214\\
200	0.000203994\\
201	0.0002387645\\
202	0.000279196\\
203	0.0003261636\\
204	0.0003806701\\
205	0.0004438631\\
206	0.0005170545\\
207	0.0006017424\\
208	0.0006996357\\
209	0.0008126812\\
210	0.0009430951\\
211	0.0010933967\\
212	0.001266447\\
213	0.0014654915\\
214	0.0016942073\\
215	0.0019567566\\
216	0.0022578447\\
217	0.002602785\\
218	0.0029975714\\
219	0.003448957\\
220	0.0039645418\\
221	0.0045528697\\
222	0.0052235342\\
223	0.005987295\\
224	0.0068562061\\
225	0.0078437559\\
226	0.0089650201\\
227	0.0102368293\\
228	0.0116779511\\
229	0.0133092884\\
230	0.0151540953\\
231	0.0172382108\\
232	0.0195903122\\
233	0.0222421887\\
234	0.0252290373\\
235	0.0285897813\\
236	0.0323674124\\
237	0.0366093591\\
238	0.04136788\\
239	0.0467004858\\
240	0.0526703892\\
241	0.0593469838\\
242	0.0668063541\\
243	0.0751318158\\
244	0.0844144887\\
245	0.0947539009\\
246	0.1062586264\\
247	0.1190469551\\
248	0.1332475956\\
249	0.1490004106\\
250	0.1664571845\\
251	0.1857824214\\
252	0.2071541739\\
253	0.2307649003\\
254	0.2568223479\\
255	0.2855504616\\
256	0.3171903134\\
257	0.3520010512\\
258	0.3902608625\\
259	0.4322679481\\
260	0.4783415034\\
261	0.5288226994\\
262	0.58407566\\
263	0.6444884268\\
264	0.7104739073\\
265	0.782470796\\
266	0.8609444628\\
267	0.9463877975\\
268	1.0393220033\\
269	1.1402973278\\
270	1.2498937213\\
271	1.368721412\\
272	1.4974213854\\
273	1.6366657575\\
274	1.7871580271\\
275	1.949633197\\
276	2.1248577495\\
277	2.3136294629\\
278	2.5167770569\\
279	2.7351596523\\
280	2.9696660324\\
281	3.2212136934\\
282	3.4907476699\\
283	3.7792391247\\
284	4.0876836906\\
285	4.4170995527\\
286	4.7685252629\\
287	5.1430172754\\
288	5.5416471974\\
289	5.9654987472\\
290	6.415664416\\
291	6.8932418285\\
292	7.3993298029\\
293	7.9350241089\\
294	8.5014129282\\
295	9.0995720204\\
296	9.7305596036\\
297	10.395410958\\
298	11.0951327661\\
299	11.8306972028\\
300	12.6030357956\\
301	13.4130330735\\
302	14.261520029\\
303	15.1492674193\\
304	16.0769789353\\
305	17.0452842718\\
306	18.0547321304\\
307	19.105783196\\
308	20.1988031227\\
309	21.3340555742\\
310	22.5116953595\\
311	23.7317617128\\
312	24.994171762\\
313	26.2987142367\\
314	27.645043465\\
315	29.0326737078\\
316	30.460973885\\
317	31.9291627402\\
318	33.4363044976\\
319	34.9813050585\\
320	36.562908787\\
321	38.1796959308\\
322	39.8300807204\\
323	41.5123101913\\
324	43.224463765\\
325	44.9644536257\\
326	46.7300259235\\
327	48.5187628318\\
328	50.3280854803\\
329	52.1552577817\\
330	53.9973911642\\
331	55.8514502152\\
332	57.7142592372\\
333	59.5825097102\\
334	61.4527686479\\
335	63.3214878294\\
336	65.1850138814\\
337	67.0395991786\\
338	68.8814135252\\
339	70.7065565717\\
340	72.5110709167\\
341	74.2909558371\\
342	76.0421815838\\
343	77.7607041741\\
344	79.4424806089\\
345	81.0834844363\\
346	82.6797215792\\
347	84.2272463428\\
348	85.7221775121\\
349	87.1607144491\\
350	88.5391530977\\
351	89.8539018011\\
352	91.1014968393\\
353	92.2786175924\\
354	93.3821012359\\
355	94.4089568798\\
356	95.3563790601\\
357	96.2217604999\\
358	97.0027040585\\
359	97.6970337907\\
360	98.3028050461\\
361	98.818313543\\
362	99.2421033565\\
363	99.5729737691\\
364	99.809984939\\
365	99.9524623481\\
366	99.9999999988\\
367	100\\
368	99.9501467708\\
369	99.8505148592\\
370	99.7012531752\\
371	99.5025846204\\
372	99.2548055328\\
373	98.9582849505\\
374	98.6134636957\\
375	98.2208532827\\
376	97.7810346535\\
377	97.2946567454\\
378	96.7624348954\\
379	96.1851490875\\
380	95.5636420482\\
381	94.8988171964\\
382	94.1916364568\\
383	93.4431179407\\
384	92.6543335054\\
385	91.8264061986\\
386	90.9605075964\\
387	90.0578550443\\
388	89.1197088098\\
389	88.1473691562\\
390	87.1421733472\\
391	86.1054925912\\
392	85.0387289362\\
393	83.9433121235\\
394	82.8206964126\\
395	81.6723573836\\
396	80.4997887301\\
397	79.3044990506\\
398	78.088008648\\
399	76.8518463473\\
400	75.59754634\\
401	74.3266450643\\
402	73.04067813\\
403	71.7411772969\\
404	70.4296675129\\
405	69.1076640225\\
406	67.7766695503\\
407	66.438171568\\
408	65.0936396506\\
409	63.7445229294\\
410	62.3922476447\\
411	61.0382148067\\
412	59.6837979664\\
413	58.3303411029\\
414	56.9791566294\\
415	55.6315235219\\
416	54.2886855734\\
417	52.9518497749\\
418	51.6221848265\\
419	50.3008197786\\
420	48.9888428044\\
421	47.6873001046\\
422	46.3971949429\\
423	45.1194868134\\
424	43.8550907366\\
425	42.6048766855\\
426	41.3696691372\\
427	40.1502467493\\
428	38.9473421583\\
429	37.7616418966\\
430	36.5937864253\\
431	35.4443702794\\
432	34.3139423203\\
433	33.2030060938\\
434	32.1120202867\\
435	31.0413992793\\
436	29.9915137885\\
437	28.9626915968\\
438	27.955218361\\
439	26.9693384982\\
440	26.0052561405\\
441	25.0631361562\\
442	24.1431052302\\
443	23.2452529988\\
444	22.3696332345\\
445	21.5162650742\\
446	20.6851342858\\
447	19.8761945694\\
};




\legend{\large Symptomatic curve, \large Repaired, \large fitGauss};
\end{axis}
\end{tikzpicture}%


==> figures/strategies_model_selection_31vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}


\begin{axis}[%
%% width=15.5in,
%% height=1.156273in,
%% at={(2.6in,4.444298in)},
width=20cm,
height=1.5cm,
at={(0,0)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
ymin=0,
ymax=8.1,
ylabel={\small \# of models},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
85	8\\
86	8\\
87	8\\
88	8\\
89	8\\
90	8\\
91	8\\
92	8\\
93	7\\
94	7\\
95	7\\
96	6\\
97	4\\
98	4\\
99	2\\
100	0\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	7\\
72	7\\
73	7\\
74	7\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	4\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	2\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	4\\
64	3\\
65	3\\
66	3\\
67	2\\
68	2\\
69	2\\
70	2\\
71	2\\
72	2\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	2\\
47	2\\
48	2\\
49	2\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
98	0\\
98	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
91	0\\
91	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
66	0\\
66	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
45	0\\
45	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
39	0\\
39	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
51	0\\
51	8\\
};
\end{axis}
\end{tikzpicture}%


==> figures/strategies_model_selection_32vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=15.5in,
%% height=1.156273in,
%% at={(2.6in,4.444298in)},
width=20cm,
height=1.5cm,
at={(0,0)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
ymin=0,
ymax=8.1,
ylabel={\small \# of models},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
85	8\\
86	8\\
87	8\\
88	8\\
89	8\\
90	8\\
91	8\\
92	8\\
93	8\\
94	6\\
95	6\\
96	6\\
97	4\\
98	2\\
99	1\\
100	0\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	7\\
4	7\\
5	7\\
6	7\\
7	7\\
8	7\\
9	7\\
10	7\\
11	7\\
12	7\\
13	7\\
14	7\\
15	7\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
21	7\\
22	7\\
23	7\\
24	7\\
25	7\\
26	7\\
27	7\\
28	7\\
29	7\\
30	7\\
31	7\\
32	7\\
33	7\\
34	7\\
35	7\\
36	7\\
37	7\\
38	7\\
39	7\\
40	7\\
41	7\\
42	7\\
43	7\\
44	7\\
45	7\\
46	7\\
47	7\\
48	7\\
49	7\\
50	7\\
51	7\\
52	7\\
53	7\\
54	7\\
55	7\\
56	7\\
57	7\\
58	7\\
59	7\\
60	7\\
61	7\\
62	7\\
63	7\\
64	7\\
65	7\\
66	7\\
67	7\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	5\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	2\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	7\\
4	7\\
5	7\\
6	7\\
7	7\\
8	7\\
9	7\\
10	7\\
11	7\\
12	7\\
13	7\\
14	7\\
15	7\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
21	7\\
22	7\\
23	7\\
24	7\\
25	7\\
26	7\\
27	7\\
28	7\\
29	7\\
30	6\\
31	6\\
32	6\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	2\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	2\\
79	2\\
80	2\\
81	2\\
82	2\\
83	2\\
84	2\\
85	2\\
86	2\\
87	2\\
88	2\\
89	2\\
90	1\\
91	1\\
92	1\\
93	1\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	4\\
44	4\\
45	4\\
46	4\\
47	4\\
48	3\\
49	3\\
50	3\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
97	0\\
97	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
92	0\\
92	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
71	0\\
71	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
50	0\\
50	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
53	0\\
53	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
33	0\\
33	8\\
};
\end{axis}

\end{tikzpicture}%


==> figures/strategies_model_selection_33vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}


\begin{axis}[%
%% width=15.5in,
%% height=1.156273in,
%% at={(2.6in,2.758972in)},
width=20cm,
height=1.5cm,
at={(0,0)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
ymin=0,
ymax=8.1,
ylabel={\small \# of models},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
85	8\\
86	8\\
87	8\\
88	8\\
89	8\\
90	8\\
91	8\\
92	8\\
93	8\\
94	8\\
95	8\\
96	8\\
97	7\\
98	6\\
99	3\\
100	0\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	7\\
80	7\\
81	7\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	4\\
88	4\\
89	4\\
90	4\\
91	3\\
92	2\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	0\\
100	0\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	7\\
63	7\\
64	7\\
65	7\\
66	7\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	4\\
80	3\\
81	3\\
82	3\\
83	3\\
84	2\\
85	2\\
86	2\\
87	2\\
88	2\\
89	2\\
90	2\\
91	1\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	4\\
58	4\\
59	4\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	2\\
70	2\\
71	1\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	2\\
68	2\\
69	2\\
70	2\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
99	0\\
99	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
91	0\\
91	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
83	0\\
83	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
68	0\\
68	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
47	0\\
47	8\\
};
\end{axis}

\end{tikzpicture}%


==> figures/strategies_model_selection_34vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=15.5in,
%% height=1.156273in,
%% at={(2.6in,1.073646in)},
width=20cm,
height=1.5cm,
at={(0,0)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
xlabel={fit (\%)},
ymin=0,
ymax=8.1,
ylabel={\small \# of models},
%% title style={font=\bfseries},
%% title={model-repair-fitG--EDA-HR-SPO2, patient11},
%%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.125,-0.75)},anchor=north west,legend cell
align=left,align=left,draw=white!15!black, legend columns=-1},
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
85	8\\
86	8\\
87	8\\
88	8\\
89	8\\
90	8\\
91	8\\
92	8\\
93	8\\
94	8\\
95	8\\
96	8\\
97	7\\
98	5\\
99	2\\
100	0\\
};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	7\\
75	7\\
76	7\\
77	7\\
78	7\\
79	7\\
80	7\\
81	7\\
82	7\\
83	7\\
84	7\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	4\\
91	4\\
92	4\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	2\\
99	0\\
100	0\\
};


\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	3\\
69	3\\
70	3\\
71	2\\
72	2\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};


\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	4\\
41	4\\
42	4\\
43	4\\
44	4\\
45	4\\
46	4\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	3\\
55	3\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};


\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};


\addplot [color=mycolor6,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};


\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
98	0\\
98	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
97	0\\
97	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
70	0\\
70	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
55	0\\
55	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
40	0\\
40	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
34	0\\
34	8\\
};

\legend{ 10 minutes,  20 minutes, 30 minutes, 40 minutes, 50 minutes, 60 minutes};

\end{axis}

\end{tikzpicture}%


==> figures/strategies_model_selection_4vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=15.5in,
%% height=1.156273in,
%% at={(2.6in,4.444298in)},
width=20cm,
height=1.5cm,
at={(0,0)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
ymin=0,
ymax=8.1,
ylabel={\small \# of models},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	8\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
85	8\\
86	8\\
87	8\\
88	8\\
89	8\\
90	8\\
91	8\\
92	8\\
93	8\\
94	8\\
95	7\\
96	5\\
97	3\\
98	3\\
99	2\\
100	0\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
4	8\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
61	8\\
62	8\\
63	7\\
64	7\\
65	7\\
66	7\\
67	7\\
68	7\\
69	7\\
70	7\\
71	7\\
72	7\\
73	6\\
74	6\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	4\\
81	4\\
82	4\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	2\\
89	2\\
90	2\\
91	2\\
92	1\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	4\\
44	4\\
45	4\\
46	4\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	3\\
60	3\\
61	3\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	2\\
68	2\\
69	2\\
70	2\\
71	2\\
72	2\\
73	2\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	4\\
44	4\\
45	4\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	2\\
64	2\\
65	2\\
66	2\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	4\\
29	4\\
30	4\\
31	4\\
32	2\\
33	2\\
34	2\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
98	0\\
98	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
87	0\\
87	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
61	0\\
61	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
62	0\\
62	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
31	0\\
31	8\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
25	0\\
25	8\\
};
\end{axis}

\end{tikzpicture}%


==> figures/test_pac11_a3_30min_TEMP_EDA_HR_SPO2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=420,
xlabel={\LARGE Time (min)},
ymin=-1,
ymax=101,
%% ytick={-50,-40,...,100},
ylabel={\LARGE Symptomatic pain (norm)},
ticklabel style = {font=\Large},
legend style = {font=\large},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=7.0pt]
  table[row sep=crcr]{%
1	0\\	
2	0\\	
3	0\\	
4	0\\	
5	0\\	
6	0\\	
7	0\\	
8	0\\	
9	0\\	
10	0\\	
11	0\\	
12	0\\	
13	0\\	
14	0\\	
15	0\\	
16	0\\	
17	0\\	
18	0\\	
19	0\\	
20	0\\	
21	0\\	
22	0\\	
23	0\\	
24	0\\	
25	0\\	
26	0\\	
27	0\\	
28	0\\	
29	0\\	
30	0\\	
31	0\\	
32	0\\	
33	0\\	
34	0\\	
35	0\\	
36	0\\	
37	0\\	
38	0\\	
39	0\\	
40	0\\	
41	0\\	
42	0\\	
43	0\\	
44	0\\	
45	0\\	
46	0\\	
47	0\\	
48	0\\	
49	0\\	
50	0\\	
51	0\\	
52	0\\	
53	0\\	
54	0\\	
55	0\\	
56	0\\	
57	0\\	
58	0\\	
59	0\\	
60	0\\	
61	0\\	
62	0\\	
63	0\\	
64	0\\	
65	0\\	
66	0\\	
67	0\\	
68	0\\	
69	0\\	
70	0\\	
71	0\\	
72	0\\	
73	0\\	
74	0\\	
75	0\\	
76	0\\	
77	0\\	
78	0\\	
79	0\\	
80	0\\	
81	0\\	
82	0\\	
83	0\\	
84	0\\	
85	0\\	
86	0\\	
87	0\\	
88	0\\	
89	0\\	
90	0\\	
91	0\\	
92	0\\	
93	0\\	
94	0\\	
95	0\\	
96	0\\	
97	0\\	
98	0\\	
99	0\\	
100	0\\	
101	0\\	
102	0\\	
103	0\\	
104	0\\	
105	0\\	
106	0\\	
107	0\\	
108	0\\	
109	0\\	
110	0\\	
111	0\\	
112	0\\	
113	0\\	
114	0\\	
115	0\\	
116	0\\	
117	0\\	
118	0\\	
119	0\\	
120	0\\	
121	0\\	
122	0\\	
123	0\\	
124	0\\	
125	0\\	
126	0\\	
127	0\\	
128	0\\	
129	0\\	
130	0\\	
131	0\\	
132	0\\	
133	0\\	
134	0\\	
135	0\\	
136	0\\	
137	0\\	
138	0\\	
139	0\\	
140	0\\	
141	0\\	
142	0\\	
143	0\\	
144	0\\	
145	0\\	
146	0\\	
147	0\\	
148	0\\	
149	0\\	
150	0\\	
151	0\\	
152	0\\	
153	0\\	
154	0\\	
155	0\\	
156	0\\	
157	0\\	
158	0\\	
159	0\\	
160	0\\	
161	0\\	
162	0\\	
163	0\\	
164	0\\	
165	0\\	
166	0\\	
167	0\\	
168	0\\	
169	0\\	
170	0\\	
171	0\\	
172	0\\	
173	0\\	
174	0\\	
175	0\\	
176	0\\	
177	0\\	
178	0\\	
179	0\\	
180	0\\	
181	0\\	
182	0\\	
183	0\\	
184	0\\	
185	0\\	
186	0\\	
187	0\\	
188	0\\	
189	0\\	
190	0\\	
191	0\\	
192	0\\	
193	0\\	
194	0\\	
195	0\\	
196	0\\	
197	0\\	
198	0\\	
199	0\\	
200	0\\	
201	0\\	
202	0\\	
203	0\\	
204	0\\	
205	0\\	
206	0\\	
207	0\\	
208	0\\	
209	0\\	
210	0\\	
211	0\\	
212	0\\	
213	0\\	
214	0\\	
215	0\\	
216	0\\	
217	0\\	
218	0\\	
219	0\\	
220	0\\	
221	0\\	
222	0\\	
223	0\\	
224	0\\	
225	0\\	
226	0\\	
227	0\\	
228	0\\	
229	0\\	
230	0\\	
231	0\\	
232	0\\	
233	0\\	
234	0\\	
235	0\\	
236	0\\	
237	0\\	
238	0\\	
239	0\\	
240	0\\	
241	0\\	
242	0\\	
243	0\\	
244	0\\	
245	0\\	
246	0\\	
247	0\\	
248	0\\	
249	0\\	
250	0\\	
251	0\\	
252	0\\	
253	0\\	
254	0\\	
255	0\\	
256	0\\	
257	0\\	
258	0\\	
259	0\\	
260	0\\	
261	0\\	
262	0\\	
263	0\\	
264	0\\	
265	0\\	
266	0\\	
267	0\\	
268	0\\	
269	0\\	
270	0\\	
271	0\\	
272	0\\	
273	0\\	
274	0\\	
275	0\\	
276	0\\	
277	0\\	
278	0\\	
279	0\\	
280	0\\	
281	0\\	
282	0\\	
283	0\\	
284	0\\	
285	0\\	
286	0\\	
287	0\\	
288	0\\	
289	0\\	
290	0\\	
291	0\\	
292	0\\	
293	0\\	
294	0\\	
295	0\\	
296	0\\	
297	0\\	
298	0\\	
299	0\\	
300	0\\	
301	0\\	
302	0\\	
303	0\\	
304	0\\	
305	0\\	
306	0\\	
307	0\\	
308	0\\	
309	0\\	
310	0\\	
311	0\\	
312	0\\	
313	0\\	
314	0\\	
315	0\\	
316	0\\	
317	0\\	
318	0\\	
319	0\\	
320	0\\	
321	0\\	
322	0\\	
323	0\\	
324	0\\	
325	0\\	
326	0\\	
327	0\\	
328	0\\	
329	0\\	
330	0\\	
331	0\\	
332	0\\	
333	0\\	
334	0\\	
335	0\\	
336	0\\	
337	0\\	
338	0\\	
339	0\\	
340	0\\	
341	0\\	
342	0\\	
343	0\\	
344	0\\	
345	0\\	
346	0\\	
347	0\\	
348	0\\	
349	0\\	
350	0\\	
351	0\\	
352	0\\	
353	0\\	
354	0\\	
355	0\\	
356	0\\	
357	0\\	
358	0\\	
359	0\\	
360	0\\	
361	0\\	
362	0\\	
363	0\\	
364	0\\	
365	0\\	
366	0\\	
367	0\\	
368	0\\	
369	0\\	
370	0\\	
371	0\\	
372	0\\	
373	0\\	
374	0\\	
375	0\\	
376	0\\	
377	0\\	
378	0\\	
379	0\\	
380	0\\	
381	0\\	
382	0\\	
383	0\\	
384	0\\	
385	0\\	
386	0\\	
387	0\\	
388	0\\	
389	0\\	
390	0\\	
391	0\\	
392	0\\	
393	0\\	
394	0\\	
395	0\\	
396	0\\	
397	0\\	
398	0\\	
399	0\\	
400	0\\	
401	0\\	
402	0\\	
403	0\\	
404	0\\	
405	0\\	
406	0\\	
407	0\\	
408	0\\	
409	0\\	
410	0\\	
411	0\\	
412	0\\	
413	0\\	
414	0\\	
415	0\\	
416	0\\	
417	0\\	
418	0\\	
419	0\\	
420	0\\	
};


\addplot [color=mycolor2,solid,line width=3.0pt]
table[row sep=crcr]{%
1	1.95387670375404e-66\\	
2	4.12336397399349e-66\\	
3	8.68615204625660e-66\\	
4	1.82651994886968e-65\\	
5	3.83391650137110e-65\\	
6	8.03308048286574e-65\\	
7	1.68012975719006e-64\\	
8	3.50771877299472e-64\\	
9	7.31017793296651e-64\\	
10	1.52073088620107e-63\\	
11	3.15789745204820e-63\\	
12	6.54583293262029e-63\\	
13	1.35441903368300e-62\\	
14	2.79745054466947e-62\\	
15	5.76757199439447e-62\\	
16	1.18698401084361e-61\\	
17	2.43847299893052e-61\\	
18	5.00048663497079e-61\\	
19	1.02359422817055e-60\\	
20	2.09153252913663e-60\\	
21	4.26601773141699e-60\\	
22	8.68564203561687e-60\\	
23	1.76523461372327e-59\\	
24	3.58116375621485e-59\\	
25	7.25215643948732e-59\\	
26	1.46599127285950e-58\\	
27	2.95812719200540e-58\\	
28	5.95831610471641e-58\\	
29	1.19798525850407e-57\\	
30	2.40436637447857e-57\\	
31	4.81693798361070e-57\\	
32	9.63302532255381e-57\\	
33	1.92298362716973e-56\\	
34	3.83186066537806e-56\\	
35	7.62193198078389e-56\\	
36	1.51335796319720e-55\\	
37	2.99943532233274e-55\\	
38	5.93415074445864e-55\\	
39	1.17192247985123e-54\\	
40	2.31025773604162e-54\\	
41	4.54614432511380e-54\\	
42	8.92991330325592e-54\\	
43	1.75094499706662e-53\\	
44	3.42703865059947e-53\\	
45	6.69555742181050e-53\\	
46	1.30579713999856e-52\\	
47	2.54206074852052e-52\\	
48	4.93989109149449e-52\\	
49	9.58230657107899e-52\\	
50	1.85542748674916e-51\\	
51	3.58623833344144e-51\\	
52	6.91919465268327e-51\\	
53	1.33257967865909e-50\\	
54	2.56184034891435e-50\\	
55	4.91622979450499e-50\\	
56	9.41745438140395e-50\\	
57	1.80076115375419e-49\\	
58	3.43716150650857e-49\\	
59	6.54884939501331e-49\\	
60	1.24552171681560e-48\\	
61	2.36460630456656e-48\\	
62	4.48113078966465e-48\\	
63	8.47691120473449e-48\\	
64	1.60069609642946e-47\\	
65	3.01718107770847e-47\\	
66	5.67695043629059e-47\\	
67	1.06622796102836e-46\\	
68	1.99896996999165e-46\\	
69	3.74096555992718e-46\\	
70	6.98847454804085e-46\\	
71	1.30317368974965e-45\\	
72	2.42573556884151e-45\\	
73	4.50718980315076e-45\\	
74	8.35967657593153e-45\\	
75	1.54772693830247e-44\\	
76	2.86035834801010e-44\\	
77	5.27676540469436e-44\\	
78	9.71709314349363e-44\\	
79	1.78618394890155e-43\\	
80	3.27745876749653e-43\\	
81	6.00301638406357e-43\\	
82	1.09754682641039e-42\\	
83	2.00307783637349e-42\\	
84	3.64916777077791e-42\\	
85	6.63607175185346e-42\\	
86	1.20461856879705e-41\\	
87	2.18277650913831e-41\\	
88	3.94811893285362e-41\\	
89	7.12840588485674e-41\\	
90	1.28474178960827e-40\\	
91	2.31132235312723e-40\\	
92	4.15074855714319e-40\\	
93	7.44069614113382e-40\\	
94	1.33144107526636e-39\\	
95	2.37821749734502e-39\\	
96	4.24035704873519e-39\\	
97	7.54700297619199e-39\\	
98	1.34081189254392e-38\\	
99	2.37783887547422e-38\\	
100	4.20938094228634e-38\\	
101	7.43832715172008e-38\\	
102	1.31205958497798e-37\\	
103	2.31021861318813e-37\\	
104	4.06044691100816e-37\\	
105	7.12386748428934e-37\\	
106	1.24761062762650e-36\\	
107	2.18103952793098e-36\\	
108	3.80600404206537e-36\\	
109	6.62973533705995e-36\\	
110	1.15277453797901e-35\\	
111	2.00084661545043e-35\\	
112	3.46660577531648e-35\\	
113	5.99537500652800e-35\\	
114	1.03502177733653e-34\\	
115	1.78362626854668e-34\\	
116	3.06817035695462e-34\\	
117	5.26837059611184e-34\\	
118	9.03013831260566e-34\\	
119	1.54501864638228e-33\\	
120	2.63872593520209e-33\\	
121	4.49858658416434e-33\\	
122	7.65559798614018e-33\\	
123	1.30047914762176e-32\\	
124	2.20520467254526e-32\\	
125	3.73263610644698e-32\\	
126	6.30672129428357e-32\\	
127	1.06368457941365e-31\\	
128	1.79078449234404e-31\\	
129	3.00950468825802e-31\\	
130	5.04856510533615e-31\\	
131	8.45399790486021e-31\\	
132	1.41311513594557e-30\\	
133	2.35783927810987e-30\\	
134	3.92710113407012e-30\\	
135	6.52906828885798e-30\\	
136	1.08355653046996e-29\\	
137	1.79503604787101e-29\\	
138	2.96835618665935e-29\\	
139	4.89981957732942e-29\\	
140	8.07356604129240e-29\\	
141	1.32792012655337e-28\\	
142	2.18021710276225e-28\\	
143	3.57312959985399e-28\\	
144	5.84546457325144e-28\\	
145	9.54576051604058e-28\\	
146	1.55604901876023e-27\\	
147	2.53196239469515e-27\\	
148	4.11256207178766e-27\\	
149	6.66789754849070e-27\\	
150	1.07916191067174e-26\\	
151	1.74343409985668e-26\\	
152	2.81154928894512e-26\\	
153	4.52592241140683e-26\\	
154	7.27260072961770e-26\\	
155	1.16652385265741e-25\\	
156	1.86774997601080e-25\\	
157	2.98514267542047e-25\\	
158	4.76247473154312e-25\\	
159	7.58440495671598e-25\\	
160	1.20567867618535e-24\\	
161	1.91321106631553e-24\\	
162	3.03050793953091e-24\\	
163	4.79169543101692e-24\\	
164	7.56282799104553e-24\\	
165	1.19151764404539e-23\\	
166	1.87386357944168e-23\\	
167	2.94168862037621e-23\\	
168	4.60974252021463e-23\\	
169	7.21070741496525e-23\\	
170	1.12590129049460e-22\\	
171	1.75486615344248e-22\\	
172	2.73029086572602e-22\\	
173	4.24028524078814e-22\\	
174	6.57358777019122e-22\\	
175	1.01725796119663e-21\\	
176	1.57137907789389e-21\\	
177	2.42299251840348e-21\\	
178	3.72944680962544e-21\\	
179	5.73004456298798e-21\\	
180	8.78805607048508e-21\\	
181	1.34539211018200e-20\\	
182	2.05601449193843e-20\\	
183	3.13635131751288e-20\\	
184	4.77578178059793e-20\\	
185	7.25914518202535e-20\\	
186	1.10140673523136e-19\\	
187	1.66813506354460e-19\\	
188	2.52194686433421e-19\\	
189	3.80593958963074e-19\\	
190	5.73335834508977e-19\\	
191	8.62139455058209e-19\\	
192	1.29409807791832e-18\\	
193	1.93900130479453e-18\\	
194	2.90008180209572e-18\\	
195	4.32975809252099e-18\\	
196	6.45265216436917e-18\\	
197	9.59917953664358e-18\\	
198	1.42544745172834e-17\\	
199	2.11295159001759e-17\\	
200	3.12643295421209e-17\\	
201	4.61774482350156e-17\\	
202	6.80819487276971e-17\\	
203	1.00197125823162e-16\\	
204	1.47197280780994e-16\\	
205	2.15856707411211e-16\\	
206	3.15974872214427e-16\\	
207	4.61700965979778e-16\\	
208	6.73426585047442e-16\\	
209	9.80485033393467e-16\\	
210	1.42499361382684e-15\\	
211	2.06731237794099e-15\\	
212	2.99378445859705e-15\\	
213	4.32769047658416e-15\\	
214	6.24472174482718e-15\\	
215	8.99479415866530e-15\\	
216	1.29327417204864e-14\\	
217	1.85614208262927e-14\\	
218	2.65921264782543e-14\\	
219	3.80291094903734e-14\\	
220	5.42875799129901e-14\\	
221	7.73581446495513e-14\\	
222	1.10035506337033e-13\\	
223	1.56235918520134e-13\\	
224	2.21436985907239e-13\\	
225	3.13285774749136e-13\\	
226	4.42438006860424e-13\\	
227	6.23713891090731e-13\\	
228	8.77686955192089e-13\\	
229	1.23286382131990e-12\\	
230	1.72866886750225e-12\\	
231	2.41952297632935e-12\\	
232	3.38040650116372e-12\\	
233	4.71443164848108e-12\\	
234	6.56312984629557e-12\\	
235	9.12040002523604e-12\\	
236	1.26513833461324e-11\\	
237	1.75179539870810e-11\\	
238	2.42130770957215e-11\\	
239	3.34070268450462e-11\\	
240	4.60094355099094e-11\\	
241	6.32524309881091e-11\\	
242	8.68018088835549e-11\\	
243	1.18905397054390e-10\\	
244	1.62590661111584e-10\\	
245	2.21927368777662e-10\\	
246	3.02376035672277e-10\\	
247	4.11249242797492e-10\\	
248	5.58321164870626e-10\\	
249	7.56631310691822e-10\\	
250	1.02354222715651e-09\\	
251	1.38212861221005e-09\\	
252	1.86299799863877e-09\\	
253	2.50667227018032e-09\\	
254	3.36669646304597e-09\\	
255	4.51368873160395e-09\\	
256	6.04060569451113e-09\\	
257	8.06957396599521e-09\\	
258	1.07607356688076e-08\\	
259	1.43236782712469e-08\\	
260	1.90321735623157e-08\\	
261	2.52431448376025e-08\\	
262	3.34210250861703e-08\\	
263	4.41689740137386e-08\\	
264	5.82688026319985e-08\\	
265	7.67319286079792e-08\\	
266	1.00864275161556e-07\\	
267	1.32348757181644e-07\\	
268	1.73349902046218e-07\\	
269	2.26646267544958e-07\\	
270	2.95797691213012e-07\\	
271	3.85356089314715e-07\\	
272	5.01130585430906e-07\\	
273	6.50520266454765e-07\\	
274	8.42930930840054e-07\\	
275	1.09029592031952e-06\\	
276	1.40772564197156e-06\\	
277	1.81431584525445e-06\\	
278	2.33415129747833e-06\\	
279	2.99754941016648e-06\\	
280	3.84259785101363e-06\\	
281	4.91705151345852e-06\\	
282	6.28066773353671e-06\\	
283	8.00807471568292e-06\\	
284	1.01922871837758e-05\\	
285	1.29490057992512e-05\\	
286	1.64218634387936e-05\\	
287	2.07888126261328e-05\\	
288	2.62698849698432e-05\\	
289	3.31365961592268e-05\\	
290	4.17233197894502e-05\\	
291	5.24410109940918e-05\\	
292	6.57937276234538e-05\\	
293	8.23984736837655e-05\\	
294	0.000103008978207184\\	
295	0.000128544124012361\\	
296	0.000160121856387614\\	
297	0.000199099533112175\\	
298	0.000247121826022525\\	
299	0.000306177452177726\\	
300	0.000378666201253469\\	
301	0.000467477936769085\\	
302	0.000576085483753219\\	
303	0.000708653576023277\\	
304	0.000870166323790112\\	
305	0.00106657597799535\\	
306	0.00130497611255610\\	
307	0.00159380272007586\\	
308	0.00194306712066336\\	
309	0.00236462501679574\\	
310	0.00287248648849066\\	
311	0.00348317221042057\\	
312	0.00421612168305864\\	
313	0.00509415979943942\\	
314	0.00614402861234028\\	
315	0.00739699171692685\\	
316	0.00888951921288030\\	
317	0.0106640617477414\\	
318	0.0127699226578174\\	
319	0.0152642377006723\\	
320	0.0182130722980292\\	
321	0.0216926465617708\\	
322	0.0257906986383085\\	
323	0.0306079970553892\\	
324	0.0362600127657163\\	
325	0.0428787614268433\\	
326	0.0506148261080202\\	
327	0.0596395700418036\\	
328	0.0701475482097744\\	
329	0.0823591254352960\\	
330	0.0965233072192692\\	
331	0.112920787765021\\	
332	0.131867217464630\\	
333	0.153716689531970\\	
334	0.178865442441236\\	
335	0.207755771341508\\	
336	0.240880137650860\\	
337	0.278785461576973\\	
338	0.322077577362082\\	
339	0.371425825614478\\	
340	0.427567751182909\\	
341	0.491313868682210\\	
342	0.563552451029129\\	
343	0.645254289251682\\	
344	0.737477364463454\\	
345	0.841371365331910\\	
346	0.958181976719464\\	
347	1.08925485755668\\	
348	1.23603921855436\\	
349	1.40009090322723\\	
350	1.58307486905340\\	
351	1.78676695961247\\	
352	2.01305485342288\\	
353	2.26393807114009\\	
354	2.54152691998911\\	
355	2.84804025300139\\	
356	3.18580192101802\\	
357	3.55723579771443\\	
358	3.96485926229253\\	
359	4.41127503115390\\	
360	4.89916123897024\\	
361	5.43125968123693\\	
362	6.01036214472856\\	
363	6.63929476933177\\	
364	7.32090040452360\\	
365	8.05801894625710\\	
366	8.85346566511925\\	
367	9.71000756418982\\	
368	10.6303378348415\\	
369	11.6170485105072\\	
370	12.6726014518576\\	
371	13.7992978314810\\	
372	14.9992463215642\\	
373	16.2743302237222\\	
374	17.6261738154313\\	
375	19.0561082218631\\	
376	20.5651371546355\\	
377	22.1539028893994\\	
378	23.8226528815723\\	
379	25.5712074431872\\	
380	27.3989289230807\\	
381	29.3046928467997\\	
382	31.2868614810702\\	
383	33.3432602898496\\	
384	35.4711577444089\\	
385	37.6672489381475\\	
386	39.9276434376472\\	
387	42.2478577746365\\	
388	44.6228129490168\\	
389	47.0468372709964\\	
390	49.5136748209052\\	
391	52.0164997488271\\	
392	54.5479365733100\\	
393	57.1000865697870\\	
394	59.6645602657910\\	
395	62.2325159825300\\	
396	64.7947042819923\\	
397	67.3415180966594\\	
398	69.8630482363893\\	
399	72.3491438854362\\	
400	74.7894776232711\\	
401	77.1736144272547\\	
402	79.4910840446749\\	
403	81.7314560575313\\	
404	83.8844169070032\\	
405	85.9398480969500\\	
406	87.8879047581173\\	
407	89.7190937278548\\	
408	91.4243502848327\\	
409	92.9951126750163\\	
410	94.4233935743455\\	
411	95.7018476553145\\	
412	96.8238344588216\\	
413	97.7834758189592\\	
414	98.5757071462615\\	
415	99.1963219435693\\	
416	99.6420090071176\\	
417	99.9103818525531\\	
418	99.9995594498020\\	
419	99.9998896167134\\	
420	100	\\
};

\legend{Asymptomatic curve, Prediction improved. \\fit=$-\infty$};

\end{axis}
\end{tikzpicture}%


==> figures/test_pac11_m42_30min_TEMP_EDA_SPO2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=610,
xlabel={\LARGE Time (min)},
ymin=0,
ymax=101,
ylabel={\LARGE Symptomatic pain (norm)},
ticklabel style = {font=\Large},
legend style = {font=\normalsize},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.101620014052465\\
2	0.0936384225552006\\
3	0.0862421032006475\\
4	0.0793916817107185\\
5	0.0730501438948762\\
6	0.0671827167615775\\
7	0.0617567539105720\\
8	0.0567416251824494\\
9	0.0521086105299277\\
10	0.0478307980645630\\
11	0.0438829862227954\\
12	0.0402415899864750\\
13	0.0368845510852025\\
14	0.0337912521009160\\
15	0.0309424343891173\\
16	0.0283201197259096\\
17	0.0259075355855681\\
18	0.0236890439496417\\
19	0.0216500735455358\\
20	0.0197770554101179\\
21	0.0180573616720661\\
22	0.0164792474454109\\
23	0.0150317957259521\\
24	0.0137048651819369\\
25	0.0124890407305082\\
26	0.0113755867919507\\
27	0.0103564031146297\\
28	0.00942398306470360\\
29	0.00857137427616386\\
30	0.00779214155848131\\
31	0.00708033196108469\\
32	0.00643044189604445\\
33	0.00583738622264665\\
34	0.00529646920000031\\
35	0.00480335721639994\\
36	0.00435405320684297\\
37	0.00394487267285833\\
38	0.00357242122161931\\
39	0.00323357354417411\\
40	0.00292545375551415\\
41	0.00264541702210032\\
42	0.00239103240536633\\
43	0.00216006685260562\\
44	0.00195047026951139\\
45	0.00176036161147076\\
46	0.00158801593350321\\
47	0.00143185234147454\\
48	0.00129042278990257\\
49	0.00116240167429505\\
50	0.00104657616851860\\
51	0.000941837260185207\\
52	0.000847171439458020\\
53	0.000761652999016239\\
54	0.000684436905179816\\
55	0.000614752202375062\\
56	0.000551895915222510\\
57	0.000495227414547208\\
58	0.000444163215549175\\
59	0.000398172178228317\\
60	0.000356771081934278\\
61	0.000319520547608381\\
62	0.000286021282903267\\
63	0.000255910626907406\\
64	0.000228859372668078\\
65	0.000204568847099366\\
66	0.000182768229183293\\
67	0.000163212088624387\\
68	0.000145678128302896\\
69	0.000129965114991978\\
70	0.000115890983861505\\
71	0.000103291103288240\\
72	9.20166874313143e-05\\
73	8.19333449155497e-05\\
74	7.29197527956387e-05\\
75	0.0177683815950558\\
76	0.0190634066523208\\
77	0.0204469338544487\\
78	0.0219245613092579\\
79	0.0235022083943158\\
80	0.0251861319171653\\
81	0.0269829429381478\\
82	0.0288996242734269\\
83	0.0309435486956666\\
84	0.0331224978496065\\
85	0.0354446818995196\\
86	0.0379187599252109\\
87	0.0405538610828348\\
88	0.0433596065463584\\
89	0.0463461322449776\\
90	0.0495241124112026\\
91	0.0529047839536605\\
92	0.0564999716679152\\
93	0.0603221142977758\\
94	0.0643842914586437\\
95	0.0687002514334464\\
96	0.0732844398505989\\
97	0.0781520292522437\\
98	0.0833189495597114\\
99	0.0888019194417569\\
100	0.0946184785896012\\
101	0.100787020901207\\
102	0.107326828575473\\
103	0.114258107115188\\
104	0.121602021235640\\
105	0.129380731673647\\
106	0.137617432889621\\
107	0.146336391652907\\
108	0.155562986498196\\
109	0.165323748038203\\
110	0.175646400115122\\
111	0.186559901770484\\
112	0.198094490010068\\
113	0.210281723337445\\
114	0.223154526026427\\
115	0.236747233099384\\
116	0.251095635974838\\
117	0.266237028744145\\
118	0.282210255033298\\
119	0.299055755402008\\
120	0.316815615228202\\
121	0.335533613021981\\
122	0.355255269108796\\
123	0.376027894617307\\
124	0.397900640702866\\
125	0.420924547933093\\
126	0.445152595757271\\
127	0.470639751976650\\
128	0.497443022127839\\
129	0.525621498686678\\
130	0.555236409994930\\
131	0.586351168807241\\
132	0.619031420350689\\
133	0.653345089784228\\
134	0.689362428940194\\
135	0.727156062225016\\
136	0.766801031551081\\
137	0.808374840166736\\
138	0.851957495246298\\
139	0.897631549097014\\
140	0.945482138834932\\
141	0.995597024376894\\
142	1.04806662459102\\
143	1.10298405144358\\
144	1.16044514197544\\
145	1.22054848793733\\
146	1.28339546290845\\
147	1.34909024671974\\
148	1.41773984699860\\
149	1.48945411764901\\
150	1.56434577407737\\
151	1.64253040497157\\
152	1.72412648043810\\
153	1.80925535629985\\
154	1.89804127435493\\
155	1.99061135839558\\
156	2.08709560578483\\
157	2.18762687438799\\
158	2.29234086465518\\
159	2.40137609665212\\
160	2.51487388183591\\
161	2.63297828937459\\
162	2.75583610681026\\
163	2.88359679486805\\
164	3.01641243621575\\
165	3.15443767798249\\
166	3.29782966784859\\
167	3.44674798352330\\
168	3.60135455543253\\
169	3.76181358244417\\
170	3.92829144046569\\
171	4.10095658375516\\
172	4.27997943879567\\
173	4.46553229059079\\
174	4.65778916124893\\
175	4.85692568073380\\
176	5.06311894966943\\
177	5.27654739409949\\
178	5.49739061211299\\
179	5.72582921226140\\
180	5.96204464370585\\
181	6.20621901804770\\
182	6.45853492281057\\
183	6.71917522655826\\
184	6.98832287564890\\
185	7.26616068264345\\
186	7.55287110640424\\
187	7.84863602393766\\
188	8.15363649405457\\
189	8.46805251294131\\
190	8.79206276175479\\
191	9.12584434637564\\
192	9.46957252947486\\
193	9.82342045507124\\
194	10.1875588657786\\
195	10.5621558129649\\
196	10.9473763600678\\
197	11.3433822793345\\
198	11.7503317422767\\
199	12.1683790041567\\
200	12.5976740828409\\
201	13.0383624323852\\
202	13.4905846117356\\
203	13.9544759489566\\
204	14.4301662014174\\
205	14.9177792123948\\
206	15.4174325645703\\
207	15.9292372309256\\
208	16.4532972235600\\
209	16.9897092409766\\
210	17.5385623144051\\
211	18.0999374537505\\
212	18.6739072937759\\
213	19.2605357411468\\
214	19.8598776229852\\
215	20.4719783375956\\
216	21.0968735080439\\
217	21.7345886392857\\
218	22.3851387795533\\
219	23.0485281867254\\
220	23.7247500004142\\
221	24.4137859205148\\
222	25.1156058929723\\
223	25.8301678035287\\
224	26.5574171802158\\
225	27.2972869053684\\
226	28.0496969379312\\
227	28.8145540468361\\
228	29.5917515562238\\
229	30.3811691032829\\
230	31.1826724094737\\
231	31.9961130658968\\
232	32.8213283335618\\
233	33.6581409592944\\
234	34.5063590080160\\
235	35.3657757121075\\
236	36.2361693385584\\
237	37.1173030745803\\
238	38.0089249323451\\
239	38.9107676734849\\
240	39.8225487539651\\
241	40.7439702899177\\
242	41.6747190449906\\
243	42.6144664397397\\
244	43.5628685835568\\
245	44.5195663295925\\
246	45.4841853530981\\
247	46.4563362535676\\
248	47.4356146810283\\
249	48.4216014867790\\
250	49.4138628988386\\
251	50.4119507223175\\
252	51.4154025648820\\
253	52.4237420874311\\
254	53.4364792800604\\
255	54.4531107633320\\
256	55.4731201148253\\
257	56.4959782208845\\
258	57.5211436534324\\
259	58.5480630716606\\
260	59.5761716483582\\
261	60.6048935205806\\
262	61.6336422643108\\
263	62.6618213927055\\
264	63.6888248774688\\
265	64.7140376928355\\
266	65.7368363815975\\
267	66.7565896425469\\
268	67.7726589386608\\
269	68.7843991252965\\
270	69.7911590976144\\
271	70.7922824563970\\
272	71.7871081913800\\
273	72.7749713811631\\
274	73.7552039087230\\
275	74.7271351915043\\
276	75.6900929250185\\
277	76.6434038388434\\
278	77.5863944638714\\
279	78.5183919096192\\
280	79.4387246503759\\
281	80.3467233189340\\
282	81.2417215066139\\
283	82.1230565682696\\
284	82.9900704309336\\
285	83.8421104047384\\
286	84.6785299947334\\
287	85.4986897121957\\
288	86.3019578840255\\
289	87.0877114587998\\
290	87.8553368080573\\
291	88.6042305213776\\
292	89.3338001938219\\
293	90.0434652043015\\
294	90.7326574834487\\
295	91.4008222695720\\
296	92.0474188512922\\
297	92.6719212954701\\
298	93.2738191590571\\
299	93.8526181835211\\
300	94.4078409705292\\
301	94.9390276375926\\
302	95.4457364524165\\
303	95.9275444447307\\
304	96.3840479944144\\
305	96.8148633947717\\
306	97.2196273898575\\
307	97.5979976848018\\
308	97.9496534281269\\
309	98.2742956651085\\
310	98.5716477612824\\
311	98.8414557952586\\
312	99.0834889200604\\
313	99.2975396922695\\
314	99.4834243683210\\
315	99.6409831673539\\
316	99.7700805000927\\
317	99.8706051632996\\
318	99.9424704994090\\
319	99.9856145210198\\
320	100\\
321	99.9986304135673\\
322	99.9945217668141\\
323	99.9876743973600\\
324	99.9780888678529\\
325	99.9657659658919\\
326	99.9507067039196\\
327	99.9329123190835\\
328	99.9123842730664\\
329	99.8891242518862\\
330	99.8631341656656\\
331	99.8344161483702\\
332	99.8029725575168\\
333	99.7688059738504\\
334	99.7319192009918\\
335	99.6923152650536\\
336	99.6499974142270\\
337	99.6049691183370\\
338	99.5572340683693\\
339	99.5067961759649\\
340	99.4536595728869\\
341	99.3978286104556\\
342	99.3393078589553\\
343	99.2781021070101\\
344	99.2142163609315\\
345	99.1476558440353\\
346	99.0784259959305\\
347	99.0065324717779\\
348	98.9319811415202\\
349	98.8547780890838\\
350	98.7749296115506\\
351	98.6924422183023\\
352	98.6073226301365\\
353	98.5195777783530\\
354	98.4292148038143\\
355	98.3362410559762\\
356	98.2406640918921\\
357	98.1424916751892\\
358	98.0417317750173\\
359	97.9383925649711\\
360	97.8324824219849\\
361	97.7240099252011\\
362	97.6129838548118\\
363	97.4994131908749\\
364	97.3833071121034\\
365	97.2646749946290\\
366	97.1435264107407\\
367	97.0198711275974\\
368	96.8937191059159\\
369	96.7650804986338\\
370	96.6339656495477\\
371	96.5003850919275\\
372	96.3643495471065\\
373	96.2258699230468\\
374	96.0849573128829\\
375	95.9416229934405\\
376	95.7958784237329\\
377	95.6477352434347\\
378	95.4972052713331\\
379	95.3443005037569\\
380	95.1890331129838\\
381	95.0314154456259\\
382	94.8714600209945\\
383	94.7091795294433\\
384	94.5445868306913\\
385	94.3776949521255\\
386	94.2085170870831\\
387	94.0370665931145\\
388	93.8633569902268\\
389	93.6874019591080\\
390	93.5092153393329\\
391	93.3288111275498\\
392	93.1462034756503\\
393	92.9614066889204\\
394	92.7744352241745\\
395	92.5853036878727\\
396	92.3940268342206\\
397	92.2006195632536\\
398	92.0050969189047\\
399	91.8074740870564\\
400	91.6077663935781\\
401	91.4059893023477\\
402	91.2021584132591\\
403	90.9962894602150\\
404	90.7883983091066\\
405	90.5785009557787\\
406	90.3666135239828\\
407	90.1527522633162\\
408	89.9369335471499\\
409	89.7191738705435\\
410	89.4994898481489\\
411	89.2778982121023\\
412	89.0544158099060\\
413	88.8290596022986\\
414	88.6018466611163\\
415	88.3727941671425\\
416	88.1419194079504\\
417	87.9092397757345\\
418	87.6747727651340\\
419	87.4385359710490\\
420	87.2005470864470\\
421	86.9608239001629\\
422	86.7193842946923\\
423	86.4762462439764\\
424	86.2314278111825\\
425	85.9849471464769\\
426	85.7368224847930\\
427	85.4870721435938\\
428	85.2357145206300\\
429	84.9827680916931\\
430	84.7282514083643\\
431	84.4721830957608\\
432	84.2145818502770\\
433	83.9554664373245\\
434	83.6948556890682\\
435	83.4327685021611\\
436	83.1692238354765\\
437	82.9042407078398\\
438	82.6378381957579\\
439	82.3700354311492\\
440	82.1008515990722\\
441	81.8303059354553\\
442	81.5584177248259\\
443	81.2852062980411\\
444	81.0106910300191\\
445	80.7348913374723\\
446	80.4578266766430\\
447	80.1795165410395\\
448	79.8999804591774\\
449	79.6192379923215\\
450	79.3373087322328\\
451	79.0542122989181\\
452	78.7699683383845\\
453	78.4845965203977\\
454	78.1981165362454\\
455	77.9105480965057\\
456	77.6219109288209\\
457	77.3322247756778\\
458	77.0415093921931\\
459	76.7497845439058\\
460	76.4570700045770\\
461	76.1633855539956\\
462	75.8687509757930\\
463	75.5731860552645\\
464	75.2767105771993\\
465	74.9793443237190\\
466	74.6811070721250\\
467	74.3820185927547\\
468	74.0820986468475\\
469	73.7813669844206\\
470	73.4798433421543\\
471	73.1775474412883\\
472	72.8744989855284\\
473	72.5707176589645\\
474	72.2662231239992\\
475	71.9610350192885\\
476	71.6551729576944\\
477	71.3486565242492\\
478	71.0415052741329\\
479	70.7337387306625\\
480	70.4253763832951\\
481	70.1164376856434\\
482	69.8069420535054\\
483	69.4969088629079\\
484	69.1863574481632\\
485	68.8753070999412\\
486	68.5637770633554\\
487	68.2517865360638\\
488	67.9393546663852\\
489	67.6265005514298\\
490	67.3132432352468\\
491	66.9996017069865\\
492	66.6855948990792\\
493	66.3712416854296\\
494	66.0565608796282\\
495	65.7415712331792\\
496	65.4262914337453\\
497	65.1107401034093\\
498	64.7949357969531\\
499	64.4788970001545\\
500	64.1626421281013\\
501	63.8461895235233\\
502	63.5295574551423\\
503	63.2127641160406\\
504	62.8958276220479\\
505	62.5787660101460\\
506	62.2615972368935\\
507	61.9443391768685\\
508	61.6270096211305\\
509	61.3096262757018\\
510	60.9922067600683\\
511	60.6747686056992\\
512	60.3573292545874\\
513	60.0399060578084\\
514	59.7225162741007\\
515	59.4051770684647\\
516	59.0879055107828\\
517	58.7707185744598\\
518	58.4536331350828\\
519	58.1366659691027\\
520	57.8198337525360\\
521	57.5031530596869\\
522	57.1866403618909\\
523	56.8703120262787\\
524	56.5541843145617\\
525	56.2382733818384\\
526	55.9225952754214\\
527	55.6071659336869\\
528	55.2920011849443\\
529	54.9771167463276\\
530	54.6625282227087\\
531	54.3482511056318\\
532	54.0343007722691\\
533	53.7206924843986\\
534	53.4074413874032\\
535	53.0945625092921\\
536	52.7820707597429\\
537	52.4699809291664\\
538	52.1583076877926\\
539	51.8470655847787\\
540	51.5362690473392\\
541	51.2259323798973\\
542	50.9160697632583\\
543	50.6066952538053\\
544	50.2978227827160\\
545	49.9894661552020\\
546	49.6816390497698\\
547	49.3743550175028\\
548	49.0676274813665\\
549	48.7614697355344\\
550	48.4558949447365\\
551	48.1509161436281\\
552	47.8465462361824\\
553	47.5427979951028\\
554	47.2396840612580\\
555	46.9372169431384\\
556	46.6354090163338\\
557	46.3342725230325\\
558	46.0338195715428\\
559	45.7340621358343\\
560	45.4350120551019\\
561	45.1366810333501\\
562	44.8390806389991\\
563	44.5422223045115\\
564	44.2461173260406\\
565	43.9507768630987\\
566	43.6562119382473\\
567	43.3624334368074\\
568	43.0694521065905\\
569	42.7772785576507\\
570	42.4859232620564\\
571	42.1953965536834\\
572	41.9057086280272\\
573	41.6168695420366\\
574	41.3288892139663\\
575	41.0417774232499\\
576	40.7555438103932\\
577	40.4701978768863\\
578	40.1857489851356\\
579	39.9022063584160\\
580	39.6195790808412\\
581	39.3378760973539\\
582	39.0571062137352\\
583	38.7772780966325\\
584	38.4984002736064\\
585	38.2204811331962\\
586	37.9435289250039\\
587	37.6675517597968\\
588	37.3925576096277\\
589	37.1185543079738\\
590	36.8455495498930\\
591	36.5735508921985\\
592	36.3025657536504\\
593	36.0326014151651\\
594	35.7636650200417\\
595	35.4957635742058\\
596	35.2289039464700\\
597	34.9630928688113\\
598	34.6983369366648\\
599	34.4346426092341\\
600	34.1720162098183\\
601	33.9104639261539\\
602	33.6499918107740\\
603	33.3906057813820\\
604	33.1323116212418\\
605	32.8751149795825\\
606	32.6190213720189\\
607	32.3640361809868\\
608	32.1101646561929\\
609	31.8574119150792\\
610	31.6057829433023\\
};

\addplot [color=mycolor2,solid,line width=3.0pt]
table[row sep=crcr]{%
1	0.00211183450575885\\
2	0.00224803248462301\\
3	0.00239257888411137\\
4	0.00254595621459199\\
5	0.00270867299038405\\
6	0.00288126501487369\\
7	0.00306429672227402\\
8	0.00325836257813907\\
9	0.00346408854079744\\
10	0.00368213358593067\\
11	0.00391319129657847\\
12	0.00415799152091161\\
13	0.00441730210017223\\
14	0.00469193066923944\\
15	0.00498272653233698\\
16	0.00529058261645839\\
17	0.00561643750514318\\
18	0.00596127755529571\\
19	0.00632613909979600\\
20	0.00671211073870866\\
21	0.00712033572195239\\
22	0.00755201442634808\\
23	0.00800840693001807\\
24	0.00849083568716204\\
25	0.00900068830628770\\
26	0.00953942043502482\\
27	0.0101085587546997\\
28	0.0107097040878947\\
29	0.0113445346222632\\
30	0.0120148092539115\\
31	0.0127223710537030\\
32	0.0134691508598727\\
33	0.0142571710003818\\
34	0.0150885491484688\\
35	0.0159655023148845\\
36	0.0168903509803236\\
37	0.0178655233715872\\
38	0.0188935598850266\\
39	0.0199771176608332\\
40	0.0211189753117481\\
41	0.0223220378097664\\
42	0.0235893415344139\\
43	0.0249240594861609\\
44	0.0263295066685327\\
45	0.0278091456424505\\
46	0.0293665922563170\\
47	0.0310056215553250\\
48	0.0327301738734322\\
49	0.0345443611113962\\
50	0.0364524732042141\\
51	0.0384589847812434\\
52	0.0405685620222176\\
53	0.0427860697122866\\
54	0.0451165784991266\\
55	0.0475653723550647\\
56	0.0501379562470608\\
57	0.0528400640172680\\
58	0.0556776664767682\\
59	0.0586569797149402\\
60	0.0617844736267701\\
61	0.0650668806602492\\
62	0.0685112047858390\\
63	0.0721247306897877\\
64	0.0759150331928980\\
65	0.0798899868961235\\
66	0.0840577760541593\\
67	0.0884269046779427\\
68	0.0930062068667431\\
69	0.0978048573702435\\
70	0.102832382380747\\
71	0.108098670555334\\
72	0.113613984267510\\
73	0.119388971087526\\
74	0.125434675490254\\
75	0.131762550789109\\
76	0.138384471294157\\
77	0.145312744692164\\
78	0.152560124645919\\
79	0.160139823609765\\
80	0.168065525857827\\
81	0.176351400720959\\
82	0.185012116027997\\
83	0.194062851746381\\
84	0.203519313816724\\
85	0.213397748175397\\
86	0.223714954958633\\
87	0.234488302881129\\
88	0.245735743781535\\
89	0.257475827326655\\
90	0.269727715865546\\
91	0.282511199424136\\
92	0.295846710830289\\
93	0.309755340958652\\
94	0.324258854083918\\
95	0.339379703330463\\
96	0.355141046205652\\
97	0.371566760203372\\
98	0.388681458463635\\
99	0.406510505473383\\
100	0.425080032792866\\
101	0.444416954791208\\
102	0.464548984374021\\
103	0.485504648685147\\
104	0.507313304763838\\
105	0.530005155137850\\
106	0.553611263332213\\
107	0.578163569272524\\
108	0.603694904560914\\
109	0.630239007601937\\
110	0.657830538554874\\
111	0.686505094088113\\
112	0.716299221910427\\
113	0.747250435053201\\
114	0.779397225876817\\
115	0.812779079773602\\
116	0.847436488538975\\
117	0.883410963381586\\
118	0.920745047542506\\
119	0.959482328492721\\
120	0.999667449677456\\
121	1.04134612177506\\
122	1.08456513343750\\
123	1.12937236147883\\
124	1.17581678047720\\
125	1.22394847175535\\
126	1.27381863170413\\
127	1.32547957941241\\
128	1.37898476356678\\
129	1.43438876858349\\
130	1.49174731993468\\
131	1.55111728863047\\
132	1.61255669481794\\
133	1.67612471045778\\
134	1.74188166103888\\
135	1.80988902629087\\
136	1.88020943985419\\
137	1.95290668786742\\
138	2.02804570643092\\
139	2.10569257790612\\
140	2.18591452600942\\
141	2.26877990965993\\
142	2.35435821554005\\
143	2.44272004932827\\
144	2.53393712556341\\
145	2.62808225610025\\
146	2.72522933711616\\
147	2.82545333462940\\
148	2.92883026848969\\
149	3.03543719480246\\
150	3.14535218674870\\
151	3.25865431376300\\
152	3.37542361903327\\
153	3.49574109528617\\
154	3.61968865882363\\
155	3.74734912177650\\
156	3.87880616254267\\
157	4.01414429437800\\
158	4.15344883211008\\
159	4.29680585694559\\
160	4.44430217934408\\
161	4.59602529993223\\
162	4.75206336843427\\
163	4.91250514059619\\
164	5.07743993308295\\
165	5.24695757633008\\
166	5.42114836533273\\
167	5.60010300835775\\
168	5.78391257356624\\
169	5.97266843353648\\
170	6.16646220767943\\
171	6.36538570254159\\
172	6.56953084999244\\
173	6.77898964329641\\
174	6.99385407107197\\
175	7.21421604914346\\
176	7.44016735029385\\
177	7.67179953192998\\
178	7.90920386167452\\
179	8.15247124090238\\
180	8.40169212624207\\
181	8.65695644906642\\
182	8.91835353299966\\
183	9.18597200947186\\
184	9.45989973135484\\
185	9.74022368471753\\
186	10.0270298987417\\
187	10.3204033538436\\
188	10.6204278880493\\
189	10.9271861016767\\
190	11.2407592603801\\
191	11.5612271966167\\
192	11.8886682095988\\
193	12.2231589637993\\
194	12.5647743860811\\
195	12.9135875615251\\
196	13.2696696280370\\
197	13.6330896698129\\
198	14.0039146097525\\
199	14.3822091009078\\
200	14.7680354170626\\
201	15.1614533425389\\
202	15.5625200613326\\
203	15.9712900456812\\
204	16.3878149441739\\
205	16.8121434695135\\
206	17.2443212860476\\
207	17.6843908971840\\
208	18.1323915328155\\
209	18.5883590368762\\
210	19.0523257551574\\
211	19.5243204235153\\
212	20.0043680566009\\
213	20.4924898372514\\
214	20.9887030066793\\
215	21.4930207556007\\
216	22.0054521164469\\
217	22.5260018568039\\
218	23.0546703742260\\
219	23.5914535925749\\
220	24.1363428600325\\
221	24.6893248489402\\
222	25.2503814576182\\
223	25.8194897143186\\
224	26.3966216834663\\
225	26.9817443743454\\
226	27.5748196523841\\
227	28.1758041531970\\
228	28.7846491995381\\
229	29.4013007213227\\
230	30.0256991788707\\
231	30.6577794895279\\
232	31.2974709578171\\
233	31.9446972092715\\
234	32.5993761281009\\
235	33.2614197988398\\
236	33.9307344521229\\
237	34.6072204147340\\
238	35.2907720640681\\
239	35.9812777871487\\
240	36.6786199443324\\
241	37.3826748378368\\
242	38.0933126852194\\
243	38.8103975979317\\
244	39.5337875650715\\
245	40.2633344424486\\
246	40.9988839470768\\
247	41.7402756571986\\
248	42.4873430179456\\
249	43.2399133527310\\
250	43.9978078804643\\
251	44.7608417386750\\
252	45.5288240126241\\
253	46.3015577704747\\
254	47.0788401045909\\
255	47.8604621790219\\
256	48.6462092832257\\
257	49.4358608920776\\
258	50.2291907322013\\
259	51.0259668546544\\
260	51.8259517139905\\
261	52.6289022537131\\
262	53.4345699981308\\
263	54.2427011506094\\
264	55.0530366982156\\
265	55.8653125227330\\
266	56.6792595180247\\
267	57.4946037137097\\
268	58.3110664051080\\
269	59.1283642894055\\
270	59.9462096079760\\
271	60.7643102947932\\
272	61.5823701308535\\
273	62.4000889045243\\
274	63.2171625777212\\
275	64.0332834578114\\
276	64.8481403751283\\
277	65.6614188659791\\
278	66.4728013610112\\
279	67.2819673788019\\
280	68.0885937245236\\
281	68.8923546935270\\
282	69.6929222796818\\
283	70.4899663883009\\
284	71.2831550534688\\
285	72.0721546595877\\
286	72.8566301669455\\
287	73.6362453411036\\
288	74.4106629858949\\
289	75.1795451798160\\
290	75.9425535155904\\
291	76.6993493426725\\
292	77.4495940124577\\
293	78.1929491259571\\
294	78.9290767836881\\
295	79.6576398375310\\
296	80.3783021442917\\
297	81.0907288207109\\
298	81.7945864996514\\
299	82.4895435871946\\
300	83.1752705203724\\
301	83.8514400252564\\
302	84.5177273751260\\
303	85.1738106484316\\
304	85.8193709862706\\
305	86.4540928490873\\
306	87.0776642723123\\
307	87.6897771206514\\
308	88.2901273407362\\
309	88.8784152118479\\
310	89.4543455944254\\
311	90.0176281760714\\
312	90.5679777147698\\
313	91.1051142790302\\
314	91.6287634846765\\
315	92.1386567280018\\
316	92.6345314150104\\
317	93.1161311864749\\
318	93.5832061385389\\
319	94.0355130385990\\
320	94.4728155362062\\
321	94.8948843687302\\
322	95.3014975615372\\
323	95.6924406224354\\
324	96.0675067301515\\
325	96.4264969166049\\
326	96.7692202427557\\
327	97.0954939678094\\
328	97.4051437115667\\
329	97.6980036097189\\
330	97.9739164618935\\
331	98.2327338722656\\
332	98.4743163825596\\
333	98.6985335972733\\
334	98.9052643009681\\
335	99.0943965674766\\
336	99.2658278608906\\
337	99.4194651282018\\
338	99.5552248834775\\
339	99.6730332834655\\
340	99.7728261945317\\
341	99.8545492508463\\
342	99.9181579037430\\
343	99.9636174621911\\
344	99.9909031243258\\
345	99.9999999999781\\
346	100\\
347	99.9959246597525\\
348	99.9877744774807\\
349	99.9755504495735\\
350	99.9592540703603\\
351	99.9388873318068\\
352	99.9144527231091\\
353	99.8859532301865\\
354	99.8533923350737\\
355	99.8167740152114\\
356	99.7761027426369\\
357	99.7313834830736\\
358	99.6826216949205\\
359	99.6298233281422\\
360	99.5729948230584\\
361	99.5121431090349\\
362	99.4472756030753\\
363	99.3784002083143\\
364	99.3055253124130\\
365	99.2286597858566\\
366	99.1478129801544\\
367	99.0629947259444\\
368	98.9742153310005\\
369	98.8814855781450\\
370	98.7848167230659\\
371	98.6842204920398\\
372	98.5797090795615\\
373	98.4712951458801\\
374	98.3589918144434\\
375	98.2428126692499\\
376	98.1227717521110\\
377	97.9988835598223\\
378	97.8711630412462\\
379	97.7396255943054\\
380	97.6042870628898\\
381	97.4651637336757\\
382	97.3222723328598\\
383	97.1756300228082\\
384	97.0252543986208\\
385	96.8711634846141\\
386	96.7133757307204\\
387	96.5519100088069\\
388	96.3867856089145\\
389	96.2180222354184\\
390	96.0456400031091\\
391	95.8696594331988\\
392	95.6901014492504\\
393	95.5069873730330\\
394	95.3203389203033\\
395	95.1301781965155\\
396	94.9365276924595\\
397	94.7394102798299\\
398	94.5388492067256\\
399	94.3348680930830\\
400	94.1274909260422\\
401	93.9167420552488\\
402	93.7026461880925\\
403	93.4852283848823\\
404	93.2645140539622\\
405	93.0405289467664\\
406	92.8132991528163\\
407	92.5828510946607\\
408	92.3492115227610\\
409	92.1124075103213\\
410	91.8724664480666\\
411	91.6294160389691\\
412	91.3832842929249\\
413	91.1340995213822\\
414	90.8818903319223\\
415	90.6266856227952\\
416	90.3685145774108\\
417	90.1074066587877\\
418	89.8433916039606\\
419	89.5764994183484\\
420	89.3067603700832\\
421	89.0342049843040\\
422	88.7588640374132\\
423	88.4807685513017\\
424	88.1999497875396\\
425	87.9164392415381\\
426	87.6302686366806\\
427	87.3414699184275\\
428	87.0500752483942\\
429	86.7561169984042\\
430	86.4596277445205\\
431	86.1606402610538\\
432	85.8591875145519\\
433	85.5553026577701\\
434	85.2490190236251\\
435	84.9403701191333\\
436	84.6293896193350\\
437	84.3161113612069\\
438	84.0005693375632\\
439	83.6827976909482\\
440	83.3628307075201\\
441	83.0407028109299\\
442	82.7164485561946\\
443	82.3901026235677\\
444	82.0616998124079\\
445	81.7312750350476\\
446	81.3988633106629\\
447	81.0644997591465\\
448	80.7282195949847\\
449	80.3900581211398\\
450	80.0500507229410\\
451	79.7082328619826\\
452	79.3646400700334\\
453	79.0193079429570\\
454	78.6722721346460\\
455	78.3235683509693\\
456	77.9732323437372\\
457	77.6212999046818\\
458	77.2678068594574\\
459	76.9127890616609\\
460	76.5562823868725\\
461	76.1983227267208\\
462	75.8389459829708\\
463	75.4781880616378\\
464	75.1160848671281\\
465	74.7526722964079\\
466	74.3879862332012\\
467	74.0220625422183\\
468	73.6549370634174\\
469	73.2866456062972\\
470	72.9172239442259\\
471	72.5467078088047\\
472	72.1751328842683\\
473	71.8025348019234\\
474	71.4289491346266\\
475	71.0544113913020\\
476	70.6789570115007\\
477	70.3026213600027\\
478	69.9254397214619\\
479	69.5474472950971\\
480	69.1686791894270\\
481	68.7891704170534\\
482	68.4089558894914\\
483	68.0280704120487\\
484	67.6465486787549\\
485	67.2644252673408\\
486	66.8817346342703\\
487	66.4985111098242\\
488	66.1147888932380\\
489	65.7306020478936\\
490	65.3459844965668\\
491	64.9609700167304\\
492	64.5755922359143\\
493	64.1898846271239\\
494	63.8038805043160\\
495	63.4176130179346\\
496	63.0311151505066\\
497	62.6444197122981\\
498	62.2575593370319\\
499	61.8705664776674\\
500	61.4834734022429\\
501	61.0963121897815\\
502	60.7091147262605\\
503	60.3219127006459\\
504	59.9347376009915\\
505	59.5476207106036\\
506	59.1605931042724\\
507	58.7736856445689\\
508	58.3869289782105\\
509	58.0003535324924\\
510	57.6139895117882\\
511	57.2278668941186\\
512	56.8420154277884\\
513	56.4564646280931\\
514	56.0712437740946\\
515	55.6863819054675\\
516	55.3019078194142\\
517	54.9178500676511\\
518	54.5342369534656\\
519	54.1510965288434\\
520	53.7684565916671\\
521	53.3863446829859\\
522	53.0047880843569\\
523	52.6238138152578\\
524	52.2434486305708\\
525	51.8637190181395\\
526	51.4846511963961\\
527	51.1062711120615\\
528	50.7286044379171\\
529	50.3516765706483\\
530	49.9755126287603\\
531	49.6001374505656\\
532	49.2255755922432\\
533	48.8518513259704\\
534	48.4789886381249\\
535	48.1070112275603\\
536	47.7359425039513\\
537	47.3658055862119\\
538	46.9966233009833\\
539	46.6284181811944\\
540	46.2612124646913\\
541	45.8950280929389\\
542	45.5298867097922\\
543	45.1658096603379\\
544	44.8028179898055\\
545	44.4409324425482\\
546	44.0801734610931\\
547	43.7205611852604\\
548	43.3621154513503\\
549	43.0048557913998\\
550	42.6488014325052\\
551	42.2939712962140\\
552	41.9403839979826\\
553	41.5880578467008\\
554	41.2370108442833\\
555	40.8872606853255\\
556	40.5388247568260\\
557	40.1917201379725\\
558	39.8459635999933\\
559	39.5015716060717\\
560	39.1585603113234\\
561	38.8169455628379\\
562	38.4767428997803\\
563	38.1379675535562\\
564	37.8006344480364\\
565	37.4647581998432\\
566	37.1303531186953\\
567	36.7974332078128\\
568	36.4660121643802\\
569	36.1361033800678\\
570	35.8077199416101\\
571	35.4808746314409\\
572	35.1555799283839\\
573	34.8318480084001\\
574	34.5096907453877\\
575	34.1891197120374\\
576	33.8701461807406\\
577	33.5527811245497\\
578	33.2370352181904\\
579	32.9229188391253\\
580	32.6104420686673\\
581	32.2996146931429\\
582	31.9904462051046\\
583	31.6829458045900\\
584	31.3771224004303\\
585	31.0729846116034\\
586	30.7705407686336\\
587	30.4697989150366\\
588	30.1707668088077\\
589	29.8734519239540\\
590	29.5778614520693\\
591	29.2840023039505\\
592	28.9918811112547\\
593	28.7015042281971\\
594	28.4128777332880\\
595	28.1260074311079\\
596	27.8408988541210\\
597	27.5575572645252\\
598	27.2759876561383\\
599	26.9961947563192\\
600	26.7181830279240\\
601	26.4419566712954\\
602	26.1675196262847\\
603	25.8948755743062\\
604	25.6240279404222\\
605	25.3549798954586\\
606	25.0877343581502\\
607	24.8222939973138\\
608	24.5586612340497\\
609	24.2968382439703\\
610	24.0368269594546\\
};

\legend{Symptomatic curve, Prediction improved.\\ fit=87.5\%};

\end{axis}
\end{tikzpicture}%


==> figures/test_pac11_m44_30min_TEMP_HR_SPO2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=387,
xlabel={\LARGE Time (min)},
ymin=0,
ymax=101,
%% ytick={-50,-40,...,100},
ylabel={\LARGE Symptomatic pain (norm)},
ticklabel style = {font=\Large},
legend style = {font=\large},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.101620014052465\\
2	0.0936384225552006\\
3	0.0862421032006475\\
4	0.0793916817107185\\
5	0.0730501438948762\\
6	0.0671827167615775\\
7	0.0617567539105720\\
8	0.0567416251824494\\
9	0.0521086105299277\\
10	0.0478307980645630\\
11	0.0438829862227954\\
12	0.0402415899864750\\
13	0.0368845510852025\\
14	0.0337912521009160\\
15	0.0309424343891173\\
16	0.0283201197259096\\
17	0.0259075355855681\\
18	0.0236890439496417\\
19	0.0216500735455358\\
20	0.0197770554101179\\
21	0.0180573616720661\\
22	0.0164792474454109\\
23	0.0150317957259521\\
24	0.0137048651819369\\
25	0.0124890407305082\\
26	0.0113755867919507\\
27	0.0103564031146297\\
28	0.00942398306470360\\
29	0.00857137427616386\\
30	0.00779214155848131\\
31	0.00708033196108469\\
32	0.00643044189604445\\
33	0.00583738622264665\\
34	0.00529646920000031\\
35	0.00480335721639994\\
36	0.00435405320684297\\
37	0.00394487267285833\\
38	0.00357242122161931\\
39	0.00323357354417411\\
40	0.00292545375551415\\
41	0.00264541702210032\\
42	0.00239103240536633\\
43	0.00216006685260562\\
44	0.00195047026951139\\
45	0.00176036161147076\\
46	0.00158801593350321\\
47	0.00143185234147454\\
48	0.00129042278990257\\
49	0.00116240167429505\\
50	0.00104657616851860\\
51	0.000941837260185207\\
52	0.000847171439458020\\
53	0.000761652999016239\\
54	0.000684436905179816\\
55	0.000614752202375062\\
56	0.000551895915222510\\
57	0.000495227414547208\\
58	0.000444163215549175\\
59	0.000398172178228317\\
60	0.000356771081934278\\
61	0.000319520547608381\\
62	0.000286021282903267\\
63	0.000255910626907406\\
64	0.000228859372668078\\
65	0.000204568847099366\\
66	0.000182768229183293\\
67	0.000163212088624387\\
68	0.000145678128302896\\
69	0.000129965114991978\\
70	0.000115890983861505\\
71	0.000103291103288240\\
72	9.20166874313143e-05\\
73	8.19333449155497e-05\\
74	7.29197527956387e-05\\
75	3.74819464956933e-10\\
76	4.69559300355137e-10\\
77	5.87675815076586e-10\\
78	7.34791715001710e-10\\
79	9.17845841119401e-10\\
80	1.14539240493583e-09\\
81	1.42796615661484e-09\\
82	1.77852752666680e-09\\
83	2.21300466245347e-09\\
84	2.75095272815806e-09\\
85	3.41635495767483e-09\\
86	4.23859486955517e-09\\
87	5.25363491928742e-09\\
88	6.50544385015114e-09\\
89	8.04772331303958e-09\\
90	9.94599419620607e-09\\
91	1.22801148165008e-08\\
92	1.51473169997763e-08\\
93	1.86658624993212e-08\\
94	2.29794416094676e-08\\
95	2.82624587409299e-08\\
96	3.47263767317965e-08\\
97	4.26273234653590e-08\\
98	5.22752017541171e-08\\
99	6.40445873541225e-08\\
100	7.83877514637601e-08\\
101	9.58502043671406e-08\\
102	1.17089227420687e-07\\
103	1.42895942978968e-07\\
104	1.74221567977590e-07\\
105	2.12208608872591e-07\\
106	2.58227885918272e-07\\
107	3.13922426133784e-07\\
108	3.81259439936235e-07\\
109	4.62591799912282e-07\\
110	5.60730675657912e-07\\
111	6.79031250678656e-07\\
112	8.21493761261504e-07\\
113	9.92882458934485e-07\\
114	1.19886551430349e-06\\
115	1.44617935821756e-06\\
116	1.74282150480506e-06\\
117	2.09827652940706e-06\\
118	2.52378059339214e-06\\
119	3.03263072908284e-06\\
120	3.64054603471611e-06\\
121	4.36608899612820e-06\\
122	5.23115636492304e-06\\
123	6.26155040021022e-06\\
124	7.48764284242068e-06\\
125	8.94514575506800e-06\\
126	1.06760053676439e-05\\
127	1.27294373064403e-05\\
128	1.51631241387832e-05\\
129	1.80445990113458e-05\\
130	2.14528423690490e-05\\
131	2.54801223346252e-05\\
132	3.02341133502820e-05\\
133	3.58403321752846e-05\\
134	4.24449353431077e-05\\
135	5.02179277588494e-05\\
136	5.93568383148942e-05\\
137	7.00909252768345e-05\\
138	8.26859818021281e-05\\
139	9.74498203638645e-05\\
140	0.000114738524127446\\
141	0.000134963563537917\\
142	0.000158599887591740\\
143	0.000186195111562860\\
144	0.000218379936404710\\
145	0.000255879949734244\\
146	0.000299528974298917\\
147	0.000350284147209958\\
148	0.000409242932071772\\
149	0.000477662286521972\\
150	0.000556980229689918\\
151	0.000648840077749975\\
152	0.000755117641148096\\
153	0.000877951704268642\\
154	0.00101977813732341\\
155	0.00118336802111598\\
156	0.00137187019807606\\
157	0.00158885869756747\\
158	0.00183838551992773\\
159	0.00212503930194992\\
160	0.00245401042649883\\
161	0.00283116318055982\\
162	0.00326311560911848\\
163	0.00375732775668969\\
164	0.00432219903384576\\
165	0.00496717549248006\\
166	0.00570286784048002\\
167	0.00654118107361920\\
168	0.00749545664939701\\
169	0.00858062817379094\\
170	0.00981339161690054\\
171	0.0112123911166607\\
172	0.0127984214705101\\
173	0.0145946484523777\\
174	0.0166268481257897\\
175	0.0189236663523952\\
176	0.0215168997178122\\
177	0.0244417991123571\\
178	0.0277373972118208\\
179	0.0314468611018218\\
180	0.0356178712771213\\
181	0.0403030282233379\\
182	0.0455602877513422\\
183	0.0514534262028498\\
184	0.0580525365778705\\
185	0.0654345565492440\\
186	0.0736838292249696\\
187	0.0828926973939194\\
188	0.0931621318433192\\
189	0.104602394165627\\
190	0.117333734276742\\
191	0.131487122645514\\
192	0.147205016985073\\
193	0.164642162878511\\
194	0.183966427503939\\
195	0.205359665286233\\
196	0.229018613934377\\
197	0.255155818923827\\
198	0.284000584053008\\
199	0.315799945241997\\
200	0.350819664250612\\
201	0.389345238473346\\
202	0.431682922421641\\
203	0.478160755931557\\
204	0.529129593539654\\
205	0.584964128854620\\
206	0.646063907120418\\
207	0.712854318522461\\
208	0.785787564136066\\
209	0.865343585761551\\
210	0.952030950238103\\
211	1.04638767818577\\
212	1.14898200649792\\
213	1.26041307330309\\
214	1.38131151354270\\
215	1.51233995277856\\
216	1.65419338635966\\
217	1.80759943065060\\
218	1.97331843266457\\
219	2.15214342415970\\
220	2.34489990606094\\
221	2.55244544896878\\
222	2.77566909552088\\
223	3.01549055049397\\
224	3.27285914477845\\
225	3.54875255973802\\
226	3.84417529898779\\
227	4.16015689529595\\
228	4.49774984114148\\
229	4.85802723245039\\
230	5.24208011618972\\
231	5.65101453382540\\
232	6.08594825414876\\
233	6.54800719064759\\
234	7.03832150043983\\
235	7.55802136379680\\
236	8.10823244545544\\
237	8.69007104124566\\
238	9.30463891603156\\
239	9.95301784157284\\
240	10.6362638456401\\
241	11.3554011865505\\
242	12.1114160702089\\
243	12.9052501297267\\
244	13.7377936907168\\
245	14.6098788484184\\
246	15.5222723858421\\
247	16.4756685651403\\
248	17.4706818273507\\
249	18.5078394385140\\
250	19.5875741228949\\
251	20.7102167266008\\
252	21.8759889572765\\
253	23.0849962477058\\
254	24.3372207930526\\
255	25.6325148130874\\
256	26.9705940920425\\
257	28.3510318496829\\
258	29.7732529977603\\
259	31.2365288361837\\
260	32.7399722429992\\
261	34.2825334115729\\
262	35.8629961872270\\
263	37.4799750539566\\
264	39.1319128197542\\
265	40.8170790464879\\
266	42.5335692672126\\
267	44.2793050302478\\
268	46.0520348053487\\
269	47.8493357828315\\
270	49.6686165916191\\
271	51.5071209568760\\
272	53.3619323122227\\
273	55.2299793755055\\
274	57.1080426907839\\
275	58.9927621326274\\
276	60.8806453620390\\
277	62.7680772163952\\
278	64.6513300087686\\
279	66.5265747049337\\
280	68.3898929393240\\
281	70.2372898242484\\
282	72.0647074998806\\
283	73.8680393659433\\
284	75.6431449297054\\
285	77.3858651989441\\
286	79.0920385429655\\
287	80.7575169396803\\
288	82.3781825221574\\
289	83.9499643340729\\
290	85.4688552000936\\
291	86.9309286145111\\
292	88.3323555494326\\
293	89.6694210825461\\
294	90.9385407439553\\
295	92.1362764818286\\
296	93.2593521476458\\
297	94.3046684036512\\
298	95.2693169577343\\
299	96.1505940343469\\
300	96.9460129942009\\
301	97.6533160203576\\
302	98.2704847938741\\
303	98.7957500883772\\
304	99.2276002197389\\
305	99.5647882943800\\
306	99.8063382075615\\
307	99.9515493512821\\
308	100\\
309	99.9758740822497\\
310	99.9035294858741\\
311	99.7830708869610\\
312	99.6146724660450\\
313	99.3985774884068\\
314	99.1350977184737\\
315	98.8246126702954\\
316	98.4675686966166\\
317	98.0644779196087\\
318	97.6159170068439\\
319	97.1225257966077\\
320	96.5850057771373\\
321	96.0041184248435\\
322	95.3806834070273\\
323	94.7155766550271\\
324	94.0097283141352\\
325	93.2641205769978\\
326	92.4797854075592\\
327	91.6578021629278\\
328	90.7992951208284\\
329	89.9054309205607\\
330	88.9774159256051\\
331	88.0164935162068\\
332	87.0239413204238\\
333	86.0010683922462\\
334	84.9492123454810\\
335	83.8697364521481\\
336	82.7640267141533\\
337	81.6334889169877\\
338	80.4795456741538\\
339	79.3036334709389\\
340	78.1071997160392\\
341	76.8916998093994\\
342	75.6585942344513\\
343	74.4093456827370\\
344	73.1454162186691\\
345	71.8682644919226\\
346	70.5793430046752\\
347	69.2800954406032\\
348	67.9719540622197\\
349	66.6563371827929\\
350	65.3346467187210\\
351	64.0082658278620\\
352	62.6785566389224\\
353	61.3468580766069\\
354	60.0144837868145\\
355	58.6827201657459\\
356	57.3528244963573\\
357	56.0260231951648\\
358	54.7035101719683\\
359	53.3864453046298\\
360	52.0759530306070\\
361	50.7731210565161\\
362	49.4789991865710\\
363	48.1945982703310\\
364	46.9208892697795\\
365	45.6588024453586\\
366	44.4092266601968\\
367	43.1730088013947\\
368	41.9509533168717\\
369	40.7438218659354\\
370	39.5523330814041\\
371	38.3771624408060\\
372	37.2189422438829\\
373	36.0782616933557\\
374	34.9556670756535\\
375	33.8516620380758\\
376	32.7667079586415\\
377	31.7012244046903\\
378	30.6555896761257\\
379	29.6301414290418\\
380	28.6251773753449\\
381	27.6409560538734\\
382	26.6776976684292\\
383	25.7355849880700\\
384	24.8147643049596\\
385	23.9153464450490\\
386	23.0374078268491\\
387	22.1809915635663\\
};


\addplot [color=mycolor2,solid,line width=3.0pt]
table[row sep=crcr]{%
1	4.01049114078933e-12\\
2	4.87064703183044e-12\\
3	5.91165556625168e-12\\
4	7.17075616433696e-12\\
5	8.69268925944514e-12\\
6	1.05311724119394e-11\\
7	1.27506598023073e-11\\
8	1.54284380858875e-11\\
9	1.86571212200676e-11\\
10	2.25476182000457e-11\\
11	2.72326609504297e-11\\
12	3.28709952536999e-11\\
13	3.96523559444994e-11\\
14	4.78033691160106e-11\\
15	5.75945492999706e-11\\
16	6.93485891086371e-11\\
17	8.34501733765384e-11\\
18	1.00357590236228e-10\\
19	1.20616458759518e-10\\
20	1.44875947897131e-10\\
21	1.73907925730700e-10\\
22	2.08629552983968e-10\\
23	2.50129922023992e-10\\
24	2.99701444176651e-10\\
25	3.58876806339689e-10\\
26	4.29472455197604e-10\\
27	5.13639726810861e-10\\
28	6.13924924398140e-10\\
29	7.33339861691480e-10\\
30	8.75444637837417e-10\\
31	1.04444469761753e-09\\
32	1.24530456369617e-09\\
33	1.48388101245026e-09\\
34	1.76707890944599e-09\\
35	2.10303343364856e-09\\
36	2.50132301108275e-09\\
37	2.97321796041377e-09\\
38	3.53197063790210e-09\\
39	4.19315377232263e-09\\
40	4.97505471869144e-09\\
41	5.89913455228456e-09\\
42	6.99056229332937e-09\\
43	8.27883612270334e-09\\
44	9.79850524807548e-09\\
45	1.15900081399723e-08\\
46	1.37006452141959e-08\\
47	1.61857067314814e-08\\
48	1.91097797631034e-08\\
49	2.25482615840179e-08\\
50	2.65891108612885e-08\\
51	3.13348725705439e-08\\
52	3.69050177707240e-08\\
53	4.34386452802003e-08\\
54	5.10975990183666e-08\\
55	6.00700624101540e-08\\
56	7.05746999132820e-08\\
57	8.28654255498789e-08\\
58	9.72368894513443e-08\\
59	1.14030786020798e-07\\
60	1.33643101562937e-07\\
61	1.56532435329044e-07\\
62	1.83229546100717e-07\\
63	2.14348296940209e-07\\
64	2.50598193846628e-07\\
65	2.92798740084496e-07\\
66	3.41895857237005e-07\\
67	3.98980656959753e-07\\
68	4.65310884391449e-07\\
69	5.42335395679430e-07\\
70	6.31722078611069e-07\\
71	7.35389677471559e-07\\
72	8.55544041594130e-07\\
73	9.94719382313911e-07\\
74	1.15582519593067e-06\\
75	1.34219959165168e-06\\
76	1.55766985422547e-06\\
77	1.80662117207673e-06\\
78	2.09407457429070e-06\\
79	2.42577524495061e-06\\
80	2.80829252238538e-06\\
81	3.24913304523825e-06\\
82	3.75686867843648e-06\\
83	4.34128104178194e-06\\
84	5.01352467377966e-06\\
85	5.78631109541467e-06\\
86	6.67411629497534e-06\\
87	7.69341443796113e-06\\
88	8.86294091805070e-06\\
89	1.02039882086600e-05\\
90	1.17407383526201e-05\\
91	1.35006363429678e-05\\
92	1.55148091040227e-05\\
93	1.78185352822777e-05\\
94	2.04517716048638e-05\\
95	2.34597421634040e-05\\
96	2.68935976371363e-05\\
97	3.08111521857071e-05\\
98	3.52777065237337e-05\\
99	4.03669665410699e-05\\
100	4.61620677599470e-05\\
101	5.27567169283078e-05\\
102	6.02564631435137e-05\\
103	6.87801120882226e-05\\
104	7.84612982469717e-05\\
105	8.94502313643814e-05\\
106	0.000101915634910844\\
107	0.000116046895946026\\
108	0.000132056447521885\\
109	0.000150182406652565\\
110	0.000170691492906196\\
111	0.000193882254850965\\
112	0.000220088633922862\\
113	0.000249683897782940\\
114	0.000283084977905939\\
115	0.000320757248997327\\
116	0.000363219790880189\\
117	0.000411051176734333\\
118	0.000464895835014868\\
119	0.000525471036033277\\
120	0.000593574558057080\\
121	0.000670093091880603\\
122	0.000756011447144179\\
123	0.000852422628237020\\
124	0.000960538852413235\\
125	0.00108170358778358\\
126	0.00121740469411882\\
127	0.00136928875491331\\
128	0.00153917669490843\\
129	0.00172908078326045\\
130	0.00194122312875140\\
131	0.00217805577987582\\
132	0.00244228254928202\\
133	0.00273688268888887\\
134	0.00306513654902501\\
135	0.00343065336212469\\
136	0.00383740129884480\\
137	0.00428973995191111\\
138	0.00479245541053246\\
139	0.00535079809580271\\
140	0.00597052353510643\\
141	0.00665793626110913\\
142	0.00741993702840383\\
143	0.00826407354824423\\
144	0.00919859494896793\\
145	0.0102325101766354\\
146	0.0113756505570102\\
147	0.0126387367462151\\
148	0.0140334503031268\\
149	0.0155725101217417\\
150	0.0172697539662556\\
151	0.0191402253553564\\
152	0.0212002660451255\\
153	0.0234676143618632\\
154	0.0259615096369909\\
155	0.0287028029957992\\
156	0.0317140747500912\\
157	0.0350197586415728\\
158	0.0386462731780297\\
159	0.0426221602977618\\
160	0.0469782315892761\\
161	0.0517477222827066\\
162	0.0569664532167047\\
163	0.0626730009694434\\
164	0.0689088763247821\\
165	0.0757187112243523\\
166	0.0831504543332444\\
167	0.0912555753208967\\
168	0.100089277929620\\
169	0.109710721870751\\
170	0.120183253552600\\
171	0.131574645605045\\
172	0.143957345122623\\
173	0.157408730501346\\
174	0.172011376693895\\
175	0.187853328653530\\
176	0.205028382678693\\
177	0.223636375308006\\
178	0.243783479349095\\
179	0.265582506554446\\
180	0.289153216383347\\
181	0.314622630210957\\
182	0.342125350263797\\
183	0.371803882475592\\
184	0.403808962368569\\
185	0.438299882973298\\
186	0.475444823705058\\
187	0.515421179017048\\
188	0.558415885550561\\
189	0.604625746400176\\
190	0.654257751008282\\
191	0.707529389098404\\
192	0.764668956951401\\
193	0.825915854223013\\
194	0.891520869396382\\
195	0.961746451859248\\
196	1.03686696849378\\
197	1.11716894256756\\
198	1.20295127261847\\
199	1.29452542893450\\
200	1.39221562514291\\
201	1.49635896234240\\
202	1.60730554313854\\
203	1.72541855287619\\
204	1.85107430530607\\
205	1.98466224987500\\
206	2.12658493779263\\
207	2.27725794400316\\
208	2.43710974217810\\
209	2.60658152984806\\
210	2.78612700080852\\
211	2.97621206196614\\
212	3.17731449184185\\
213	3.38992353801293\\
214	3.61453945086146\\
215	3.85167295110042\\
216	4.10184462867260\\
217	4.36558427076185\\
218	4.64343011682133\\
219	4.93592803871076\\
220	5.24363064424263\\
221	5.56709630266833\\
222	5.90688809088795\\
223	6.26357265944194\\
224	6.63771901763985\\
225	7.02989723749949\\
226	7.44067707650899\\
227	7.87062651958429\\
228	8.32031024097354\\
229	8.79028798725813\\
230	9.28111288301527\\
231	9.79332966113843\\
232	10.3274728202581\\
233	10.8840647121643\\
234	11.4636135626016\\
235	12.0666114292873\\
236	12.6935321014871\\
237	13.3448289459746\\
238	14.0209327046912\\
239	14.7222492499125\\
240	15.4491573032175\\
241	16.2020061250342\\
242	16.9811131820053\\
243	17.7867617998789\\
244	18.6191988100656\\
245	19.4786321984296\\
246	20.3652287652770\\
247	21.2791118058801\\
248	22.2203588212204\\
249	23.1889992689401\\
250	24.1850123647723\\
251	25.2083249449512\\
252	26.2588094002999\\
253	27.3362816928402\\
254	28.4404994658700\\
255	29.5711602585025\\
256	30.7278998356600\\
257	31.9102906444542\\
258	33.1178404077708\\
259	34.3499908657028\\
260	35.6061166752396\\
261	36.8855244783270\\
262	38.1874521480532\\
263	39.5110682222992\\
264	40.8554715337084\\
265	42.2196910442890\\
266	43.6026858923598\\
267	45.0033456588860\\
268	46.4204908595312\\
269	47.8528736679775\\
270	49.2991788752346\\
271	50.7580250887795\\
272	52.2279661744444\\
273	53.7074929429975\\
274	55.1950350823578\\
275	56.6889633353375\\
276	58.1875919217372\\
277	59.6891812025191\\
278	61.1919405826704\\
279	62.6940316482367\\
280	64.1935715318717\\
281	65.6886365001088\\
282	67.1772657544288\\
283	68.6574654370779\\
284	70.1272128314839\\
285	71.5844607460441\\
286	73.0271420690074\\
287	74.4531744811674\\
288	75.8604653121162\\
289	77.2469165248942\\
290	78.6104298130160\\
291	79.9489117930536\\
292	81.2602792752362\\
293	82.5424645938681\\
294	83.7934209787954\\
295	85.0111279486594\\
296	86.1935967062693\\
297	87.3388755161163\\
298	88.4450550438291\\
299	89.5102736372502\\
300	90.5327225287885\\
301	91.5106509387776\\
302	92.4423710597515\\
303	93.3262629018216\\
304	94.1607789797250\\
305	94.9444488225898\\
306	95.6758832880416\\
307	96.3537786629511\\
308	96.9769205338891\\
309	97.5441874112115\\
310	98.0545540916428\\
311	98.5070947452475\\
312	98.9009857137812\\
313	99.2355080085843\\
314	99.5100494974140\\
315	99.7241067709069\\
316	99.8772866807040\\
317	99.9693075426628\\
318	99.9999999913888\\
319	100\\
320	99.9414845142108\\
321	99.8245562358624\\
322	99.6494202682875\\
323	99.4163835168090\\
324	99.1258537925560\\
325	98.7783386232604\\
326	98.3744437758863\\
327	97.9148714971141\\
328	97.4004184788304\\
329	96.8319735568758\\
330	96.2105151523523\\
331	95.5371084658014\\
332	94.8129024355117\\
333	94.0391264721118\\
334	93.2170869824340\\
335	92.3481636963999\\
336	91.4338058113741\\
337	90.4755279690537\\
338	89.4749060805087\\
339	88.4335730154569\\
340	87.3532141722455\\
341	86.2355629453200\\
342	85.0823961071898\\
343	83.8955291220420\\
344	82.6768114082211\\
345	81.4281215667745\\
346	80.1513625931653\\
347	78.8484570890814\\
348	77.5213424910171\\
349	76.1719663319785\\
350	74.8022815522704\\
351	73.4142418748559\\
352	72.0097972602568\\
353	70.5908894553716\\
354	69.1594476499466\\
355	67.7173842537402\\
356	66.2665908066756\\
357	64.8089340334968\\
358	63.3462520536158\\
359	61.8803507559873\\
360	60.4130003479656\\
361	58.9459320861915\\
362	57.4808351966410\\
363	56.0193539900306\\
364	54.5630851778389\\
365	53.1135753932608\\
366	51.6723189204761\\
367	50.2407556346841\\
368	48.8202691544392\\
369	47.4121852069267\\
370	46.0177702059368\\
371	44.6382300414457\\
372	43.2747090788890\\
373	41.9282893654227\\
374	40.5999900397112\\
375	39.2907669410681\\
376	38.0015124130992\\
377	36.7330552963645\\
378	35.4861611039932\\
379	34.2615323736418\\
380	33.0598091886975\\
381	31.8815698611857\\
382	30.7273317684467\\
383	29.5975523353050\\
384	28.4926301531631\\
385	27.4129062272069\\
386	26.3586653427168\\
387	25.3301375413357\\
};

\legend{Symptomatic curve, Prediction repaired. \\fit=88.9\%};

\end{axis}
\end{tikzpicture}%


==> figures/test_pac2_M44_a1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=150,
xlabel={\LARGE Time (min)},
ymin=-1,
ymax=45,
%% ytick={-5,5,...,45},
ylabel={\LARGE Symptomatic pain (norm)},
ticklabel style = {font=\Large},
legend style = {font=\large},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=7.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};


\addplot [color=mycolor2,solid,line width=3.0pt]
table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};

\legend{Asymptomatic curve, Prediction improved. fit=100\%};

\end{axis}
\end{tikzpicture}%


==> figures/test_pac2_m21_20min_EDA_HR_SPO2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=525,
xlabel={\LARGE Time (min)},
ymin=0,
ymax=101,
%% ytick={-20,-10,...,100},
ylabel={\LARGE Symptomatic pain (norm)},
ticklabel style = {font=\Large},
legend style = {font=\large},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	4.94000000000000e-322\\
4	1.38340000000000e-320\\
5	6.35862000000000e-319\\
6	2.94364300000000e-317\\
7	1.34914950600000e-315\\
8	6.12200333600000e-314\\
9	2.75032531261000e-312\\
10	1.22329619440584e-310\\
11	5.38686682126883e-309\\
12	2.34853971035948e-307\\
13	1.01371677258156e-305\\
14	4.33203953851440e-304\\
15	1.83284292107297e-302\\
16	7.67741711310577e-301\\
17	3.18391951976763e-299\\
18	1.30727236872066e-297\\
19	5.31406836445454e-296\\
20	2.13867724099110e-294\\
21	8.52158565480173e-293\\
22	3.36165108375501e-291\\
23	1.31293102459976e-289\\
24	5.07677881164604e-288\\
25	1.94353170063844e-286\\
26	7.36634526185301e-285\\
27	2.76420066649073e-283\\
28	1.02693775168701e-281\\
29	3.77724997236213e-280\\
30	1.37551201772767e-278\\
31	4.95918268217218e-277\\
32	1.77016145395711e-275\\
33	6.25565382201728e-274\\
34	2.18871689704944e-272\\
35	7.58164646170790e-271\\
36	2.60012676962375e-269\\
37	8.82841157093478e-268\\
38	2.96775247051265e-266\\
39	9.87710872151989e-265\\
40	3.25453576517215e-263\\
41	1.06170855775761e-261\\
42	3.42908809543081e-260\\
43	1.09650097542055e-258\\
44	3.47133444202612e-257\\
45	1.08803019354616e-255\\
46	3.37631138196804e-254\\
47	1.03729215496286e-252\\
48	3.15512630191180e-251\\
49	9.50144065020804e-250\\
50	2.83282160498638e-248\\
51	8.36192075021438e-247\\
52	2.44371144960462e-245\\
53	7.07051186267939e-244\\
54	2.02539084244013e-242\\
55	5.74412502415721e-241\\
56	1.61285743713699e-239\\
57	4.48358217057929e-238\\
58	1.23398914960877e-236\\
59	3.36244046632421e-235\\
60	9.07099487454115e-234\\
61	2.42277059824558e-232\\
62	6.40658692170843e-231\\
63	1.67725156682679e-229\\
64	4.34737140886962e-228\\
65	1.11560984618539e-226\\
66	2.83435985123302e-225\\
67	7.12942807022656e-224\\
68	1.77546228392494e-222\\
69	4.37749103705305e-221\\
70	1.06855316550929e-219\\
71	2.58240325278419e-218\\
72	6.17886974568740e-217\\
73	1.46369663817796e-215\\
74	3.43281315457896e-214\\
75	7.97088074097436e-213\\
76	1.83239674694546e-211\\
77	4.17051577301984e-210\\
78	9.39760267094943e-209\\
79	2.09653175828852e-207\\
80	4.63065970468597e-206\\
81	1.01260797549152e-204\\
82	2.19228430920465e-203\\
83	4.69904346907417e-202\\
84	9.97192732562481e-201\\
85	2.09510504264227e-199\\
86	4.35802336890806e-198\\
87	8.97491537907981e-197\\
88	1.82990365847789e-195\\
89	3.69388306848726e-194\\
90	7.38235825147679e-193\\
91	1.46071048052535e-191\\
92	2.86147679902269e-190\\
93	5.54974933494021e-189\\
94	1.06564747894099e-187\\
95	2.02586644451382e-186\\
96	3.81298516368823e-185\\
97	7.10520274650785e-184\\
98	1.31082552553808e-182\\
99	2.39425476094876e-181\\
100	4.32965094203543e-180\\
101	7.75161983057377e-179\\
102	1.37400749125253e-177\\
103	2.41125305674914e-176\\
104	4.18941648262579e-175\\
105	7.20644934144527e-174\\
106	1.22728717029337e-172\\
107	2.06932214604491e-171\\
108	3.45435583300601e-170\\
109	5.70904010586410e-169\\
110	9.34149037891411e-168\\
111	1.51330442835934e-166\\
112	2.42713252573303e-165\\
113	3.85405344386337e-164\\
114	6.05897318325669e-163\\
115	9.43055784228502e-162\\
116	1.45322476807305e-160\\
117	2.21709985904856e-159\\
118	3.34884288613839e-158\\
119	5.00796570661279e-157\\
120	7.41455301850770e-156\\
121	1.08684011289921e-154\\
122	1.57726039380940e-153\\
123	2.26619977591529e-152\\
124	3.22366602200520e-151\\
125	4.54003233872435e-150\\
126	6.33030894916971e-149\\
127	8.73872195095377e-148\\
128	1.19434003769936e-146\\
129	1.61608841382025e-145\\
130	2.16500696195026e-144\\
131	2.87151132181392e-143\\
132	3.77067258909330e-142\\
133	4.90212261546834e-141\\
134	6.30966891416096e-140\\
135	8.04055501207118e-139\\
136	1.01443106289629e-137\\
137	1.26711521587874e-136\\
138	1.56699181528324e-135\\
139	1.91855566893479e-134\\
140	2.32562205594067e-133\\
141	2.79100699606321e-132\\
142	3.31619276778333e-131\\
143	3.90099744363468e-130\\
144	4.54327075016393e-129\\
145	5.23864087257186e-128\\
146	5.98033745057149e-127\\
147	6.75911458710693e-126\\
148	7.56329400501128e-125\\
149	8.37894253381937e-124\\
150	9.19019012365823e-123\\
151	9.97968504553374e-122\\
152	1.07291725517422e-120\\
153	1.14201729120508e-119\\
154	1.20347253770038e-118\\
155	1.25561572059438e-117\\
156	1.29698322725658e-116\\
157	1.32638325417897e-115\\
158	1.34295282092739e-114\\
159	1.34619984615732e-113\\
160	1.33602742329369e-112\\
161	1.31273862479658e-111\\
162	1.27702150266808e-110\\
163	1.22991532104932e-109\\
164	1.17276033328486e-108\\
165	1.10713448943420e-107\\
166	1.03478124134376e-106\\
167	9.57533042258014e-106\\
168	8.77235193800885e-105\\
169	7.95674389195140e-104\\
170	7.14515685585642e-103\\
171	6.35250784641315e-102\\
172	5.59159500542785e-101\\
173	4.87285245525570e-100\\
174	4.20424358422645e-99\\
175	3.59128220680918e-98\\
176	3.03716406422494e-97\\
177	2.54298633643794e-96\\
178	2.10803033379718e-95\\
179	1.73008220968259e-94\\
180	1.40576808683909e-93\\
181	1.13088299766283e-92\\
182	9.00697017461801e-92\\
183	7.10226429821556e-91\\
184	5.54462259047795e-90\\
185	4.28552670346801e-89\\
186	3.27939308254093e-88\\
187	2.48450458244042e-87\\
188	1.86355915502353e-86\\
189	1.38389652673674e-85\\
190	1.01746882341614e-84\\
191	7.40620377886754e-84\\
192	5.33736937129874e-83\\
193	3.80816639256045e-82\\
194	2.69005790258277e-81\\
195	1.88132746393859e-80\\
196	1.30263942429039e-79\\
197	8.92978691157205e-79\\
198	6.06059172390846e-78\\
199	4.07235862576118e-77\\
200	2.70915628789007e-76\\
201	1.78434635508577e-75\\
202	1.16353998295346e-74\\
203	7.51173953073493e-74\\
204	4.80127724177178e-73\\
205	3.03829615073182e-72\\
206	1.90353329578960e-71\\
207	1.18072268458238e-70\\
208	7.25090795045770e-70\\
209	4.40853133146323e-69\\
210	8.04522851574002e-43\\
211	2.33598020662333e-42\\
212	6.74461286212863e-42\\
213	1.93643082707609e-41\\
214	5.52845835807759e-41\\
215	1.56950676212692e-40\\
216	4.43077231241289e-40\\
217	1.24380634721244e-39\\
218	3.47202783151694e-39\\
219	9.63764045666124e-39\\
220	2.66020641594399e-38\\
221	7.30158333441854e-38\\
222	1.99285568320087e-37\\
223	5.40868571311983e-37\\
224	1.45970379320957e-36\\
225	3.91737205076394e-36\\
226	1.04539880143182e-35\\
227	2.77412654967917e-35\\
228	7.32027899105991e-35\\
229	1.92081744451732e-34\\
230	5.01189129466701e-34\\
231	1.30039199650996e-33\\
232	3.35508885623115e-33\\
233	8.60777405477697e-33\\
234	2.19601238141290e-32\\
235	5.57103393172103e-32\\
236	1.40538047776291e-31\\
237	3.52540586556466e-31\\
238	8.79389797299860e-31\\
239	2.18127697970099e-30\\
240	5.38018616002114e-30\\
241	1.31959567494304e-29\\
242	3.21841139689586e-29\\
243	7.80547478359896e-29\\
244	1.88240984759498e-28\\
245	4.51425555121058e-28\\
246	1.07650286242273e-27\\
247	2.55270912409578e-27\\
248	6.01928027681649e-27\\
249	1.41138304107048e-26\\
250	3.29080627727491e-26\\
251	7.62986463383747e-26\\
252	1.75909154968477e-25\\
253	4.03289713943704e-25\\
254	9.19396702536620e-25\\
255	2.08423090739161e-24\\
256	4.69835486089801e-24\\
257	1.05318070156236e-23\\
258	2.34756195780026e-23\\
259	5.20341335596992e-23\\
260	1.14687658222560e-22\\
261	2.51363454549146e-22\\
262	5.47828574549912e-22\\
263	1.18725585365077e-21\\
264	2.55859208104867e-21\\
265	5.48295746546975e-21\\
266	1.16838452387050e-20\\
267	2.47579002193566e-20\\
268	5.21673666202704e-20\\
269	1.09305273161482e-19\\
270	2.27740571965308e-19\\
271	4.71842214725942e-19\\
272	9.72098502030078e-19\\
273	1.99150246197618e-18\\
274	4.05703276307114e-18\\
275	8.21851355409674e-18\\
276	1.65552266209877e-17\\
277	3.31614932156136e-17\\
278	6.60526307520656e-17\\
279	1.30828768811517e-16\\
280	2.57675710915498e-16\\
281	5.04662232963198e-16\\
282	9.82845425312818e-16\\
283	1.90338538240603e-15\\
284	3.66543339560105e-15\\
285	7.01909351581627e-15\\
286	1.33657649183184e-14\\
287	2.53083424097909e-14\\
288	4.76530473529909e-14\\
289	8.92225741410773e-14\\
290	1.66117701269974e-13\\
291	3.07548894434902e-13\\
292	5.66199551694895e-13\\
293	1.03653021340262e-12\\
294	1.88691138012655e-12\\
295	3.41568753907417e-12\\
296	6.14839641270476e-12\\
297	1.10053201064105e-11\\
298	1.95884734100045e-11\\
299	3.46701401440405e-11\\
300	6.10193667760532e-11\\
301	1.06791549826023e-10\\
302	1.85850261151656e-10\\
303	3.21622597893071e-10\\
304	5.53461007170101e-10\\
305	9.47075487176295e-10\\
306	1.61153319830739e-09\\
307	2.72678571822610e-09\\
308	4.58796248713929e-09\\
309	7.67619147858894e-09\\
310	1.27711155451283e-08\\
311	2.11285144295320e-08\\
312	3.47589128123992e-08\\
313	5.68617863822853e-08\\
314	9.24979075271590e-08\\
315	1.49623707104395e-07\\
316	2.40672243630105e-07\\
317	3.84953875392168e-07\\
318	6.12277752147296e-07\\
319	9.68378983885936e-07\\
320	1.52299797447126e-06\\
321	2.38182796154485e-06\\
322	3.70406455079435e-06\\
323	5.72801039228558e-06\\
324	8.80817919646056e-06\\
325	1.34686968880871e-05\\
326	2.04796302119746e-05\\
327	3.09653316233737e-05\\
328	4.65571571578309e-05\\
329	6.96072162662672e-05\\
330	0.000103485421110938\\
331	0.000152989339723064\\
332	0.000224905596703234\\
333	0.000328773230447081\\
334	0.000477913973220464\\
335	0.000690812363827876\\
336	0.000992950430585108\\
337	0.00141922786257140\\
338	0.00201712950765582\\
339	0.00285083793962437\\
340	0.00400652973929511\\
341	0.00559913972256819\\
342	0.00778092686155376\\
343	0.0107522277425607\\
344	0.0147748360232034\\
345	0.0201884965600916\\
346	0.0274310467493401\\
347	0.0370627701203521\\
348	0.0497955421503273\\
349	0.0665273382688759\\
350	0.0883826306935050\\
351	0.116759114843964\\
352	0.153381067932446\\
353	0.200359442294872\\
354	0.260258525272540\\
355	0.336168648793226\\
356	0.431784000763308\\
357	0.551484076371473\\
358	0.700416714936242\\
359	0.884580007855464\\
360	1.11089965382423\\
361	1.38729760536071\\
362	1.72274713116351\\
363	2.12730875596816\\
364	2.61214098539182\\
365	3.18947933621571\\
366	3.87257703516644\\
367	4.67560088479479\\
368	5.61347628341337\\
369	6.70167627892073\\
370	7.95595087182277\\
371	9.39199457990044\\
372	11.0250525304485\\
373	12.8694680215662\\
374	14.9381775250418\\
375	17.2421623893753\\
376	19.7898699083615\\
377	22.5866197838514\\
378	25.6340151415074\\
379	28.9293799499562\\
380	32.4652467358350\\
381	36.2289196766756\\
382	40.2021383094655\\
383	44.3608660711772\\
384	48.6752255959972\\
385	53.1095991035345\\
386	57.6229073671800\\
387	62.1690747747193\\
388	66.6976810858474\\
389	71.1547929287537\\
390	75.4839601989007\\
391	79.6273547129419\\
392	83.5270211411272\\
393	87.1262038063740\\
394	90.3707077873196\\
395	93.2102492359528\\
396	95.5997481833100\\
397	97.5005175298418\\
398	98.8813044611233\\
399	99.7191451372845\\
400	100\\
401	99.9716593455206\\
402	99.8866855645396\\
403	99.7452230679281\\
404	99.5475120860101\\
405	99.2938879887634\\
406	98.9847803378734\\
407	98.6207116743916\\
408	98.2022960467876\\
409	97.7302372851978\\
410	97.2053270286608\\
411	96.6284425130775\\
412	96.0005441285478\\
413	95.3226727556036\\
414	94.5959468906765\\
415	93.8215595719108\\
416	93.0007751171419\\
417	92.1349256865210\\
418	91.2254076828545\\
419	90.2736780032629\\
420	89.2812501562233\\
421	88.2496902584596\\
422	87.1806129264682\\
423	86.0756770777290\\
424	84.9365816568313\\
425	83.7650613018677\\
426	82.5628819664884\\
427	81.3318365129846\\
428	80.0737402916808\\
429	78.7904267217475\\
430	77.4837428883249\\
431	76.1555451705559\\
432	74.8076949147742\\
433	73.4420541666858\\
434	72.0604814759155\\
435	70.6648277857716\\
436	69.2569324205198\\
437	67.8386191818420\\
438	66.4116925655079\\
439	64.9779341085960\\
440	63.5390988768803\\
441	62.0969121012516\\
442	60.6530659712633\\
443	59.2092165931055\\
444	57.7669811184963\\
445	56.3279350501653\\
446	54.8936097287754\\
447	53.4654900053027\\
448	52.0450121020702\\
449	50.6335616648101\\
450	49.2324720073205\\
451	47.8430225494906\\
452	46.4664374486860\\
453	45.1038844237360\\
454	43.7564737700269\\
455	42.4252575635052\\
456	41.1112290507188\\
457	39.8153222213813\\
458	38.5384115593405\\
459	37.2813119672584\\
460	36.0447788597821\\
461	34.8295084194904\\
462	33.6361380094540\\
463	32.4652467358350\\
464	31.3173561535904\\
465	30.1929311080191\\
466	29.0923807046148\\
467	28.0160593994506\\
468	26.9642682021308\\
469	25.9372559831919\\
470	24.9352208777296\\
471	23.9583117769582\\
472	23.0066298993809\\
473	22.0802304332608\\
474	21.1791242421241\\
475	20.3032796251138\\
476	19.4526241241211\\
477	18.6270463697701\\
478	17.8263979585048\\
479	17.0504953532302\\
480	16.2991218001845\\
481	15.5720292549704\\
482	14.8689403109434\\
483	14.1895501234433\\
484	13.5335283236613\\
485	12.9005209162506\\
486	12.2901521551236\\
487	11.7020263922143\\
488	11.1357298943345\\
489	10.5908326236037\\
490	10.0668899772898\\
491	9.56344448325386\\
492	9.08002744754988\\
493	8.61616055108438\\
494	8.17135739259269\\
495	7.74512497553297\\
496	7.33696513683829\\
497	6.94637591579701\\
498	6.57285286165305\\
499	6.21589027882759\\
500	5.87498240896306\\
501	5.54962454927643\\
502	5.23931410698256\\
503	4.94355158980759\\
504	4.66184153285792\\
505	4.39369336234074\\
506	4.13862219684745\\
507	3.89614958711161\\
508	3.66580419533780\\
509	3.44712241536689\\
510	3.23964893509741\\
511	3.04293724272119\\
512	2.85655007845504\\
513	2.68005983355916\\
514	2.51304889852744\\
515	2.35510996241510\\
516	2.20584626533602\\
517	2.06487180621611\\
518	1.93181150793000\\
519	1.80630134197813\\
520	1.68798841487899\\
521	1.57653101845898\\
522	1.47159864621928\\
523	1.37287197794750\\
524	1.28004283472072\\
525	1.19281410641802\\
};


\addplot [color=mycolor2,solid,line width=3.0pt]
table[row sep=crcr]{%
1	5.30318425792590e-71\\
2	1.18840012654989e-70\\
3	2.65789046994829e-70\\
4	5.93280246536216e-70\\
5	1.32169459897219e-69\\
6	2.93866959812643e-69\\
7	6.52106940934244e-69\\
8	1.44422648027142e-68\\
9	3.19227430706993e-68\\
10	7.04228374399353e-68\\
11	1.55051243798532e-67\\
12	3.40710413410219e-67\\
13	7.47212241961326e-67\\
14	1.63550157873443e-66\\
15	3.57278082478939e-66\\
16	7.78951109241657e-66\\
17	1.69497166858308e-65\\
18	3.68097700739364e-65\\
19	7.97833346174238e-65\\
20	1.72587636569564e-64\\
21	3.72610935880937e-64\\
22	8.02878689077758e-64\\
23	1.72660375910780e-63\\
24	3.70581599719768e-63\\
25	7.93822564132023e-63\\
26	1.69711567660652e-62\\
27	3.62116128819654e-62\\
28	7.71139076048006e-62\\
29	1.63895100393744e-61\\
30	3.47654334570210e-61\\
31	7.35999881708033e-61\\
32	1.55509261362234e-60\\
33	3.27931541602746e-60\\
34	6.90173914339446e-60\\
35	1.44971391988823e-59\\
36	3.03916651204065e-59\\
37	6.35879903195388e-59\\
38	1.32783503018793e-58\\
39	2.76733389295226e-58\\
40	5.75608794291673e-58\\
41	1.19492788787464e-57\\
42	2.47573634048402e-57\\
43	5.11935803585044e-57\\
44	1.05651346103967e-56\\
45	2.17612071660524e-56\\
46	4.47341665323408e-56\\
47	9.17791719195676e-56\\
48	1.87930529657893e-55\\
49	3.84059894815170e-55\\
50	7.83337644180806e-55\\
51	1.59458419257019e-54\\
52	3.23962192534478e-54\\
53	6.56885420149954e-54\\
54	1.32933161563585e-53\\
55	2.68488360497547e-53\\
56	5.41210246281617e-53\\
57	1.08881720658715e-52\\
58	2.18621242756771e-52\\
59	4.38104949945915e-52\\
60	8.76218421562727e-52\\
61	1.74902097191986e-51\\
62	3.48438449486156e-51\\
63	6.92796278443543e-51\\
64	1.37478073505843e-50\\
65	2.72276241743784e-50\\
66	5.38188576274218e-50\\
67	1.06171418762974e-49\\
68	2.09039897932606e-49\\
69	4.10770424233026e-49\\
70	8.05596492099719e-49\\
71	1.57682822234433e-48\\
72	3.08034684437977e-48\\
73	6.00569502461807e-48\\
74	1.16862546774877e-47\\
75	2.26952952394810e-47\\
76	4.39890664155843e-47\\
77	8.50946137363194e-47\\
78	1.64288746333278e-46\\
79	3.16564330233105e-46\\
80	6.08785862305054e-46\\
81	1.16846459287926e-45\\
82	2.23828288211951e-45\\
83	4.27920219739519e-45\\
84	8.16505398500216e-45\\
85	1.55490453844247e-44\\
86	2.95526765069246e-44\\
87	5.60580938942581e-44\\
88	1.06127577611772e-43\\
89	2.00524108554150e-43\\
90	3.78140640288463e-43\\
91	7.11686182805454e-43\\
92	1.33681752779211e-42\\
93	2.50613317932754e-42\\
94	4.68904693016289e-42\\
95	8.75615479373542e-42\\
96	1.63188931845540e-41\\
97	3.03540319563396e-41\\
98	5.63495552086272e-41\\
99	1.04403009007107e-40\\
100	1.93056290478659e-40\\
101	3.56289740249270e-40\\
102	6.56252686151749e-40\\
103	1.20638878061183e-39\\
104	2.21335921587673e-39\\
105	4.05289110325493e-39\\
106	7.40672780217658e-39\\
107	1.35094059551032e-38\\
108	2.45920389579941e-38\\
109	4.46787734427624e-38\\
110	8.10133076126095e-38\\
111	1.46608754369638e-37\\
112	2.64796269189069e-37\\
113	4.77322864164456e-37\\
114	8.58738693558955e-37\\
115	1.54190722767332e-36\\
116	2.76314626393557e-36\\
117	4.94194516977289e-36\\
118	8.82145837012382e-36\\
119	1.57156111047353e-35\\
120	2.79428420406325e-35\\
121	4.95859109543830e-35\\
122	8.78202025980952e-35\\
123	1.55231191583902e-34\\
124	2.73849508515865e-34\\
125	4.82162420295183e-34\\
126	8.47272614091605e-34\\
127	1.48594042531397e-33\\
128	2.60092629136688e-33\\
129	4.54363158197241e-33\\
130	7.92184959312942e-33\\
131	1.37847372809996e-32\\
132	2.39397059912732e-32\\
133	4.14942146752135e-32\\
134	7.17802066974663e-32\\
135	1.23928238786436e-31\\
136	2.13542473505708e-31\\
137	3.67237209075378e-31\\
138	6.30314801251236e-31\\
139	1.07973393447504e-30\\
140	1.84596904564933e-30\\
141	3.14978199177981e-30\\
142	5.36395338726272e-30\\
143	9.11670522416904e-30\\
144	1.54646198373078e-29\\
145	2.61811670645458e-29\\
146	4.42371534737340e-29\\
147	7.45991301371689e-29\\
148	1.25553484780305e-28\\
149	2.10897871712743e-28\\
150	3.53560745493526e-28\\
151	5.91567495270072e-28\\
152	9.87854500793636e-28\\
153	1.64637999710446e-27\\
154	2.73851798223913e-27\\
155	4.54621040042384e-27\\
156	7.53237413444589e-27\\
157	1.24555426626916e-26\\
158	2.05561530196857e-26\\
159	3.38586352000986e-26\\
160	5.56602910108765e-26\\
161	9.13208436716496e-26\\
162	1.49534972635015e-25\\
163	2.44379096099548e-25\\
164	3.98596747612104e-25\\
165	6.48861289579120e-25\\
166	1.05418880050718e-24\\
167	1.70935925918761e-24\\
168	2.76628369908437e-24\\
169	4.46795205814046e-24\\
170	7.20225857469266e-24\\
171	1.15871687601172e-23\\
172	1.86052012992061e-23\\
173	2.98153445364553e-23\\
174	4.76863090823590e-23\\
175	7.61195136003472e-23\\
176	1.21268140347103e-22\\
177	1.92817234177438e-22\\
178	3.05980252175589e-22\\
179	4.84606645673946e-22\\
180	7.66008785992012e-22\\
181	1.20844406854221e-21\\
182	1.90268886185053e-21\\
183	2.98990517869419e-21\\
184	4.68916454919759e-21\\
185	7.33976150938552e-21\\
186	1.14661294965563e-20\\
187	1.78772269721314e-20\\
188	2.78183831086381e-20\\
189	4.32028136337898e-20\\
190	6.69638781634664e-20\\
191	1.03589939992605e-19\\
192	1.59934804378711e-19\\
193	2.46443179658387e-19\\
194	3.78999853063581e-19\\
195	5.81714243405677e-19\\
196	8.91104777180397e-19\\
197	1.36237374066995e-18\\
198	2.07879744527152e-18\\
199	3.16574917785217e-18\\
200	4.81159704108842e-18\\
201	7.29878235689114e-18\\
202	1.10499419388086e-17\\
203	1.66962137701442e-17\\
204	2.51781847050380e-17\\
205	3.78947679331670e-17\\
206	5.69223087329150e-17\\
207	8.53363727737980e-17\\
208	1.27683350395431e-16\\
209	1.90670180992687e-16\\
210	2.84170967370368e-16\\
211	4.22692995003428e-16\\
212	6.27507344985050e-16\\
213	9.29738884040375e-16\\
214	1.37483821004120e-15\\
215	2.02904001004454e-15\\
216	2.98867056314091e-15\\
217	4.39353306571993e-15\\
218	6.44611680159805e-15\\
219	9.43910592746496e-15\\
220	1.37946906972502e-14\\
221	2.01206261918053e-14\\
222	2.92900043467975e-14\\
223	4.25545299424844e-14\\
224	6.17050313410307e-14\\
225	8.92984200176540e-14\\
226	1.28977926431064e-13\\
227	1.85923987142360e-13\\
228	2.67487736687569e-13\\
229	3.84079162406776e-13\\
230	5.50409642671250e-13\\
231	7.87226562641138e-13\\
232	1.12372971107771e-12\\
233	1.60093023100800e-12\\
234	2.27630978744010e-12\\
235	3.23026940335301e-12\\
236	4.57503625530963e-12\\
237	6.46693884815595e-12\\
238	9.12328803819709e-12\\
239	1.28455421003313e-11\\
240	1.80510265594080e-11\\
241	2.53162742449522e-11\\
242	3.54361144845799e-11\\
243	4.95040600262953e-11\\
244	6.90214310084245e-11\\
245	9.60451673977693e-11\\
246	1.33387611051758e-10\\
247	1.84885941504009e-10\\
248	2.55764757670946e-10\\
249	3.53122940934893e-10\\
250	4.86585969033885e-10\\
251	6.69177990737430e-10\\
252	9.18485138350204e-10\\
253	1.25820392767408e-09\\
254	1.72019768011713e-09\\
255	2.34722161997866e-09\\
256	3.19652609316435e-09\\
257	4.34461031666610e-09\\
258	5.89348011326582e-09\\
259	7.97886714432055e-09\\
260	1.07810004231507e-08\\
261	1.45386911402579e-08\\
262	1.95677087662127e-08\\
263	2.62847021130343e-08\\
264	3.52382685549292e-08\\
265	4.71492165432597e-08\\
266	6.29626238769573e-08\\
267	8.39149951950042e-08\\
268	1.11620701555495e-07\\
269	1.48182985222106e-07\\
270	1.96336185677949e-07\\
271	2.59627551371846e-07\\
272	3.42649122027597e-07\\
273	4.51332790585764e-07\\
274	5.93324892794582e-07\\
275	7.78460658983130e-07\\
276	1.01936375539747e-06\\
277	1.33220213068591e-06\\
278	1.73763869091738e-06\\
279	2.26202421890265e-06\\
280	2.93889074252340e-06\\
281	3.81081660804985e-06\\
282	4.93175025520823e-06\\
283	6.36989861778115e-06\\
284	8.21130876192185e-06\\
285	1.05642984870507e-05\\
286	1.35649239116933e-05\\
287	1.73837104171716e-05\\
288	2.22339187118846e-05\\
289	2.83816713222110e-05\\
290	3.61583277645962e-05\\
291	4.59755704049973e-05\\
292	5.83437491176775e-05\\
293	7.38941330248115e-05\\
294	9.34058337015094e-05\\
295	0.000117838298296945\\
296	0.000148370425233775\\
297	0.000186447531829155\\
298	0.000233837604778522\\
299	0.000292698493501833\\
300	0.000365657965474684\\
301	0.000455908834470811\\
302	0.000567321699697277\\
303	0.000704578198558253\\
304	0.000873328080475766\\
305	0.00108037385574740\\
306	0.00133388726331132\\
307	0.00164366233541180\\
308	0.00202141041565883\\
309	0.00248110310906575\\
310	0.00303936980640575\\
311	0.00371595712737220\\
312	0.00453425836268480\\
313	0.00552192175773374\\
314	0.00671154726077183\\
315	0.00814148214585147\\
316	0.00985672670082828\\
317	0.0119099619270953\\
318	0.0143627119104289\\
319	0.0172866541682523\\
320	0.0207650918311014\\
321	0.0248946019448545\\
322	0.0297868744514960\\
323	0.0355707564823543\\
324	0.0423945164380121\\
325	0.0504283418893970\\
326	0.0598670845681377\\
327	0.0709332645721588\\
328	0.0838803443442609\\
329	0.0989962809361066\\
330	0.116607362497192\\
331	0.137082331779358\\
332	0.160836795676937\\
333	0.188337915390286\\
334	0.220109366672742\\
335	0.256736553773173\\
336	0.298872054104435\\
337	0.347241263351569\\
338	0.402648202697230\\
339	0.465981441118115\\
340	0.538220076347456\\
341	0.620439708179332\\
342	0.713818327408915\\
343	0.819642032982218\\
344	0.939310479019882\\
345	1.07434194245905\\
346	1.22637789133017\\
347	1.39718692338321\\
348	1.58866793515598\\
349	1.80285237291749\\
350	2.04190540951913\\
351	2.30812588536385\\
352	2.60394484778410\\
353	2.93192252143516\\
354	3.29474354319185\\
355	3.69521029880358\\
356	4.13623420551728\\
357	4.62082479529458\\
358	5.15207646736505\\
359	5.73315279686243\\
360	6.36726830831655\\
361	7.05766764888523\\
362	7.80760212639663\\
363	8.62030361143447\\
364	9.49895584064679\\
365	10.4466631999038\\
366	11.4664171104787\\
367	12.5610601885780\\
368	13.7332483977064\\
369	14.9854114637983\\
370	16.3197118739961\\
371	17.7380028304991\\
372	19.2417855800851\\
373	20.8321665866925\\
374	22.5098150577561\\
375	24.2749213737318\\
376	26.1271570033077\\
377	28.0656365131091\\
378	30.0888822992290\\
379	32.1947926776975\\
380	34.3806139711889\\
381	36.6429172191304\\
382	38.9775801173505\\
383	41.3797747611025\\
384	43.8439617215266\\
385	46.3638909304036\\
386	48.9326097816694\\
387	51.5424787811040\\
388	54.1851949886347\\
389	56.8518234017945\\
390	59.5328363252824\\
391	62.2181606617425\\
392	64.8972329444625\\
393	67.5590618155271\\
394	70.1922975350258\\
395	72.7853079902911\\
396	75.3262605609919\\
397	77.8032090884004\\
398	80.2041850974467\\
399	82.5172923303560\\
400	84.7308035726896\\
401	86.8332586882828\\
402	88.8135627304693\\
403	90.6610829644362\\
404	92.3657436206063\\
405	93.9181172023164\\
406	95.3095111931235\\
407	96.5320490498429\\
408	97.5787444265481\\
409	98.4435676515213\\
410	99.1215035724441\\
411	99.6085999935474\\
412	99.9020060502517\\
413	99.9999999862112\\
414	100.000000000000\\
415	99.9423100994038\\
416	99.8270301089854\\
417	99.6543593900618\\
418	99.4245962661995\\
419	99.1381371643574\\
420	98.7954754751358\\
421	98.3972001367194\\
422	97.9439939482034\\
423	97.4366316190623\\
424	96.8759775625628\\
425	96.2629834419152\\
426	95.5986854789147\\
427	94.8842015357226\\
428	94.1207279812911\\
429	93.3095363547192\\
430	92.4519698385629\\
431	91.5494395557801\\
432	90.6034207045887\\
433	89.6154485460402\\
434	88.5871142595615\\
435	87.5200606820959\\
436	86.4159779467760\\
437	85.2765990372836\\
438	84.1036952742034\\
439	82.8990717497482\\
440	81.6645627272273\\
441	80.4020270215525\\
442	79.1133433769238\\
443	77.8004058576109\\
444	76.4651192674536\\
445	75.1093946133435\\
446	73.7351446275242\\
447	72.3442793630603\\
448	70.9387018762850\\
449	69.5203040094371\\
450	68.0909622860534\\
451	66.6525339309905\\
452	65.2068530262188\\
453	63.7557268127628\\
454	62.3009321483606\\
455	60.8442121295921\\
456	59.3872728863720\\
457	57.9317805558424\\
458	56.4793584418190\\
459	55.0315843650596\\
460	53.5899882087355\\
461	52.1560496625996\\
462	50.7311961684653\\
463	49.3168010687382\\
464	47.9141819588906\\
465	46.5245992439318\\
466	45.1492548981115\\
467	43.7892914263109\\
468	42.4457910248127\\
469	41.1197749384207\\
470	39.8122030102056\\
471	38.5239734195036\\
472	37.2559226031805\\
473	36.0088253546032\\
474	34.7833950942335\\
475	33.5802843052753\\
476	32.4000851273706\\
477	31.2433301009473\\
478	30.1104930544782\\
479	29.0019901266160\\
480	27.9181809149145\\
481	26.8593697426471\\
482	25.8258070350719\\
483	24.8176907963845\\
484	23.8351681785250\\
485	22.8783371329842\\
486	21.9472481367655\\
487	21.0419059837159\\
488	20.1622716325271\\
489	19.3082641028396\\
490	18.4797624110406\\
491	17.6766075375388\\
492	16.8986044175227\\
493	16.1455239474535\\
494	15.4171049998200\\
495	14.7130564389726\\
496	14.0330591311723\\
497	13.3767679423163\\
498	12.7438137171498\\
499	12.1338052341316\\
500	11.5463311304848\\
501	10.9809617923425\\
502	10.4372512052748\\
503	9.91473876086960\\
504	9.41295101541891\\
505	8.93140339715059\\
506	8.46960185882049\\
507	8.02704447285811\\
508	7.60322296662607\\
509	7.19762419571548\\
510	6.80973155355030\\
511	6.43902631591488\\
512	6.08498891934828\\
513	5.74710017266492\\
514	5.42484240116406\\
515	5.11770052337871\\
516	4.82516306048742\\
517	4.54672307876971\\
518	4.28187906572717\\
519	4.03013574071674\\
520	3.79100480115100\\
521	3.56400560551133\\
522	3.34866579459481\\
523	3.14452185257340\\
524	2.95111960958573\\
525	2.76801468770705\\
};

\legend{Symptomatic curve, Prediction improved. \\fit=75.5\%};

\end{axis}
\end{tikzpicture}%


==> figures/test_pac2_m33_20min_TEMP_EDA_HR_SPO2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=1127,
xlabel={\LARGE Time (min)},
ymin=0,
ymax=101,
xtick={150,300,...,1050},
ylabel={\LARGE Symptomatic pain (norm)},
ticklabel style = {font=\Large},
legend style = {font=\normalsize},
legend style={at={(0.55,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	1.22329619440584e-310\\
2	5.38686682126883e-309\\
3	2.34853971035948e-307\\
4	1.01371677258156e-305\\
5	4.33203953851440e-304\\
6	1.83284292107297e-302\\
7	7.67741711310577e-301\\
8	3.18391951976763e-299\\
9	1.30727236872066e-297\\
10	5.31406836445454e-296\\
11	2.13867724099110e-294\\
12	8.52158565480173e-293\\
13	3.36165108375501e-291\\
14	1.31293102459976e-289\\
15	5.07677881164604e-288\\
16	1.94353170063844e-286\\
17	7.36634526185301e-285\\
18	2.76420066649073e-283\\
19	1.02693775168701e-281\\
20	3.77724997236213e-280\\
21	1.37551201772767e-278\\
22	4.95918268217218e-277\\
23	1.77016145395711e-275\\
24	6.25565382201728e-274\\
25	2.18871689704944e-272\\
26	7.58164646170790e-271\\
27	2.60012676962375e-269\\
28	8.82841157093478e-268\\
29	2.96775247051265e-266\\
30	9.87710872151989e-265\\
31	3.25453576517215e-263\\
32	1.06170855775761e-261\\
33	3.42908809543081e-260\\
34	1.09650097542055e-258\\
35	3.47133444202612e-257\\
36	1.08803019354616e-255\\
37	3.37631138196804e-254\\
38	1.03729215496286e-252\\
39	3.15512630191180e-251\\
40	9.50144065020804e-250\\
41	2.83282160498638e-248\\
42	8.36192075021438e-247\\
43	2.44371144960462e-245\\
44	7.07051186267939e-244\\
45	2.02539084244013e-242\\
46	5.74412502415721e-241\\
47	1.61285743713699e-239\\
48	4.48358217057929e-238\\
49	1.23398914960877e-236\\
50	3.36244046632421e-235\\
51	9.07099487454115e-234\\
52	2.42277059824558e-232\\
53	6.40658692170843e-231\\
54	1.67725156682679e-229\\
55	4.34737140886962e-228\\
56	1.11560984618539e-226\\
57	2.83435985123302e-225\\
58	7.12942807022656e-224\\
59	1.77546228392494e-222\\
60	4.37749103705305e-221\\
61	1.06855316550929e-219\\
62	2.58240325278419e-218\\
63	6.17886974568740e-217\\
64	1.46369663817796e-215\\
65	3.43281315457896e-214\\
66	7.97088074097436e-213\\
67	1.83239674694546e-211\\
68	4.17051577301984e-210\\
69	9.39760267094943e-209\\
70	2.09653175828852e-207\\
71	4.63065970468597e-206\\
72	1.01260797549152e-204\\
73	2.19228430920465e-203\\
74	4.69904346907417e-202\\
75	9.97192732562481e-201\\
76	2.09510504264227e-199\\
77	4.35802336890806e-198\\
78	8.97491537907981e-197\\
79	1.82990365847789e-195\\
80	3.69388306848726e-194\\
81	7.38235825147679e-193\\
82	1.46071048052535e-191\\
83	2.86147679902269e-190\\
84	5.54974933494021e-189\\
85	1.06564747894099e-187\\
86	2.02586644451382e-186\\
87	3.81298516368823e-185\\
88	7.10520274650785e-184\\
89	1.31082552553808e-182\\
90	2.39425476094876e-181\\
91	4.32965094203543e-180\\
92	7.75161983057377e-179\\
93	1.37400749125253e-177\\
94	2.41125305674914e-176\\
95	4.18941648262579e-175\\
96	7.20644934144527e-174\\
97	1.22728717029337e-172\\
98	2.06932214604491e-171\\
99	3.45435583300601e-170\\
100	5.70904010586410e-169\\
101	9.34149037891411e-168\\
102	1.51330442835934e-166\\
103	2.42713252573303e-165\\
104	3.85405344386337e-164\\
105	6.05897318325669e-163\\
106	9.43055784228502e-162\\
107	1.45322476807305e-160\\
108	2.21709985904856e-159\\
109	3.34884288613839e-158\\
110	5.00796570661279e-157\\
111	7.41455301850770e-156\\
112	1.08684011289921e-154\\
113	1.57726039380940e-153\\
114	2.26619977591529e-152\\
115	3.22366602200520e-151\\
116	4.54003233872435e-150\\
117	6.33030894916971e-149\\
118	8.73872195095377e-148\\
119	1.19434003769936e-146\\
120	1.61608841382025e-145\\
121	2.16500696195026e-144\\
122	2.87151132181392e-143\\
123	3.77067258909330e-142\\
124	4.90212261546834e-141\\
125	6.30966891416096e-140\\
126	8.04055501207118e-139\\
127	1.01443106289629e-137\\
128	1.26711521587874e-136\\
129	1.56699181528324e-135\\
130	1.91855566893479e-134\\
131	2.32562205594067e-133\\
132	2.79100699606321e-132\\
133	3.31619276778333e-131\\
134	3.90099744363468e-130\\
135	4.54327075016393e-129\\
136	5.23864087257186e-128\\
137	5.98033745057149e-127\\
138	6.75911458710693e-126\\
139	7.56329400501128e-125\\
140	8.37894253381937e-124\\
141	9.19019012365823e-123\\
142	9.97968504553374e-122\\
143	1.07291725517422e-120\\
144	1.14201729120508e-119\\
145	1.20347253770038e-118\\
146	1.25561572059438e-117\\
147	1.29698322725658e-116\\
148	1.32638325417897e-115\\
149	1.34295282092739e-114\\
150	1.34619984615732e-113\\
151	1.33602742329369e-112\\
152	1.31273862479658e-111\\
153	1.27702150266808e-110\\
154	1.22991532104932e-109\\
155	1.17276033328486e-108\\
156	1.10713448943420e-107\\
157	1.03478124134376e-106\\
158	9.57533042258014e-106\\
159	8.77235193800885e-105\\
160	7.95674389195140e-104\\
161	7.14515685585642e-103\\
162	6.35250784641315e-102\\
163	5.59159500542785e-101\\
164	4.87285245525570e-100\\
165	4.20424358422645e-99\\
166	3.59128220680918e-98\\
167	3.03716406422494e-97\\
168	2.54298633643794e-96\\
169	2.10803033379718e-95\\
170	1.73008220968259e-94\\
171	1.40576808683909e-93\\
172	1.13088299766283e-92\\
173	9.00697017461801e-92\\
174	7.10226429821556e-91\\
175	5.54462259047795e-90\\
176	4.28552670346801e-89\\
177	3.27939308254093e-88\\
178	2.48450458244042e-87\\
179	1.86355915502353e-86\\
180	1.38389652673674e-85\\
181	1.01746882341614e-84\\
182	7.40620377886754e-84\\
183	5.33736937129874e-83\\
184	3.80816639256045e-82\\
185	2.69005790258277e-81\\
186	1.88132746393859e-80\\
187	1.30263942429039e-79\\
188	8.92978691157205e-79\\
189	6.06059172390846e-78\\
190	4.07235862576118e-77\\
191	2.70915628789007e-76\\
192	1.78434635508577e-75\\
193	1.16353998295346e-74\\
194	7.51173953073493e-74\\
195	4.80127724177178e-73\\
196	3.03829615073182e-72\\
197	1.90353329578960e-71\\
198	1.18072268458238e-70\\
199	7.25090795045770e-70\\
200	4.40853133146323e-69\\
201	2.65370429100378e-68\\
202	1.58149628794804e-67\\
203	9.33127271493815e-67\\
204	5.45093047573456e-66\\
205	3.15251715514503e-65\\
206	1.80510026299360e-64\\
207	1.02329830695399e-63\\
208	5.74328326742882e-63\\
209	3.19135614926760e-62\\
210	1.75568809785483e-61\\
211	9.56261149435306e-61\\
212	5.15659132684204e-60\\
213	2.75299847614974e-59\\
214	1.45514504020167e-58\\
215	7.61489029373637e-58\\
216	3.94528220521746e-57\\
217	2.02371593580814e-56\\
218	1.02772775342528e-55\\
219	5.16729996006067e-55\\
220	2.57220937264241e-54\\
221	1.26766942307709e-53\\
222	6.18532848682430e-53\\
223	2.98797237429849e-52\\
224	1.42905005837048e-51\\
225	6.76667567516840e-51\\
226	3.17219835744496e-50\\
227	1.47232052224872e-49\\
228	6.76552417976953e-49\\
229	3.07792186376286e-48\\
230	1.38634329364117e-47\\
231	6.18217132412955e-47\\
232	2.72940725719035e-46\\
233	1.19303367600730e-45\\
234	5.16290482005661e-45\\
235	2.21203803360100e-44\\
236	9.38313827283062e-44\\
237	3.94058498142602e-43\\
238	1.63843921700689e-42\\
239	6.74461286212863e-42\\
240	2.74878500791021e-41\\
241	1.10912776125503e-40\\
242	4.43077231241289e-40\\
243	1.75240444373852e-39\\
244	6.86193047676137e-39\\
245	2.66020641594399e-38\\
246	1.02103684608938e-37\\
247	3.87993587628440e-37\\
248	1.45970379320957e-36\\
249	5.43703314193228e-36\\
250	2.00500878196165e-35\\
251	7.32027899105991e-35\\
252	2.64603779068762e-34\\
253	9.46937917271592e-34\\
254	3.35508885623115e-33\\
255	1.17691094392167e-32\\
256	4.08733497286595e-32\\
257	1.40538047776291e-31\\
258	4.78414855581684e-31\\
259	1.61239874805023e-30\\
260	5.38018616002114e-30\\
261	1.77737557956833e-29\\
262	5.81323888488955e-29\\
263	1.88240984759498e-28\\
264	6.03486080597101e-28\\
265	1.91547895196715e-27\\
266	6.01928027681649e-27\\
267	1.87270255445622e-26\\
268	5.76832996124788e-26\\
269	1.75909154968477e-25\\
270	5.31109224967910e-25\\
271	1.58758249826454e-24\\
272	4.69835486089801e-24\\
273	1.37661463866192e-23\\
274	3.99333740985766e-23\\
275	1.14687658222560e-22\\
276	3.26102718071105e-22\\
277	9.18013795095921e-22\\
278	2.55859208104867e-21\\
279	7.06008533726251e-21\\
280	1.92874984796392e-20\\
281	5.21673666202704e-20\\
282	1.39694394314710e-19\\
283	3.70353197765235e-19\\
284	9.72098502030078e-19\\
285	2.52616378092569e-18\\
286	6.49934797207089e-18\\
287	1.65552266209877e-17\\
288	4.17501005585051e-17\\
289	1.04240617839016e-16\\
290	2.57675710915498e-16\\
291	6.30618989398645e-16\\
292	1.52797996828731e-15\\
293	3.66543339560105e-15\\
294	8.70542662229625e-15\\
295	2.04697171316420e-14\\
296	4.76530473529909e-14\\
297	1.09831412982860e-13\\
298	2.50622188714527e-13\\
299	5.66199551694895e-13\\
300	1.26641655490942e-12\\
301	2.80440473822280e-12\\
302	6.14839641270476e-12\\
303	1.33456608482199e-11\\
304	2.86797500888810e-11\\
305	6.10193667760532e-11\\
306	1.28533722513365e-10\\
307	2.68054763731261e-10\\
308	5.53461007170101e-10\\
309	1.13137762000653e-09\\
310	2.28973484564555e-09\\
311	4.58796248713929e-09\\
312	9.10147076448794e-09\\
313	1.78755887112798e-08\\
314	3.47589128123992e-08\\
315	6.69158609129278e-08\\
316	1.27540762952604e-07\\
317	2.40672243630105e-07\\
318	4.49634946228087e-07\\
319	8.31670245682833e-07\\
320	1.52299797447126e-06\\
321	2.76124245682804e-06\\
322	4.95640531917250e-06\\
323	8.80817919646056e-06\\
324	1.54975313570290e-05\\
325	2.69957850336301e-05\\
326	4.65571571578309e-05\\
327	7.94939361534914e-05\\
328	0.000134381227763152\\
329	0.000224905596703234\\
330	0.000372665317207867\\
331	0.000611356796637140\\
332	0.000992950430585108\\
333	0.00159667838978047\\
334	0.00254193465161992\\
335	0.00400652973929511\\
336	0.00625215037748203\\
337	0.00965934137221840\\
338	0.0147748360232034\\
339	0.0223745793720621\\
340	0.0335462627902512\\
341	0.0497955421503273\\
342	0.0731802418880473\\
343	0.106476623666792\\
344	0.153381067932446\\
345	0.218749111818289\\
346	0.308871540823677\\
347	0.431784000763308\\
348	0.597602289500594\\
349	0.818870101437408\\
350	1.11089965382423\\
351	1.49207860690678\\
352	1.98410947443703\\
353	2.61214098539182\\
354	3.40474547345993\\
355	4.39369336234074\\
356	5.61347628341337\\
357	7.10053537396370\\
358	8.89216174593864\\
359	11.0250525304485\\
360	13.5335283236613\\
361	16.4474456577155\\
362	19.7898699083615\\
363	23.5746076555864\\
364	27.8037300453194\\
365	32.4652467358350\\
366	37.5311098851400\\
367	42.9557358210739\\
368	48.6752255959972\\
369	54.6074426639709\\
370	60.6530659712633\\
371	66.6976810858474\\
372	72.6149037073691\\
373	78.2704538241868\\
374	83.5270211411272\\
375	88.2496902584596\\
376	92.3116346386636\\
377	95.5997481833100\\
378	98.0198673306755\\
379	99.5012479192682\\
380	100\\
381	99.9991957194401\\
382	99.9967829165724\\
383	99.9927617078291\\
384	99.9871322872537\\
385	99.9798949264854\\
386	99.9710499747369\\
387	99.9605978587667\\
388	99.9485390828445\\
389	99.9348742287107\\
390	99.9196039555299\\
391	99.9027289998375\\
392	99.8842501754809\\
393	99.8641683735536\\
394	99.8424845623241\\
395	99.8191997871576\\
396	99.7943151704325\\
397	99.7678319114498\\
398	99.7397512863371\\
399	99.7100746479458\\
400	99.6788034257427\\
401	99.6459391256952\\
402	99.6114833301505\\
403	99.5754376977083\\
404	99.5378039630882\\
405	99.4985839369901\\
406	99.4577795059495\\
407	99.4153926321856\\
408	99.3714253534449\\
409	99.3258797828369\\
410	99.2787581086659\\
411	99.2300625942550\\
412	99.1797955777651\\
413	99.1279594720081\\
414	99.0745567642534\\
415	99.0195900160293\\
416	98.9630618629184\\
417	98.9049750143462\\
418	98.8453322533659\\
419	98.7841364364348\\
420	98.7213904931875\\
421	98.6570974262013\\
422	98.5912603107572\\
423	98.5238822945946\\
424	98.4549665976605\\
425	98.3845165118531\\
426	98.3125354007595\\
427	98.2390266993884\\
428	98.1639939138968\\
429	98.0874406213111\\
430	98.0093704692431\\
431	97.9297871756004\\
432	97.8486945282912\\
433	97.7660963849237\\
434	97.6819966725007\\
435	97.5963993871080\\
436	97.5093085935984\\
437	97.4207284252696\\
438	97.3306630835376\\
439	97.2391168376044\\
440	97.1460940241211\\
441	97.0515990468451\\
442	96.9556363762930\\
443	96.8582105493882\\
444	96.7593261691032\\
445	96.6589879040975\\
446	96.5572004883502\\
447	96.4539687207876\\
448	96.3492974649068\\
449	96.2431916483931\\
450	96.1356562627341\\
451	96.0266963628282\\
452	95.9163170665886\\
453	95.8045235545431\\
454	95.6913210694286\\
455	95.5767149157817\\
456	95.4607104595245\\
457	95.3433131275461\\
458	95.2245284072796\\
459	95.1043618462746\\
460	94.9828190517660\\
461	94.8599056902377\\
462	94.7356274869830\\
463	94.6099902256596\\
464	94.4829997478422\\
465	94.3546619525694\\
466	94.2249827958874\\
467	94.0939682903898\\
468	93.9616245047531\\
469	93.8279575632685\\
470	93.6929736453703\\
471	93.5566789851594\\
472	93.4190798709247\\
473	93.2801826446591\\
474	93.1399937015736\\
475	92.9985194896063\\
476	92.8557665089289\\
477	92.7117413114497\\
478	92.5664505003123\\
479	92.4199007293922\\
480	92.2720987027894\\
481	92.1230511743174\\
482	91.9727649469902\\
483	91.8212468725049\\
484	91.6685038507221\\
485	91.5145428291429\\
486	91.3593708023829\\
487	91.2029948116434\\
488	91.0454219441801\\
489	90.8866593327681\\
490	90.7267141551652\\
491	90.5655936335716\\
492	90.4033050340880\\
493	90.2398556661698\\
494	90.0752528820801\\
495	89.9095040763395\\
496	89.7426166851735\\
497	89.5745981859581\\
498	89.4054560966625\\
499	89.2351979752897\\
500	89.0638314193155\\
501	88.8913640651245\\
502	88.7178035874448\\
503	88.5431576987804\\
504	88.3674341488416\\
505	88.1906407239737\\
506	88.0127852465836\\
507	87.8338755745652\\
508	87.6539196007224\\
509	87.4729252521911\\
510	87.2909004898591\\
511	87.1078533077848\\
512	86.9237917326145\\
513	86.7387238229980\\
514	86.5526576690030\\
515	86.3656013915282\\
516	86.1775631417156\\
517	85.9885511003607\\
518	85.7985734773223\\
519	85.6076385109313\\
520	85.4157544673984\\
521	85.2229296402201\\
522	85.0291723495855\\
523	84.8344909417804\\
524	84.6388937885922\\
525	84.4423892867132\\
526	84.2449858571435\\
527	84.0466919445936\\
528	83.8475160168860\\
529	83.6474665643567\\
530	83.4465520992562\\
531	83.2447811551505\\
532	83.0421622863208\\
533	82.8387040671643\\
534	82.6344150915939\\
535	82.4293039724384\\
536	82.2233793408418\\
537	82.0166498456639\\
538	81.8091241528798\\
539	81.6008109449801\\
540	81.3917189203711\\
541	81.1818567927755\\
542	80.9712332906331\\
543	80.7598571565018\\
544	80.5477371464595\\
545	80.3348820295060\\
546	80.1213005869656\\
547	79.9070016118902\\
548	79.6919939084634\\
549	79.4762862914044\\
550	79.2598875853742\\
551	79.0428066243806\\
552	78.8250522511859\\
553	78.6066333167144\\
554	78.3875586794614\\
555	78.1678372049028\\
556	77.9474777649064\\
557	77.7264892371433\\
558	77.5048805045019\\
559	77.2826604545019\\
560	77.0598379787102\\
561	76.8364219721580\\
562	76.6124213327593\\
563	76.3878449607310\\
564	76.1627017580140\\
565	75.9370006276968\\
566	75.7107504734396\\
567	75.4839601989007\\
568	75.2566387071648\\
569	75.0287949001722\\
570	74.8004376781508\\
571	74.5715759390492\\
572	74.3422185779723\\
573	74.1123744866181\\
574	73.8820525527175\\
575	73.6512616594751\\
576	73.4200106850129\\
577	73.1883085018157\\
578	72.9561639761788\\
579	72.7235859676582\\
580	72.4905833285224\\
581	72.2571649032075\\
582	72.0233395277737\\
583	71.7891160293648\\
584	71.5545032256701\\
585	71.3195099243887\\
586	71.0841449226963\\
587	70.8484170067147\\
588	70.6123349509838\\
589	70.3759075179365\\
590	70.1391434573764\\
591	69.9020515059574\\
592	69.6646403866674\\
593	69.4269188083139\\
594	69.1888954650129\\
595	68.9505790356804\\
596	68.7119781835271\\
597	68.4731015555564\\
598	68.2339577820644\\
599	67.9945554761444\\
600	67.7549032331932\\
601	67.5150096304214\\
602	67.2748832263665\\
603	67.0345325604095\\
604	66.7939661522941\\
605	66.5531925016504\\
606	66.3122200875203\\
607	66.0710573678880\\
608	65.8297127792123\\
609	65.5881947359636\\
610	65.3465116301635\\
611	65.1046718309283\\
612	64.8626836840158\\
613	64.6205555113759\\
614	64.3782956107046\\
615	64.1359122550017\\
616	63.8934136921318\\
617	63.6508081443897\\
618	63.4081038080685\\
619	63.1653088530325\\
620	62.9224314222930\\
621	62.6794796315883\\
622	62.4364615689674\\
623	62.1933852943772\\
624	61.9502588392544\\
625	61.7070902061205\\
626	61.4638873681808\\
627	61.2206582689276\\
628	60.9774108217472\\
629	60.7341529095310\\
630	60.4908923842902\\
631	60.2476370667752\\
632	60.0043947460980\\
633	59.7611731793600\\
634	59.5179800912825\\
635	59.2748231738424\\
636	59.0317100859112\\
637	58.7886484528986\\
638	58.5456458664004\\
639	58.3027098838496\\
640	58.0598480281732\\
641	57.8170677874515\\
642	57.5743766145831\\
643	57.3317819269533\\
644	57.0892911061067\\
645	56.8469114974247\\
646	56.6046504098062\\
647	56.3625151153540\\
648	56.1205128490642\\
649	55.8786508085205\\
650	55.6369361535927\\
651	55.3953760061396\\
652	55.1539774497164\\
653	54.9127475292858\\
654	54.6716932509342\\
655	54.4308215815917\\
656	54.1901394487569\\
657	53.9496537402258\\
658	53.7093713038252\\
659	53.4692989471504\\
660	53.2294434373073\\
661	52.9898115006591\\
662	52.7504098225772\\
663	52.5112450471963\\
664	52.2723237771747\\
665	52.0336525734579\\
666	51.7952379550476\\
667	51.5570863987746\\
668	51.3192043390762\\
669	51.0815981677783\\
670	50.8442742338813\\
671	50.6072388433510\\
672	50.3704982589141\\
673	50.1340586998571\\
674	49.8979263418307\\
675	49.6621073166583\\
676	49.4266077121485\\
677	49.1914335719125\\
678	48.9565908951858\\
679	48.7220856366541\\
680	48.4879237062841\\
681	48.2541109691578\\
682	48.0206532453123\\
683	47.7875563095831\\
684	47.5548258914524\\
685	47.3224676749012\\
686	47.0904872982662\\
687	46.8588903541009\\
688	46.6276823890412\\
689	46.3968689036752\\
690	46.1664553524171\\
691	45.9364471433862\\
692	45.7068496382889\\
693	45.4776681523068\\
694	45.2489079539872\\
695	45.0205742651396\\
696	44.7926722607348\\
697	44.5652070688101\\
698	44.3381837703767\\
699	44.1116073993334\\
700	43.8854829423830\\
701	43.6598153389534\\
702	43.4346094811232\\
703	43.2098702135512\\
704	42.9856023334099\\
705	42.7618105903234\\
706	42.5384996863096\\
707	42.3156742757259\\
708	42.0933389652197\\
709	41.8714983136828\\
710	41.6501568322093\\
711	41.4293189840585\\
712	41.2089891846209\\
713	40.9891718013893\\
714	40.7698711539324\\
715	40.5510915138741\\
716	40.3328371048753\\
717	40.1151121026206\\
718	39.8979206348083\\
719	39.6812667811448\\
720	39.4651545733427\\
721	39.2495879951223\\
722	39.0345709822179\\
723	38.8201074223869\\
724	38.6062011554235\\
725	38.3928559731755\\
726	38.1800756195656\\
727	37.9678637906158\\
728	37.7562241344755\\
729	37.5451602514541\\
730	37.3346756940560\\
731	37.1247739670203\\
732	36.9154585273636\\
733	36.7067327844266\\
734	36.4986000999240\\
735	36.2910637879981\\
736	36.0841271152760\\
737	35.8777933009302\\
738	35.6720655167428\\
739	35.4669468871724\\
740	35.2624404894258\\
741	35.0585493535316\\
742	34.8552764624183\\
743	34.6526247519951\\
744	34.4505971112360\\
745	34.2491963822677\\
746	34.0484253604600\\
747	33.8482867945202\\
748	33.6487833865898\\
749	33.4499177923455\\
750	33.2516926211022\\
751	33.0541104359197\\
752	32.8571737537125\\
753	32.6608850453626\\
754	32.4652467358350\\
755	32.2702612042966\\
756	32.0759307842379\\
757	31.8822577635978\\
758	31.6892443848906\\
759	31.4968928453372\\
760	31.3052052969976\\
761	31.1141838469076\\
762	30.9238305572172\\
763	30.7341474453325\\
764	30.5451364840598\\
765	30.3567996017528\\
766	30.1691386824623\\
767	29.9821555660884\\
768	29.7958520485353\\
769	29.6102298818692\\
770	29.4252907744779\\
771	29.2410363912335\\
772	29.0574683536574\\
773	28.8745882400878\\
774	28.6923975858493\\
775	28.5108978834256\\
776	28.3300905826336\\
777	28.1499770908007\\
778	27.9705587729436\\
779	27.7918369519503\\
780	27.6138129087630\\
781	27.4364878825648\\
782	27.2598630709671\\
783	27.0839396301999\\
784	26.9087186753043\\
785	26.7342012803264\\
786	26.5603884785140\\
787	26.3872812625148\\
788	26.2148805845763\\
789	26.0431873567489\\
790	25.8722024510892\\
791	25.7019266998665\\
792	25.5323608957705\\
793	25.3635057921208\\
794	25.1953621030786\\
795	25.0279305038598\\
796	24.8612116309496\\
797	24.6952060823197\\
798	24.5299144176456\\
799	24.3653371585273\\
800	24.2014747887101\\
801	24.0383277543077\\
802	23.8758964640271\\
803	23.7141812893938\\
804	23.5531825649799\\
805	23.3929005886325\\
806	23.2333356217040\\
807	23.0744878892840\\
808	22.9163575804318\\
809	22.7589448484109\\
810	22.6022498109244\\
811	22.4462725503516\\
812	22.2910131139862\\
813	22.1364715142749\\
814	21.9826477290584\\
815	21.8295417018118\\
816	21.6771533418880\\
817	21.5254825247602\\
818	21.3745290922672\\
819	21.2242928528585\\
820	21.0747735818407\\
821	20.9259710216250\\
822	20.7778848819753\\
823	20.6305148402574\\
824	20.4838605416892\\
825	20.3379215995910\\
826	20.1926975956372\\
827	20.0481880801089\\
828	19.9043925721464\\
829	19.7613105600032\\
830	19.6189415013004\\
831	19.4772848232814\\
832	19.3363399230675\\
833	19.1961061679145\\
834	19.0565828954686\\
835	18.9177694140245\\
836	18.7796650027822\\
837	18.6422689121059\\
838	18.5055803637819\\
839	18.3695985512781\\
840	18.2343226400032\\
841	18.0997517675660\\
842	17.9658850440360\\
843	17.8327215522032\\
844	17.7002603478392\\
845	17.5685004599572\\
846	17.4374408910737\\
847	17.3070806174695\\
848	17.1774185894508\\
849	17.0484537316109\\
850	16.9201849430917\\
851	16.7926110978455\\
852	16.6657310448962\\
853	16.5395436086018\\
854	16.4140475889154\\
855	16.2892417616475\\
856	16.1651248787270\\
857	16.0416956684635\\
858	15.9189528358081\\
859	15.7968950626155\\
860	15.6755210079044\\
861	15.5548293081191\\
862	15.4348185773902\\
863	15.3154874077953\\
864	15.1968343696191\\
865	15.0788580116138\\
866	14.9615568612588\\
867	14.8449294250204\\
868	14.7289741886108\\
869	14.6136896172468\\
870	14.4990741559087\\
871	14.3851262295980\\
872	14.2718442435951\\
873	14.1592265837165\\
874	14.0472716165716\\
875	13.9359776898188\\
876	13.8253431324215\\
877	13.7153662549029\\
878	13.6060453496011\\
879	13.4973786909228\\
880	13.3893645355970\\
881	13.2820011229282\\
882	13.1752866750480\\
883	13.0692193971673\\
884	12.9637974778270\\
885	12.8590190891483\\
886	12.7548823870826\\
887	12.6513855116597\\
888	12.5485265872366\\
889	12.4463037227446\\
890	12.3447150119355\\
891	12.2437585336284\\
892	12.1434323519535\\
893	12.0437345165972\\
894	11.9446630630450\\
895	11.8462160128238\\
896	11.7483913737442\\
897	11.6511871401404\\
898	11.5546012931104\\
899	11.4586318007548\\
900	11.3632766184149\\
901	11.2685336889095\\
902	11.1744009427708\\
903	11.0808762984797\\
904	10.9879576626998\\
905	10.8956429305102\\
906	10.8039299856380\\
907	10.7128167006886\\
908	10.6223009373761\\
909	10.5323805467521\\
910	10.4430533694331\\
911	10.3543172358278\\
912	10.2661699663622\\
913	10.1786093717041\\
914	10.0916332529868\\
915	10.0052394020308\\
916	9.91942560156515\\
917	9.83418962544743\\
918	9.74952923888213\\
919	9.66544219863840\\
920	9.58192625326634\\
921	9.49897914331210\\
922	9.41659860153180\\
923	9.33478235310421\\
924	9.25352811584220\\
925	9.17283360040293\\
926	9.09269651049681\\
927	9.01311454309515\\
928	8.93408538863662\\
929	8.85560673123233\\
930	8.77767624886967\\
931	8.70029161361488\\
932	8.62345049181425\\
933	8.54715054429402\\
934	8.47138942655905\\
935	8.39616478898999\\
936	8.32147427703926\\
937	8.24731553142564\\
938	8.17368618832747\\
939	8.10058387957457\\
940	8.02800623283871\\
941	7.95595087182277\\
942	7.88441541644853\\
943	7.81339748304304\\
944	7.74289468452361\\
945	7.67290463058143\\
946	7.60342492786380\\
947	7.53445318015491\\
948	7.46598698855526\\
949	7.39802395165965\\
950	7.33056166573376\\
951	7.26359772488931\\
952	7.19712972125778\\
953	7.13115524516273\\
954	7.06567188529068\\
955	7.00067722886054\\
956	6.93616886179162\\
957	6.87214436887022\\
958	6.80860133391469\\
959	6.74553733993919\\
960	6.68294996931585\\
961	6.62083680393559\\
962	6.55919542536743\\
963	6.49802341501637\\
964	6.43731835427982\\
965	6.37707782470253\\
966	6.31729940813011\\
967	6.25798068686112\\
968	6.19911924379756\\
969	6.14071266259406\\
970	6.08275852780555\\
971	6.02525442503339\\
972	5.96819794107019\\
973	5.91158666404302\\
974	5.85541818355526\\
975	5.79969009082692\\
976	5.74439997883357\\
977	5.68954544244371\\
978	5.63512407855478\\
979	5.58113348622767\\
980	5.52757126681971\\
981	5.47443502411634\\
982	5.42172236446117\\
983	5.36943089688472\\
984	5.31755823323160\\
985	5.26610198828632\\
986	5.21505977989760\\
987	5.16442922910123\\
988	5.11420796024153\\
989	5.06439360109134\\
990	5.01498378297056\\
991	4.96597614086326\\
992	4.91736831353335\\
993	4.86915794363886\\
994	4.82134267784472\\
995	4.77392016693416\\
996	4.72688806591870\\
997	4.68024403414667\\
998	4.63398573541035\\
999	4.58811083805171\\
1000	4.54261701506669\\
1001	4.49750194420815\\
1002	4.45276330808735\\
1003	4.40839879427405\\
1004	4.36440609539528\\
1005	4.32078290923262\\
1006	4.27752693881819\\
1007	4.23463589252919\\
1008	4.19210748418112\\
1009	4.14993943311962\\
1010	4.10812946431088\\
1011	4.06667530843081\\
1012	4.02557470195275\\
1013	3.98482538723391\\
1014	3.94442511260038\\
1015	3.90437163243089\\
1016	3.86466270723919\\
1017	3.82529610375513\\
1018	3.78626959500436\\
1019	3.74758096038678\\
1020	3.70922798575367\\
1021	3.67120846348348\\
1022	3.63352019255634\\
1023	3.59616097862734\\
1024	3.55912863409838\\
1025	3.52242097818890\\
1026	3.48603583700525\\
1027	3.44997104360878\\
1028	3.41422443808275\\
1029	3.37879386759791\\
1030	3.34367718647686\\
1031	3.30887225625718\\
1032	3.27437694575333\\
1033	3.24018913111729\\
1034	3.20630669589803\\
1035	3.17272753109972\\
1036	3.13944953523879\\
1037	3.10647061439970\\
1038	3.07378868228966\\
1039	3.04140166029203\\
1040	3.00930747751860\\
1041	2.97750407086073\\
1042	2.94598938503929\\
1043	2.91476137265345\\
1044	2.88381799422831\\
1045	2.85315721826147\\
1046	2.82277702126834\\
1047	2.79267538782645\\
1048	2.76285031061856\\
1049	2.73329979047470\\
1050	2.70402183641311\\
1051	2.67501446568007\\
1052	2.64627570378865\\
1053	2.61780358455642\\
1054	2.58959615014200\\
1055	2.56165145108066\\
1056	2.53396754631882\\
1057	2.50654250324746\\
1058	2.47937439773454\\
1059	2.45246131415643\\
1060	2.42580134542823\\
1061	2.39939259303313\\
1062	2.37323316705078\\
1063	2.34732118618463\\
1064	2.32165477778827\\
1065	2.29623207789087\\
1066	2.27105123122153\\
1067	2.24611039123278\\
1068	2.22140772012305\\
1069	2.19694138885824\\
1070	2.17270957719231\\
1071	2.14871047368697\\
1072	2.12494227573043\\
1073	2.10140318955529\\
1074	2.07809143025543\\
1075	2.05500522180207\\
1076	2.03214279705894\\
1077	2.00950239779658\\
1078	1.98708227470568\\
1079	1.96488068740971\\
1080	1.94289590447653\\
1081	1.92112620342930\\
1082	1.89956987075646\\
1083	1.87822520192089\\
1084	1.85709050136830\\
1085	1.83616408253477\\
1086	1.81544426785347\\
1087	1.79492938876063\\
1088	1.77461778570068\\
1089	1.75450780813066\\
1090	1.73459781452379\\
1091	1.71488617237235\\
1092	1.69537125818976\\
1093	1.67605145751194\\
1094	1.65692516489789\\
1095	1.63799078392965\\
1096	1.61924672721136\\
1097	1.60069141636781\\
1098	1.58232328204211\\
1099	1.56414076389280\\
1100	1.54614231059019\\
1101	1.52832637981205\\
1102	1.51069143823862\\
1103	1.49323596154697\\
1104	1.47595843440471\\
1105	1.45885735046302\\
1106	1.44193121234910\\
1107	1.42517853165792\\
1108	1.40859782894339\\
1109	1.39218763370893\\
1110	1.37594648439740\\
1111	1.35987292838044\\
1112	1.34396552194725\\
1113	1.32822283029275\\
1114	1.31264342750515\\
1115	1.29722589655305\\
1116	1.28196882927188\\
1117	1.26687082634981\\
1118	1.25193049731317\\
1119	1.23714646051128\\
1120	1.22251734310078\\
1121	1.20804178102944\\
1122	1.19371841901941\\
1123	1.17954591055008\\
1124	1.16552291784032\\
1125	1.15164811183029\\
1126	1.13792017216278\\
1127	1.12433778716406\\
};

\addplot [color=mycolor2,solid,line width=3.0pt]
table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	6.91700000000000e-321\\
63	6.33886000000000e-319\\
64	5.87878830000000e-317\\
65	5.37829585500000e-315\\
66	4.85218552636000e-313\\
67	4.31685235219900e-311\\
68	3.78733802780600e-309\\
69	3.27671009420675e-307\\
70	2.79562584222923e-305\\
71	2.35210741226500e-303\\
72	1.95151696708264e-301\\
73	1.59670464740980e-299\\
74	1.28829085528778e-297\\
75	1.02503887278104e-295\\
76	8.04273619502974e-294\\
77	6.22306574327348e-292\\
78	4.74834243282232e-290\\
79	3.57286617807473e-288\\
80	2.65111487012018e-286\\
81	1.93989140225456e-284\\
82	1.39979155024291e-282\\
83	9.96062050060950e-281\\
84	6.98950623854166e-279\\
85	4.83663903650824e-277\\
86	3.30048629306919e-275\\
87	2.22100362318650e-273\\
88	1.47386490387777e-271\\
89	9.64502071339180e-270\\
90	6.22423137941327e-268\\
91	3.96100480870944e-266\\
92	2.48577655390051e-264\\
93	1.53835257201664e-262\\
94	9.38829555794492e-261\\
95	5.65008136055513e-259\\
96	3.35320207902279e-257\\
97	1.96246458752574e-255\\
98	1.13261160569022e-253\\
99	6.44610333245187e-252\\
100	3.61785032437554e-250\\
101	2.00235466905272e-248\\
102	1.09286996593023e-246\\
103	5.88210880792770e-245\\
104	3.12201290328259e-243\\
105	1.63408036022556e-241\\
106	8.43430309522406e-240\\
107	4.29301171965597e-238\\
108	2.15482507785202e-236\\
109	1.06659377632061e-234\\
110	5.20622755008525e-233\\
111	2.50601879397983e-231\\
112	1.18954966266975e-229\\
113	5.56823953474440e-228\\
114	2.57033847799817e-226\\
115	1.17003755780429e-224\\
116	5.25226178871687e-223\\
117	2.32503772097667e-221\\
118	1.01496418762781e-219\\
119	4.36926625951025e-218\\
120	1.85482687670299e-216\\
121	7.76489033143647e-215\\
122	3.20556323998869e-213\\
123	1.30499981123670e-211\\
124	5.23906305432256e-210\\
125	2.07411999766953e-208\\
126	8.09750470429578e-207\\
127	3.11749392636705e-205\\
128	1.18357858840311e-203\\
129	4.43124396095786e-202\\
130	1.63603013231369e-200\\
131	5.95653931521399e-199\\
132	2.13862088593385e-197\\
133	7.57200116197164e-196\\
134	2.64377576305142e-194\\
135	9.10281336748860e-193\\
136	3.09074899847998e-191\\
137	1.03487742342938e-189\\
138	3.41704867198737e-188\\
139	1.11262930384581e-186\\
140	3.57262061512640e-185\\
141	1.13125466383264e-183\\
142	3.53240867214199e-182\\
143	1.08772366852342e-180\\
144	3.30295983091042e-179\\
145	9.89065565663927e-178\\
146	2.92067981419128e-176\\
147	8.50510917795678e-175\\
148	2.44237819232233e-173\\
149	6.91644632611903e-172\\
150	1.93147986586287e-170\\
151	5.31905445436741e-169\\
152	1.44449407386712e-167\\
153	3.86842489306305e-166\\
154	1.02162062226879e-164\\
155	2.66061606733797e-163\\
156	6.83300667179985e-162\\
157	1.73052770655113e-160\\
158	4.32197595063764e-159\\
159	1.06444496443253e-157\\
160	2.58524171185484e-156\\
161	6.19178936628942e-155\\
162	1.46240704428830e-153\\
163	3.40610038620522e-152\\
164	7.82318667823054e-151\\
165	1.77193187411166e-149\\
166	3.95774149374998e-148\\
167	8.71735846090427e-147\\
168	1.89347450592296e-145\\
169	4.05574924767253e-144\\
170	8.56682326353822e-143\\
171	1.78445497846170e-141\\
172	3.66545979256924e-140\\
173	7.42486226263215e-139\\
174	1.48315117426419e-137\\
175	2.92159165374871e-136\\
176	5.67532435472925e-135\\
177	1.08717369604368e-133\\
178	2.05373432596620e-132\\
179	3.82583877578448e-131\\
180	7.02823288929312e-130\\
181	1.27321779603675e-128\\
182	2.27455442675263e-127\\
183	4.00707105199575e-126\\
184	6.96137180668799e-125\\
185	1.19261342459399e-123\\
186	2.01484496371482e-122\\
187	3.35676278260295e-121\\
188	5.51488861705138e-120\\
189	8.93490453160646e-119\\
190	1.42751330350650e-117\\
191	2.24909338858858e-116\\
192	3.49439415613787e-115\\
193	5.35393838304419e-114\\
194	8.08931828892041e-113\\
195	1.20527890587153e-111\\
196	1.77092539058738e-110\\
197	2.56596099454319e-109\\
198	3.66637525256380e-108\\
199	5.16607672822319e-107\\
200	7.17830435788201e-106\\
201	9.83603264256246e-105\\
202	1.32909226707146e-103\\
203	1.77103595376527e-102\\
204	2.32721603916643e-101\\
205	3.01566504298066e-100\\
206	3.85359951779452e-99\\
207	4.85609453847612e-98\\
208	6.03454824681646e-97\\
209	7.39502202090685e-96\\
210	8.93657811953071e-95\\
211	1.06497672771609e-93\\
212	1.25154380752260e-92\\
213	1.45040427377648e-91\\
214	1.65755963673614e-90\\
215	1.86804068800373e-89\\
216	2.07606323208657e-88\\
217	2.27526454523183e-87\\
218	2.45901002127552e-86\\
219	2.62075108770940e-85\\
220	2.75440835870103e-84\\
221	2.85474918336318e-83\\
222	2.91772706529067e-82\\
223	2.94075231393032e-81\\
224	2.92286870741096e-80\\
225	2.86481937241620e-79\\
226	2.76899555594796e-78\\
227	2.63927321027411e-77\\
228	2.48075295376090e-76\\
229	2.29942771487725e-75\\
230	2.10180820393772e-74\\
231	1.89453869961082e-73\\
232	1.68403438962521e-72\\
233	1.47616705238728e-71\\
234	1.27601898622380e-70\\
235	1.08771681388902e-69\\
236	9.14348220927761e-69\\
237	7.57956851978860e-68\\
238	6.19604294704327e-67\\
239	4.99483828835213e-66\\
240	3.97068579179100e-65\\
241	3.11276753539273e-64\\
242	2.40638400209789e-63\\
243	1.83451071135228e-62\\
244	1.37915363643893e-61\\
245	1.02245010231452e-60\\
246	7.47495656465717e-60\\
247	5.38905109082856e-59\\
248	3.83136039238505e-58\\
249	2.68615325099107e-57\\
250	1.85714427790399e-56\\
251	1.26618621026686e-55\\
252	8.51307757946081e-55\\
253	5.64433367147316e-54\\
254	3.69042042336428e-53\\
255	2.37944728245250e-52\\
256	1.51291108990325e-51\\
257	9.48610226471801e-51\\
258	5.86542215102308e-50\\
259	3.57641431522489e-49\\
260	2.15047031010998e-48\\
261	1.27513496403718e-47\\
262	7.45617228271610e-47\\
263	4.29944889599622e-46\\
264	2.44481907278987e-45\\
265	1.37093775091280e-44\\
266	7.58098824110437e-44\\
267	4.13400490207922e-43\\
268	2.22307046279286e-42\\
269	1.17888799817546e-41\\
270	6.16494123372954e-41\\
271	3.17923340281648e-40\\
272	1.61678756837008e-39\\
273	8.10812782009153e-39\\
274	4.00982379427169e-38\\
275	1.95554163829513e-37\\
276	9.40472115317302e-37\\
277	4.46027725842496e-36\\
278	2.08600269663807e-35\\
279	9.62066188622161e-35\\
280	4.37554460019372e-34\\
281	1.96243985342195e-33\\
282	8.67955924299813e-33\\
283	3.78561170242733e-32\\
284	1.62821419245707e-31\\
285	6.90596039408511e-31\\
286	2.88850888330438e-30\\
287	1.19140771626921e-29\\
288	4.84600866528722e-29\\
289	1.94377074339016e-28\\
290	7.68852396862429e-28\\
291	2.99901046317440e-27\\
292	1.15358623742768e-26\\
293	4.37581777608528e-26\\
294	1.63683712649400e-25\\
295	6.03793985740836e-25\\
296	2.19638857188536e-24\\
297	7.87891916405364e-24\\
298	2.78715544590040e-23\\
299	9.72283272423215e-23\\
300	3.34473345336910e-22\\
301	1.13466403826162e-21\\
302	3.79585963261738e-21\\
303	1.25224721547699e-20\\
304	4.07386920883185e-20\\
305	1.30695659926295e-19\\
306	4.13477923836329e-19\\
307	1.28997283473757e-18\\
308	3.96867814227975e-18\\
309	1.20406039300040e-17\\
310	3.60236520364133e-17\\
311	1.06283117362011e-16\\
312	3.09227355258983e-16\\
313	8.87214446553743e-16\\
314	2.51024655918350e-15\\
315	7.00392090419600e-15\\
316	1.92709516692550e-14\\
317	5.22880165949952e-14\\
318	1.39906615719927e-13\\
319	3.69157257683309e-13\\
320	9.60553696812651e-13\\
321	2.46472778685950e-12\\
322	6.23667842507637e-12\\
323	1.55623371104343e-11\\
324	3.82942318828290e-11\\
325	9.29242326729359e-11\\
326	2.22362568157124e-10\\
327	5.24724636965133e-10\\
328	1.22106366188657e-09\\
329	2.80209100038418e-09\\
330	6.34108011609080e-09\\
331	1.41508107275896e-08\\
332	3.11412815374835e-08\\
333	6.75816384143156e-08\\
334	1.44629880958791e-07\\
335	3.05228033008354e-07\\
336	6.35225441851662e-07\\
337	1.30367226697116e-06\\
338	2.63843285633993e-06\\
339	5.26575614391569e-06\\
340	1.03636447243697e-05\\
341	2.01141352831500e-05\\
342	3.84970360575612e-05\\
343	7.26591474501350e-05\\
344	0.000135235396437602\\
345	0.000248214721687891\\
346	0.000449264156168403\\
347	0.000801886831742605\\
348	0.00141143690833272\\
349	0.00244989197300036\\
350	0.00419343075970521\\
351	0.00707830211379982\\
352	0.0117821837235635\\
353	0.0193401377416417\\
354	0.0313062040752244\\
355	0.0499733355278022\\
356	0.0786653248959589\\
357	0.122113989586346\\
358	0.186932397810791\\
359	0.282189474031644\\
360	0.420082045714903\\
361	0.616686593544169\\
362	0.892754341780763\\
363	1.27449023307665\\
364	1.79423006285989\\
365	2.49090304449835\\
366	3.41014302873689\\
367	4.60389534351367\\
368	6.12936335376869\\
369	8.04715504764826\\
370	10.4185300246576\\
371	13.3017139126362\\
372	16.7473399163591\\
373	20.7931910626789\\
374	25.4585421104945\\
375	30.7385227969566\\
376	36.5990263789584\\
377	42.9727501802584\\
378	49.7569603954141\\
379	56.8135087730546\\
380	63.9714889000391\\
381	71.0327097654453\\
382	77.7799004696246\\
383	83.9872691657513\\
384	89.4327560670374\\
385	93.9110823139267\\
386	97.2465389827480\\
387	99.3044106752306\\
388	99.9999999998365\\
389	100.000000000000\\
390	99.9991527448071\\
391	99.9974582557929\\
392	99.9949165760270\\
393	99.9915277701112\\
394	99.9872919241772\\
395	99.9822091458826\\
396	99.9762795644067\\
397	99.9695033304447\\
398	99.9618806162014\\
399	99.9534116153842\\
400	99.9440965431944\\
401	99.9339356363184\\
402	99.9229291529177\\
403	99.9110773726178\\
404	99.8983805964966\\
405	99.8848391470712\\
406	99.8704533682849\\
407	99.8552236254919\\
408	99.8391503054426\\
409	99.8222338162666\\
410	99.8044745874557\\
411	99.7858730698459\\
412	99.7664297355978\\
413	99.7461450781772\\
414	99.7250196123339\\
415	99.7030538740801\\
416	99.6802484206676\\
417	99.6566038305641\\
418	99.6321207034291\\
419	99.6067996600885\\
420	99.5806413425080\\
421	99.5536464137663\\
422	99.5258155580271\\
423	99.4971494805100\\
424	99.4676489074609\\
425	99.4373145861210\\
426	99.4061472846960\\
427	99.3741477923227\\
428	99.3413169190365\\
429	99.3076554957367\\
430	99.2731643741518\\
431	99.2378444268035\\
432	99.2016965469697\\
433	99.1647216486470\\
434	99.1269206665124\\
435	99.0882945558835\\
436	99.0488442926786\\
437	99.0085708733753\\
438	98.9674753149690\\
439	98.9255586549297\\
440	98.8828219511583\\
441	98.8392662819426\\
442	98.7948927459114\\
443	98.7497024619886\\
444	98.7036965693462\\
445	98.6568762273564\\
446	98.6092426155426\\
447	98.5607969335305\\
448	98.5115404009973\\
449	98.4614742576204\\
450	98.4105997630259\\
451	98.3589181967354\\
452	98.3064308581125\\
453	98.2531390663083\\
454	98.1990441602063\\
455	98.1441474983660\\
456	98.0884504589664\\
457	98.0319544397483\\
458	97.9746608579555\\
459	97.9165711502759\\
460	97.8576867727816\\
461	97.7980092008673\\
462	97.7375399291896\\
463	97.6762804716043\\
464	97.6142323611028\\
465	97.5513971497489\\
466	97.4877764086136\\
467	97.4233717277097\\
468	97.3581847159259\\
469	97.2922170009593\\
470	97.2254702292482\\
471	97.1579460659033\\
472	97.0896461946383\\
473	97.0205723177007\\
474	96.9507261558002\\
475	96.8801094480378\\
476	96.8087239518336\\
477	96.7365714428535\\
478	96.6636537149363\\
479	96.5899725800189\\
480	96.5155298680613\\
481	96.4403274269710\\
482	96.3643671225266\\
483	96.2876508383005\\
484	96.2101804755813\\
485	96.1319579532949\\
486	96.0529852079258\\
487	95.9732641934368\\
488	95.8927968811889\\
489	95.8115852598595\\
490	95.7296313353610\\
491	95.6469371307579\\
492	95.5635046861841\\
493	95.4793360587583\\
494	95.3944333225002\\
495	95.3087985682450\\
496	95.2224339035576\\
497	95.1353414526465\\
498	95.0475233562761\\
499	94.9589817716801\\
500	94.8697188724720\\
501	94.7797368485571\\
502	94.6890379060428\\
503	94.5976242671482\\
504	94.5054981701138\\
505	94.4126618691099\\
506	94.3191176341450\\
507	94.2248677509731\\
508	94.1299145210009\\
509	94.0342602611940\\
510	93.9379073039828\\
511	93.8408579971680\\
512	93.7431147038250\\
513	93.6446798022082\\
514	93.5455556856547\\
515	93.4457447624872\\
516	93.3452494559170\\
517	93.2440722039454\\
518	93.1422154592658\\
519	93.0396816891642\\
520	92.9364733754202\\
521	92.8325930142066\\
522	92.7280431159889\\
523	92.6228262054246\\
524	92.5169448212613\\
525	92.4104015162352\\
526	92.3031988569681\\
527	92.1953394238647\\
528	92.0868258110097\\
529	91.9776606260629\\
530	91.8678464901560\\
531	91.7573860377872\\
532	91.6462819167160\\
533	91.5345367878580\\
534	91.4221533251784\\
535	91.3091342155859\\
536	91.1954821588255\\
537	91.0811998673713\\
538	90.9662900663189\\
539	90.8507554932772\\
540	90.7345988982596\\
541	90.6178230435758\\
542	90.5004307037218\\
543	90.3824246652708\\
544	90.2638077267626\\
545	90.1445826985940\\
546	90.0247524029073\\
547	89.9043196734796\\
548	89.7832873556112\\
549	89.6616583060141\\
550	89.5394353926994\\
551	89.4166214948655\\
552	89.2932195027847\\
553	89.1692323176906\\
554	89.0446628516644\\
555	88.9195140275213\\
556	88.7937887786969\\
557	88.6674900491321\\
558	88.5406207931595\\
559	88.4131839753879\\
560	88.2851825705873\\
561	88.1566195635739\\
562	88.0274979490940\\
563	87.8978207317085\\
564	87.7675909256764\\
565	87.6368115548388\\
566	87.5054856525022\\
567	87.3736162613215\\
568	87.2412064331830\\
569	87.1082592290874\\
570	86.9747777190319\\
571	86.8407649818931\\
572	86.7062241053084\\
573	86.5711581855587\\
574	86.4355703274495\\
575	86.2994636441930\\
576	86.1628412572890\\
577	86.0257062964067\\
578	85.8880618992655\\
579	85.7499112115157\\
580	85.6112573866197\\
581	85.4721035857326\\
582	85.3324529775823\\
583	85.1923087383505\\
584	85.0516740515525\\
585	84.9105521079174\\
586	84.7689461052686\\
587	84.6268592484030\\
588	84.4842947489716\\
589	84.3412558253586\\
590	84.1977457025617\\
591	84.0537676120711\\
592	83.9093247917496\\
593	83.7644204857115\\
594	83.6190579442026\\
595	83.4732404234789\\
596	83.3269711856866\\
597	83.1802534987407\\
598	83.0330906362049\\
599	82.8854858771702\\
600	82.7374425061345\\
601	82.5889638128818\\
602	82.4400530923608\\
603	82.2907136445649\\
604	82.1409487744107\\
605	81.9907617916174\\
606	81.8401560105861\\
607	81.6891347502791\\
608	81.5377013340987\\
609	81.3858590897669\\
610	81.2336113492046\\
611	81.0809614484108\\
612	80.9279127273424\\
613	80.7744685297931\\
614	80.6206322032737\\
615	80.4664070988910\\
616	80.3117965712279\\
617	80.1568039782231\\
618	80.0014326810508\\
619	79.8456860440008\\
620	79.6895674343587\\
621	79.5330802222856\\
622	79.3762277806990\\
623	79.2190134851525\\
624	79.0614407137171\\
625	78.9035128468609\\
626	78.7452332673309\\
627	78.5866053600330\\
628	78.4276325119138\\
629	78.2683181118415\\
630	78.1086655504869\\
631	77.9486782202059\\
632	77.7883595149201\\
633	77.6277128299997\\
634	77.4667415621448\\
635	77.3054491092682\\
636	77.1438388703772\\
637	76.9819142454573\\
638	76.8196786353537\\
639	76.6571354416557\\
640	76.4942880665790\\
641	76.3311399128495\\
642	76.1676943835873\\
643	76.0039548821902\\
644	75.8399248122182\\
645	75.6756075772778\\
646	75.5110065809067\\
647	75.3461252264588\\
648	75.1809669169892\\
649	75.0155350551398\\
650	74.8498330430249\\
651	74.6838642821176\\
652	74.5176321731352\\
653	74.3511401159268\\
654	74.1843915093593\\
655	74.0173897512050\\
656	73.8501382380289\\
657	73.6826403650763\\
658	73.5148995261611\\
659	73.3469191135541\\
660	73.1787025178715\\
661	73.0102531279641\\
662	72.8415743308065\\
663	72.6726695113867\\
664	72.5035420525966\\
665	72.3341953351215\\
666	72.1646327373317\\
667	71.9948576351727\\
668	71.8248734020575\\
669	71.6546834087575\\
670	71.4842910232951\\
671	71.3136996108363\\
672	71.1429125335833\\
673	70.9719331506678\\
674	70.8007648180449\\
675	70.6294108883868\\
676	70.4578747109775\\
677	70.2861596316075\\
678	70.1142689924691\\
679	69.9422061320519\\
680	69.7699743850390\\
681	69.5975770822035\\
682	69.4250175503051\\
683	69.2522991119878\\
684	69.0794250856774\\
685	68.9063987854797\\
686	68.7332235210793\\
687	68.5599025976381\\
688	68.3864393156956\\
689	68.2128369710682\\
690	68.0390988547499\\
691	67.8652282528130\\
692	67.6912284463096\\
693	67.5171027111730\\
694	67.3428543181204\\
695	67.1684865325555\\
696	66.9940026144714\\
697	66.8194058183547\\
698	66.6446993930891\\
699	66.4698865818606\\
700	66.2949706220625\\
701	66.1199547452007\\
702	65.9448421768002\\
703	65.7696361363114\\
704	65.5943398370175\\
705	65.4189564859421\\
706	65.2434892837570\\
707	65.0679414246913\\
708	64.8923160964405\\
709	64.7166164800759\\
710	64.5408457499551\\
711	64.3650070736324\\
712	64.1891036117708\\
713	64.0131385180528\\
714	63.8371149390937\\
715	63.6610360143539\\
716	63.4849048760523\\
717	63.3087246490806\\
718	63.1324984509178\\
719	62.9562293915449\\
720	62.7799205733608\\
721	62.6035750910985\\
722	62.4271960317417\\
723	62.2507864744421\\
724	62.0743494904375\\
725	61.8978881429699\\
726	61.7214054872045\\
727	61.5449045701497\\
728	61.3683884305768\\
729	61.1918600989407\\
730	61.0153225973017\\
731	60.8387789392467\\
732	60.6622321298123\\
733	60.4856851654072\\
734	60.3091410337365\\
735	60.1326027137254\\
736	59.9560731754443\\
737	59.7795553800341\\
738	59.6030522796322\\
739	59.4265668172993\\
740	59.2501019269464\\
741	59.0736605332624\\
742	58.8972455516432\\
743	58.7208598881199\\
744	58.5445064392890\\
745	58.3681880922426\\
746	58.1919077244988\\
747	58.0156682039337\\
748	57.8394723887130\\
749	57.6633231272253\\
750	57.4872232580146\\
751	57.3111756097150\\
752	57.1351830009848\\
753	56.9592482404416\\
754	56.7833741265987\\
755	56.6075634478008\\
756	56.4318189821613\\
757	56.2561434975001\\
758	56.0805397512820\\
759	55.9050104905551\\
760	55.7295584518911\\
761	55.5541863613247\\
762	55.3788969342951\\
763	55.2036928755871\\
764	55.0285768792734\\
765	54.8535516286571\\
766	54.6786197962153\\
767	54.5037840435428\\
768	54.3290470212971\\
769	54.1544113691436\\
770	53.9798797157013\\
771	53.8054546784896\\
772	53.6311388638754\\
773	53.4569348670210\\
774	53.2828452718326\\
775	53.1088726509093\\
776	52.9350195654931\\
777	52.7612885654192\\
778	52.5876821890669\\
779	52.4142029633118\\
780	52.2408534034776\\
781	52.0676360132894\\
782	51.8945532848273\\
783	51.7216076984807\\
784	51.5488017229034\\
785	51.3761378149686\\
786	51.2036184197261\\
787	51.0312459703582\\
788	50.8590228881378\\
789	50.6869515823864\\
790	50.5150344504332\\
791	50.3432738775740\\
792	50.1716722370318\\
793	50.0002318899172\\
794	49.8289551851904\\
795	49.6578444596223\\
796	49.4869020377583\\
797	49.3161302318807\\
798	49.1455313419731\\
799	48.9751076556851\\
800	48.8048614482974\\
801	48.6347949826879\\
802	48.4649105092980\\
803	48.2952102661000\\
804	48.1256964785648\\
805	47.9563713596306\\
806	47.7872371096719\\
807	47.6182959164690\\
808	47.4495499551790\\
809	47.2810013883063\\
810	47.1126523656746\\
811	46.9445050243988\\
812	46.7765614888587\\
813	46.6088238706719\\
814	46.4412942686681\\
815	46.2739747688643\\
816	46.1068674444402\\
817	45.9399743557140\\
818	45.7732975501194\\
819	45.6068390621830\\
820	45.4406009135021\\
821	45.2745851127238\\
822	45.1087936555236\\
823	44.9432285245856\\
824	44.7778916895832\\
825	44.6127851071599\\
826	44.4479107209113\\
827	44.2832704613672\\
828	44.1188662459748\\
829	43.9546999790822\\
830	43.7907735519226\\
831	43.6270888425993\\
832	43.4636477160707\\
833	43.3004520241370\\
834	43.1375036054262\\
835	42.9748042853818\\
836	42.8123558762505\\
837	42.6501601770708\\
838	42.4882189736618\\
839	42.3265340386132\\
840	42.1651071312753\\
841	42.0039399977500\\
842	41.8430343708823\\
843	41.6823919702525\\
844	41.5220145021682\\
845	41.3619036596585\\
846	41.2020611224670\\
847	41.0424885570466\\
848	40.8831876165546\\
849	40.7241599408478\\
850	40.5654071564793\\
851	40.4069308766947\\
852	40.2487327014295\\
853	40.0908142173075\\
854	39.9331769976383\\
855	39.7758226024173\\
856	39.6187525783247\\
857	39.4619684587256\\
858	39.3054717636713\\
859	39.1492639999000\\
860	38.9933466608387\\
861	38.8377212266059\\
862	38.6823891640143\\
863	38.5273519265743\\
864	38.3726109544984\\
865	38.2181676747049\\
866	38.0640235008241\\
867	37.9101798332034\\
868	37.7566380589134\\
869	37.6033995517549\\
870	37.4504656722664\\
871	37.2978377677313\\
872	37.1455171721866\\
873	36.9935052064320\\
874	36.8418031780388\\
875	36.6904123813601\\
876	36.5393340975411\\
877	36.3885695945303\\
878	36.2381201270907\\
879	36.0879869368117\\
880	35.9381712521219\\
881	35.7886742883018\\
882	35.6394972474974\\
883	35.4906413187342\\
884	35.3421076779315\\
885	35.1938974879177\\
886	35.0460118984455\\
887	34.8984520462078\\
888	34.7512190548545\\
889	34.6043140350088\\
890	34.4577380842855\\
891	34.3114922873078\\
892	34.1655777157266\\
893	34.0199954282386\\
894	33.8747464706062\\
895	33.7298318756767\\
896	33.5852526634028\\
897	33.4410098408633\\
898	33.2971044022841\\
899	33.1535373290598\\
900	33.0103095897760\\
901	32.8674221402310\\
902	32.7248759234599\\
903	32.5826718697568\\
904	32.4408108966994\\
905	32.2992939091727\\
906	32.1581217993942\\
907	32.0172954469384\\
908	31.8768157187627\\
909	31.7366834692334\\
910	31.5968995401515\\
911	31.4574647607803\\
912	31.3183799478719\\
913	31.1796459056951\\
914	31.0412634260632\\
915	30.9032332883628\\
916	30.7655562595820\\
917	30.6282330943403\\
918	30.4912645349174\\
919	30.3546513112840\\
920	30.2183941411313\\
921	30.0824937299027\\
922	29.9469507708240\\
923	29.8117659449356\\
924	29.6769399211240\\
925	29.5424733561541\\
926	29.4083668947019\\
927	29.2746211693876\\
928	29.1412368008085\\
929	29.0082143975732\\
930	28.8755545563354\\
931	28.7432578618281\\
932	28.6113248868988\\
933	28.4797561925442\\
934	28.3485523279458\\
935	28.2177138305057\\
936	28.0872412258825\\
937	27.9571350280281\\
938	27.8273957392238\\
939	27.6980238501182\\
940	27.5690198397640\\
941	27.4403841756557\\
942	27.3121173137682\\
943	27.1842196985945\\
944	27.0566917631846\\
945	26.9295339291846\\
946	26.8027466068755\\
947	26.6763301952133\\
948	26.5502850818683\\
949	26.4246116432657\\
950	26.2993102446256\\
951	26.1743812400040\\
952	26.0498249723335\\
953	25.9256417734648\\
954	25.8018319642080\\
955	25.6783958543746\\
956	25.5553337428192\\
957	25.4326459174823\\
958	25.3103326554325\\
959	25.1883942229094\\
960	25.0668308753667\\
961	24.9456428575158\\
962	24.8248304033688\\
963	24.7043937362828\\
964	24.5843330690038\\
965	24.4646486037107\\
966	24.3453405320605\\
967	24.2264090352324\\
968	24.1078542839730\\
969	23.9896764386416\\
970	23.8718756492553\\
971	23.7544520555351\\
972	23.6374057869513\\
973	23.5207369627699\\
974	23.4044456920983\\
975	23.2885320739326\\
976	23.1729961972033\\
977	23.0578381408229\\
978	22.9430579737325\\
979	22.8286557549492\\
980	22.7146315336136\\
981	22.6009853490369\\
982	22.4877172307494\\
983	22.3748271985479\\
984	22.2623152625439\\
985	22.1501814232120\\
986	22.0384256714382\\
987	21.9270479885689\\
988	21.8160483464591\\
989	21.7054267075214\\
990	21.5951830247757\\
991	21.4853172418977\\
992	21.3758292932684\\
993	21.2667191040240\\
994	21.1579865901050\\
995	21.0496316583065\\
996	20.9416542063278\\
997	20.8340541228223\\
998	20.7268312874480\\
999	20.6199855709178\\
1000	20.5135168350496\\
1001	20.4074249328169\\
1002	20.3017097083997\\
1003	20.1963709972349\\
1004	20.0914086260674\\
1005	19.9868224130011\\
1006	19.8826121675495\\
1007	19.7787776906875\\
1008	19.6753187749022\\
1009	19.5722352042445\\
1010	19.4695267543800\\
1011	19.3671931926415\\
1012	19.2652342780796\\
1013	19.1636497615148\\
1014	19.0624393855895\\
1015	18.9616028848193\\
1016	18.8611399856452\\
1017	18.7610504064856\\
1018	18.6613338577882\\
1019	18.5619900420821\\
1020	18.4630186540298\\
1021	18.3644193804799\\
1022	18.2661919005187\\
1023	18.1683358855229\\
1024	18.0708509992120\\
1025	17.9737368977002\\
1026	17.8769932295496\\
1027	17.7806196358218\\
1028	17.6846157501311\\
1029	17.5889811986967\\
1030	17.4937156003953\\
1031	17.3988185668138\\
1032	17.3042897023017\\
1033	17.2101286040240\\
1034	17.1163348620134\\
1035	17.0229080592238\\
1036	16.9298477715819\\
1037	16.8371535680407\\
1038	16.7448250106320\\
1039	16.6528616545189\\
1040	16.5612630480487\\
1041	16.4700287328053\\
1042	16.3791582436624\\
1043	16.2886511088358\\
1044	16.1985068499361\\
1045	16.1087249820216\\
1046	16.0193050136506\\
1047	15.9302464469344\\
1048	15.8415487775897\\
1049	15.7532114949912\\
1050	15.6652340822242\\
1051	15.5776160161372\\
1052	15.4903567673944\\
1053	15.4034558005280\\
1054	15.3169125739908\\
1055	15.2307265402089\\
1056	15.1448971456332\\
1057	15.0594238307927\\
1058	14.9743060303463\\
1059	14.8895431731351\\
1060	14.8051346822344\\
1061	14.7210799750062\\
1062	14.6373784631509\\
1063	14.5540295527599\\
1064	14.4710326443668\\
1065	14.3883871329999\\
1066	14.3060924082336\\
1067	14.2241478542407\\
1068	14.1425528498436\\
1069	14.0613067685662\\
1070	13.9804089786853\\
1071	13.8998588432825\\
1072	13.8196557202949\\
1073	13.7397989625673\\
1074	13.6602879179025\\
1075	13.5811219291135\\
1076	13.5023003340736\\
1077	13.4238224657682\\
1078	13.3456876523452\\
1079	13.2678952171659\\
1080	13.1904444788560\\
1081	13.1133347513560\\
1082	13.0365653439717\\
1083	12.9601355614248\\
1084	12.8840447039030\\
1085	12.8082920671105\\
1086	12.7328769423178\\
1087	12.6577986164123\\
1088	12.5830563719473\\
1089	12.5086494871926\\
1090	12.4345772361840\\
1091	12.3608388887723\\
1092	12.2874337106738\\
1093	12.2143609635185\\
1094	12.1416199049002\\
1095	12.0692097884251\\
1096	11.9971298637609\\
1097	11.9253793766857\\
1098	11.8539575691366\\
1099	11.7828636792585\\
1100	11.7120969414521\\
1101	11.6416565864229\\
1102	11.5715418412287\\
1103	11.5017519293282\\
1104	11.4322860706285\\
1105	11.3631434815331\\
1106	11.2943233749896\\
1107	11.2258249605369\\
1108	11.1576474443530\\
1109	11.0897900293018\\
1110	11.0222519149801\\
1111	10.9550322977652\\
1112	10.8881303708606\\
1113	10.8215453243438\\
1114	10.7552763452116\\
1115	10.6893226174272\\
1116	10.6236833219663\\
1117	10.5583576368625\\
1118	10.4933447372538\\
1119	10.4286437954278\\
1120	10.3642539808677\\
1121	10.3001744602971\\
1122	10.2364043977257\\
1123	10.1729429544938\\
1124	10.1097892893177\\
1125	10.0469425583341\\
1126	9.98440191514457\\
1127	9.92216651086000\\
};

\legend{Symptomatic curve, Prediction improved.\\ fit=56.5\%};

\end{axis}
\end{tikzpicture}%


==> figures/val_colors_legend.tex <==
\begin{tikzpicture}
  \fill [green!90!black] (-4,0) rectangle (-2.4,0.3);
  \fill  (-2.4,0.15) node[anchor=west] {\footnotesize Valid models} ; 
  \fill [orange] (0,0) rectangle (1.6,0.3); 
  \fill  (1.6,0.15) node[anchor=west] {\footnotesize Fit lower 70\%} ; 
  \fill [red!60!black] (4,0) rectangle (5.6,0.3); 
  \fill  (5.6,0.15) node[anchor=west] {\footnotesize Invalid models} ; 
\end{tikzpicture}

